High-precision calculation of the 4-loop contribution to the electron g-2 in QED

I have evaluated up to 1100 digits of precision the contribution of the 891 4-loop Feynman diagrams contributing to the electron $g$-$2$ in QED. The total mass-independent 4-loop contribution is $ a_e = -1.912245764926445574152647167439830054060873390658725345{\ldots} \left(\frac{\alpha}{\pi}\right)^4$. I have fit a semi-analytical expression to the numerical value. The expression contains harmonic polylogarithms of argument $e^{\frac{i\pi}{3}}$, $e^{\frac{2i\pi}{3}}$, $e^{\frac{i\pi}{2}}$, one-dimensional integrals of products of complete elliptic integrals and six finite parts of master integrals, evaluated up to 4800 digits.

==> (inline-0) <==
\begin{picture}(512,610)(-106,-99)
\thicklines 
%%% 
{
% fset=0 0 0 0 0 0 0 
% topologia 1
\put(-80.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-12.50,+00.00)(-11.54,+00.83)(-12.32,+01.83)
   \qbezier(-12.32,+01.83)(-12.97,+02.99)(-11.79,+03.59)
   \qbezier(-11.79,+03.59)(-10.59,+03.99)(-10.92,+05.21)
   \qbezier(-10.92,+05.21)(-11.08,+06.53)(-09.75,+06.63)
   \qbezier(-09.75,+06.63)(-08.49,+06.54)(-08.33,+07.80)
   \qbezier(-08.33,+07.80)(-07.98,+09.07)(-06.71,+08.66)
   \qbezier(-06.71,+08.66)(-05.58,+08.10)(-04.95,+09.19)
   \qbezier(-04.95,+09.19)(-04.13,+10.24)(-03.12,+09.38)
   \qbezier(-03.12,+09.38)(-02.30,+08.42)(-01.30,+09.19)
   \qbezier(-01.30,+09.19)(-00.14,+09.85)(+00.46,+08.66)
   \qbezier(+00.46,+08.66)(+00.86,+07.46)(+02.08,+07.80)
   \qbezier(+02.08,+07.80)(+03.40,+07.95)(+03.50,+06.63)
   \qbezier(+03.50,+06.63)(+03.42,+05.37)(+04.67,+05.21)
   \qbezier(+04.67,+05.21)(+05.95,+04.85)(+05.54,+03.59)
   \qbezier(+05.54,+03.59)(+04.97,+02.46)(+06.07,+01.83)
   \qbezier(+06.07,+01.83)(+07.11,+01.01)(+06.25,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% fotone curvo (12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(18.750000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+12.50,+00.00)(+13.44,+00.76)(+12.75,+01.76)
   \qbezier(+12.75,+01.76)(+12.26,+02.96)(+13.49,+03.38)
   \qbezier(+13.49,+03.38)(+14.69,+03.52)(+14.66,+04.72)
   \qbezier(+14.66,+04.72)(+14.90,+06.00)(+16.15,+05.69)
   \qbezier(+16.15,+05.69)(+17.24,+05.15)(+17.86,+06.19)
   \qbezier(+17.86,+06.19)(+18.75,+07.13)(+19.64,+06.19)
   \qbezier(+19.64,+06.19)(+20.26,+05.15)(+21.35,+05.69)
   \qbezier(+21.35,+05.69)(+22.60,+06.00)(+22.84,+04.72)
   \qbezier(+22.84,+04.72)(+22.81,+03.52)(+24.01,+03.38)
   \qbezier(+24.01,+03.38)(+25.24,+02.96)(+24.75,+01.76)
   \qbezier(+24.75,+01.76)(+24.06,+00.76)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$1$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 2
\put(-15.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-12.50,+00.00)(-11.54,+00.83)(-12.32,+01.83)
   \qbezier(-12.32,+01.83)(-12.97,+02.99)(-11.79,+03.59)
   \qbezier(-11.79,+03.59)(-10.59,+03.99)(-10.92,+05.21)
   \qbezier(-10.92,+05.21)(-11.08,+06.53)(-09.75,+06.63)
   \qbezier(-09.75,+06.63)(-08.49,+06.54)(-08.33,+07.80)
   \qbezier(-08.33,+07.80)(-07.98,+09.07)(-06.71,+08.66)
   \qbezier(-06.71,+08.66)(-05.58,+08.10)(-04.95,+09.19)
   \qbezier(-04.95,+09.19)(-04.13,+10.24)(-03.12,+09.38)
   \qbezier(-03.12,+09.38)(-02.30,+08.42)(-01.30,+09.19)
   \qbezier(-01.30,+09.19)(-00.14,+09.85)(+00.46,+08.66)
   \qbezier(+00.46,+08.66)(+00.86,+07.46)(+02.08,+07.80)
   \qbezier(+02.08,+07.80)(+03.40,+07.95)(+03.50,+06.63)
   \qbezier(+03.50,+06.63)(+03.42,+05.37)(+04.67,+05.21)
   \qbezier(+04.67,+05.21)(+05.95,+04.85)(+05.54,+03.59)
   \qbezier(+05.54,+03.59)(+04.97,+02.46)(+06.07,+01.83)
   \qbezier(+06.07,+01.83)(+07.11,+01.01)(+06.25,+00.00)
% fotone curvo (0.000000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(+00.00,+00.00)(+00.92,+00.83)(+00.13,+01.78)
   \qbezier(+00.13,+01.78)(-00.58,+02.85)(+00.51,+03.52)
   \qbezier(+00.51,+03.52)(+01.62,+04.06)(+01.13,+05.19)
   \qbezier(+01.13,+05.19)(+00.75,+06.42)(+01.98,+06.76)
   \qbezier(+01.98,+06.76)(+03.21,+06.96)(+03.05,+08.19)
   \qbezier(+03.05,+08.19)(+03.03,+09.47)(+04.31,+09.45)
   \qbezier(+04.31,+09.45)(+05.54,+09.29)(+05.74,+10.52)
   \qbezier(+05.74,+10.52)(+06.08,+11.75)(+07.31,+11.37)
   \qbezier(+07.31,+11.37)(+08.44,+10.88)(+08.98,+11.99)
   \qbezier(+08.98,+11.99)(+09.65,+13.08)(+10.72,+12.37)
   \qbezier(+10.72,+12.37)(+11.67,+11.58)(+12.50,+12.50)
   \qbezier(+12.50,+12.50)(+13.46,+13.36)(+14.28,+12.37)
   \qbezier(+14.28,+12.37)(+14.97,+11.35)(+16.02,+11.99)
   \qbezier(+16.02,+11.99)(+17.18,+12.55)(+17.69,+11.37)
   \qbezier(+17.69,+11.37)(+18.06,+10.19)(+19.26,+10.52)
   \qbezier(+19.26,+10.52)(+20.52,+10.72)(+20.69,+09.45)
   \qbezier(+20.69,+09.45)(+20.71,+08.21)(+21.95,+08.19)
   \qbezier(+21.95,+08.19)(+23.22,+08.02)(+23.02,+06.76)
   \qbezier(+23.02,+06.76)(+22.69,+05.56)(+23.87,+05.19)
   \qbezier(+23.87,+05.19)(+25.05,+04.68)(+24.49,+03.52)
   \qbezier(+24.49,+03.52)(+23.85,+02.47)(+24.87,+01.78)
   \qbezier(+24.87,+01.78)(+25.86,+00.96)(+25.00,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$2$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 3
\put(+50.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% fotone curvo (6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+06.25,+00.00)(+07.21,+00.83)(+06.43,+01.83)
   \qbezier(+06.43,+01.83)(+05.78,+02.99)(+06.96,+03.59)
   \qbezier(+06.96,+03.59)(+08.16,+03.99)(+07.83,+05.21)
   \qbezier(+07.83,+05.21)(+07.67,+06.53)(+09.00,+06.63)
   \qbezier(+09.00,+06.63)(+10.26,+06.54)(+10.42,+07.80)
   \qbezier(+10.42,+07.80)(+10.77,+09.07)(+12.04,+08.66)
   \qbezier(+12.04,+08.66)(+13.17,+08.10)(+13.80,+09.19)
   \qbezier(+13.80,+09.19)(+14.62,+10.24)(+15.62,+09.38)
   \qbezier(+15.62,+09.38)(+16.45,+08.42)(+17.45,+09.19)
   \qbezier(+17.45,+09.19)(+18.61,+09.85)(+19.21,+08.66)
   \qbezier(+19.21,+08.66)(+19.61,+07.46)(+20.83,+07.80)
   \qbezier(+20.83,+07.80)(+22.15,+07.95)(+22.25,+06.63)
   \qbezier(+22.25,+06.63)(+22.17,+05.37)(+23.42,+05.21)
   \qbezier(+23.42,+05.21)(+24.70,+04.85)(+24.29,+03.59)
   \qbezier(+24.29,+03.59)(+23.72,+02.46)(+24.82,+01.83)
   \qbezier(+24.82,+01.83)(+25.86,+01.01)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$3$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 4
\put(+115.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(+00.00,+00.00)(+00.92,+00.83)(+00.13,+01.78)
   \qbezier(+00.13,+01.78)(-00.58,+02.85)(+00.51,+03.52)
   \qbezier(+00.51,+03.52)(+01.62,+04.06)(+01.13,+05.19)
   \qbezier(+01.13,+05.19)(+00.75,+06.42)(+01.98,+06.76)
   \qbezier(+01.98,+06.76)(+03.21,+06.96)(+03.05,+08.19)
   \qbezier(+03.05,+08.19)(+03.03,+09.47)(+04.31,+09.45)
   \qbezier(+04.31,+09.45)(+05.54,+09.29)(+05.74,+10.52)
   \qbezier(+05.74,+10.52)(+06.08,+11.75)(+07.31,+11.37)
   \qbezier(+07.31,+11.37)(+08.44,+10.88)(+08.98,+11.99)
   \qbezier(+08.98,+11.99)(+09.65,+13.08)(+10.72,+12.37)
   \qbezier(+10.72,+12.37)(+11.67,+11.58)(+12.50,+12.50)
   \qbezier(+12.50,+12.50)(+13.46,+13.36)(+14.28,+12.37)
   \qbezier(+14.28,+12.37)(+14.97,+11.35)(+16.02,+11.99)
   \qbezier(+16.02,+11.99)(+17.18,+12.55)(+17.69,+11.37)
   \qbezier(+17.69,+11.37)(+18.06,+10.19)(+19.26,+10.52)
   \qbezier(+19.26,+10.52)(+20.52,+10.72)(+20.69,+09.45)
   \qbezier(+20.69,+09.45)(+20.71,+08.21)(+21.95,+08.19)
   \qbezier(+21.95,+08.19)(+23.22,+08.02)(+23.02,+06.76)
   \qbezier(+23.02,+06.76)(+22.69,+05.56)(+23.87,+05.19)
   \qbezier(+23.87,+05.19)(+25.05,+04.68)(+24.49,+03.52)
   \qbezier(+24.49,+03.52)(+23.85,+02.47)(+24.87,+01.78)
   \qbezier(+24.87,+01.78)(+25.86,+00.96)(+25.00,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$4$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 5
\put(+180.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% fotone curvo (12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(18.750000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+12.50,+00.00)(+13.44,+00.76)(+12.75,+01.76)
   \qbezier(+12.75,+01.76)(+12.26,+02.96)(+13.49,+03.38)
   \qbezier(+13.49,+03.38)(+14.69,+03.52)(+14.66,+04.72)
   \qbezier(+14.66,+04.72)(+14.90,+06.00)(+16.15,+05.69)
   \qbezier(+16.15,+05.69)(+17.24,+05.15)(+17.86,+06.19)
   \qbezier(+17.86,+06.19)(+18.75,+07.13)(+19.64,+06.19)
   \qbezier(+19.64,+06.19)(+20.26,+05.15)(+21.35,+05.69)
   \qbezier(+21.35,+05.69)(+22.60,+06.00)(+22.84,+04.72)
   \qbezier(+22.84,+04.72)(+22.81,+03.52)(+24.01,+03.38)
   \qbezier(+24.01,+03.38)(+25.24,+02.96)(+24.75,+01.76)
   \qbezier(+24.75,+01.76)(+24.06,+00.76)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$5$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 6
\put(+245.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% fotone curvo (6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+06.25,+00.00)(+07.21,+00.83)(+06.43,+01.83)
   \qbezier(+06.43,+01.83)(+05.78,+02.99)(+06.96,+03.59)
   \qbezier(+06.96,+03.59)(+08.16,+03.99)(+07.83,+05.21)
   \qbezier(+07.83,+05.21)(+07.67,+06.53)(+09.00,+06.63)
   \qbezier(+09.00,+06.63)(+10.26,+06.54)(+10.42,+07.80)
   \qbezier(+10.42,+07.80)(+10.77,+09.07)(+12.04,+08.66)
   \qbezier(+12.04,+08.66)(+13.17,+08.10)(+13.80,+09.19)
   \qbezier(+13.80,+09.19)(+14.62,+10.24)(+15.62,+09.38)
   \qbezier(+15.62,+09.38)(+16.45,+08.42)(+17.45,+09.19)
   \qbezier(+17.45,+09.19)(+18.61,+09.85)(+19.21,+08.66)
   \qbezier(+19.21,+08.66)(+19.61,+07.46)(+20.83,+07.80)
   \qbezier(+20.83,+07.80)(+22.15,+07.95)(+22.25,+06.63)
   \qbezier(+22.25,+06.63)(+22.17,+05.37)(+23.42,+05.21)
   \qbezier(+23.42,+05.21)(+24.70,+04.85)(+24.29,+03.59)
   \qbezier(+24.29,+03.59)(+23.72,+02.46)(+24.82,+01.83)
   \qbezier(+24.82,+01.83)(+25.86,+01.01)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$6$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 7
\put(+310.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(+00.00,+00.00)(+00.92,+00.83)(+00.13,+01.78)
   \qbezier(+00.13,+01.78)(-00.58,+02.85)(+00.51,+03.52)
   \qbezier(+00.51,+03.52)(+01.62,+04.06)(+01.13,+05.19)
   \qbezier(+01.13,+05.19)(+00.75,+06.42)(+01.98,+06.76)
   \qbezier(+01.98,+06.76)(+03.21,+06.96)(+03.05,+08.19)
   \qbezier(+03.05,+08.19)(+03.03,+09.47)(+04.31,+09.45)
   \qbezier(+04.31,+09.45)(+05.54,+09.29)(+05.74,+10.52)
   \qbezier(+05.74,+10.52)(+06.08,+11.75)(+07.31,+11.37)
   \qbezier(+07.31,+11.37)(+08.44,+10.88)(+08.98,+11.99)
   \qbezier(+08.98,+11.99)(+09.65,+13.08)(+10.72,+12.37)
   \qbezier(+10.72,+12.37)(+11.67,+11.58)(+12.50,+12.50)
   \qbezier(+12.50,+12.50)(+13.46,+13.36)(+14.28,+12.37)
   \qbezier(+14.28,+12.37)(+14.97,+11.35)(+16.02,+11.99)
   \qbezier(+16.02,+11.99)(+17.18,+12.55)(+17.69,+11.37)
   \qbezier(+17.69,+11.37)(+18.06,+10.19)(+19.26,+10.52)
   \qbezier(+19.26,+10.52)(+20.52,+10.72)(+20.69,+09.45)
   \qbezier(+20.69,+09.45)(+20.71,+08.21)(+21.95,+08.19)
   \qbezier(+21.95,+08.19)(+23.22,+08.02)(+23.02,+06.76)
   \qbezier(+23.02,+06.76)(+22.69,+05.56)(+23.87,+05.19)
   \qbezier(+23.87,+05.19)(+25.05,+04.68)(+24.49,+03.52)
   \qbezier(+24.49,+03.52)(+23.85,+02.47)(+24.87,+01.78)
   \qbezier(+24.87,+01.78)(+25.86,+00.96)(+25.00,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$7$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 8
\put(+375.00,+480.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$8$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 9
\put(-80.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$9$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 10
\put(-15.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-18.75,+00.00)(-17.81,+00.76)(-18.50,+01.76)
   \qbezier(-18.50,+01.76)(-18.99,+02.96)(-17.76,+03.38)
   \qbezier(-17.76,+03.38)(-16.56,+03.52)(-16.59,+04.72)
   \qbezier(-16.59,+04.72)(-16.35,+06.00)(-15.10,+05.69)
   \qbezier(-15.10,+05.69)(-14.01,+05.15)(-13.39,+06.19)
   \qbezier(-13.39,+06.19)(-12.50,+07.13)(-11.61,+06.19)
   \qbezier(-11.61,+06.19)(-10.99,+05.15)(-09.90,+05.69)
   \qbezier(-09.90,+05.69)(-08.65,+06.00)(-08.41,+04.72)
   \qbezier(-08.41,+04.72)(-08.44,+03.52)(-07.24,+03.38)
   \qbezier(-07.24,+03.38)(-06.01,+02.96)(-06.50,+01.76)
   \qbezier(-06.50,+01.76)(-07.19,+00.76)(-06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$10$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 11
\put(+50.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-12.50,+00.00)(-11.54,+00.83)(-12.32,+01.83)
   \qbezier(-12.32,+01.83)(-12.97,+02.99)(-11.79,+03.59)
   \qbezier(-11.79,+03.59)(-10.59,+03.99)(-10.92,+05.21)
   \qbezier(-10.92,+05.21)(-11.08,+06.53)(-09.75,+06.63)
   \qbezier(-09.75,+06.63)(-08.49,+06.54)(-08.33,+07.80)
   \qbezier(-08.33,+07.80)(-07.98,+09.07)(-06.71,+08.66)
   \qbezier(-06.71,+08.66)(-05.58,+08.10)(-04.95,+09.19)
   \qbezier(-04.95,+09.19)(-04.13,+10.24)(-03.12,+09.38)
   \qbezier(-03.12,+09.38)(-02.30,+08.42)(-01.30,+09.19)
   \qbezier(-01.30,+09.19)(-00.14,+09.85)(+00.46,+08.66)
   \qbezier(+00.46,+08.66)(+00.86,+07.46)(+02.08,+07.80)
   \qbezier(+02.08,+07.80)(+03.40,+07.95)(+03.50,+06.63)
   \qbezier(+03.50,+06.63)(+03.42,+05.37)(+04.67,+05.21)
   \qbezier(+04.67,+05.21)(+05.95,+04.85)(+05.54,+03.59)
   \qbezier(+05.54,+03.59)(+04.97,+02.46)(+06.07,+01.83)
   \qbezier(+06.07,+01.83)(+07.11,+01.01)(+06.25,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$11$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 12
\put(+115.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+06.25,+00.00)(+07.21,+00.83)(+06.43,+01.83)
   \qbezier(+06.43,+01.83)(+05.78,+02.99)(+06.96,+03.59)
   \qbezier(+06.96,+03.59)(+08.16,+03.99)(+07.83,+05.21)
   \qbezier(+07.83,+05.21)(+07.67,+06.53)(+09.00,+06.63)
   \qbezier(+09.00,+06.63)(+10.26,+06.54)(+10.42,+07.80)
   \qbezier(+10.42,+07.80)(+10.77,+09.07)(+12.04,+08.66)
   \qbezier(+12.04,+08.66)(+13.17,+08.10)(+13.80,+09.19)
   \qbezier(+13.80,+09.19)(+14.62,+10.24)(+15.62,+09.38)
   \qbezier(+15.62,+09.38)(+16.45,+08.42)(+17.45,+09.19)
   \qbezier(+17.45,+09.19)(+18.61,+09.85)(+19.21,+08.66)
   \qbezier(+19.21,+08.66)(+19.61,+07.46)(+20.83,+07.80)
   \qbezier(+20.83,+07.80)(+22.15,+07.95)(+22.25,+06.63)
   \qbezier(+22.25,+06.63)(+22.17,+05.37)(+23.42,+05.21)
   \qbezier(+23.42,+05.21)(+24.70,+04.85)(+24.29,+03.59)
   \qbezier(+24.29,+03.59)(+23.72,+02.46)(+24.82,+01.83)
   \qbezier(+24.82,+01.83)(+25.86,+01.01)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$12$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 13
\put(+180.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$13$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 14
\put(+245.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+06.25,+00.00)(+07.21,+00.83)(+06.43,+01.83)
   \qbezier(+06.43,+01.83)(+05.78,+02.99)(+06.96,+03.59)
   \qbezier(+06.96,+03.59)(+08.16,+03.99)(+07.83,+05.21)
   \qbezier(+07.83,+05.21)(+07.67,+06.53)(+09.00,+06.63)
   \qbezier(+09.00,+06.63)(+10.26,+06.54)(+10.42,+07.80)
   \qbezier(+10.42,+07.80)(+10.77,+09.07)(+12.04,+08.66)
   \qbezier(+12.04,+08.66)(+13.17,+08.10)(+13.80,+09.19)
   \qbezier(+13.80,+09.19)(+14.62,+10.24)(+15.62,+09.38)
   \qbezier(+15.62,+09.38)(+16.45,+08.42)(+17.45,+09.19)
   \qbezier(+17.45,+09.19)(+18.61,+09.85)(+19.21,+08.66)
   \qbezier(+19.21,+08.66)(+19.61,+07.46)(+20.83,+07.80)
   \qbezier(+20.83,+07.80)(+22.15,+07.95)(+22.25,+06.63)
   \qbezier(+22.25,+06.63)(+22.17,+05.37)(+23.42,+05.21)
   \qbezier(+23.42,+05.21)(+24.70,+04.85)(+24.29,+03.59)
   \qbezier(+24.29,+03.59)(+23.72,+02.46)(+24.82,+01.83)
   \qbezier(+24.82,+01.83)(+25.86,+01.01)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$14$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 15
\put(+310.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$15$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 16
\put(+375.00,+432.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-06.25,+00.00)(-05.31,+00.76)(-06.00,+01.76)
   \qbezier(-06.00,+01.76)(-06.49,+02.96)(-05.26,+03.38)
   \qbezier(-05.26,+03.38)(-04.06,+03.52)(-04.09,+04.72)
   \qbezier(-04.09,+04.72)(-03.85,+06.00)(-02.60,+05.69)
   \qbezier(-02.60,+05.69)(-01.51,+05.15)(-00.89,+06.19)
   \qbezier(-00.89,+06.19)(+00.00,+07.13)(+00.89,+06.19)
   \qbezier(+00.89,+06.19)(+01.51,+05.15)(+02.60,+05.69)
   \qbezier(+02.60,+05.69)(+03.85,+06.00)(+04.09,+04.72)
   \qbezier(+04.09,+04.72)(+04.06,+03.52)(+05.26,+03.38)
   \qbezier(+05.26,+03.38)(+06.49,+02.96)(+06.00,+01.76)
   \qbezier(+06.00,+01.76)(+05.31,+00.76)(+06.25,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$16$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 17
\put(-80.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$17$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 18
\put(-15.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-18.75,+00.00)(-17.79,+00.83)(-18.57,+01.83)
   \qbezier(-18.57,+01.83)(-19.22,+02.99)(-18.04,+03.59)
   \qbezier(-18.04,+03.59)(-16.84,+03.99)(-17.17,+05.21)
   \qbezier(-17.17,+05.21)(-17.33,+06.53)(-16.00,+06.63)
   \qbezier(-16.00,+06.63)(-14.74,+06.54)(-14.58,+07.80)
   \qbezier(-14.58,+07.80)(-14.23,+09.07)(-12.96,+08.66)
   \qbezier(-12.96,+08.66)(-11.83,+08.10)(-11.20,+09.19)
   \qbezier(-11.20,+09.19)(-10.38,+10.24)(-09.38,+09.38)
   \qbezier(-09.38,+09.38)(-08.55,+08.42)(-07.55,+09.19)
   \qbezier(-07.55,+09.19)(-06.39,+09.85)(-05.79,+08.66)
   \qbezier(-05.79,+08.66)(-05.39,+07.46)(-04.17,+07.80)
   \qbezier(-04.17,+07.80)(-02.85,+07.95)(-02.75,+06.63)
   \qbezier(-02.75,+06.63)(-02.83,+05.37)(-01.58,+05.21)
   \qbezier(-01.58,+05.21)(-00.30,+04.85)(-00.71,+03.59)
   \qbezier(-00.71,+03.59)(-01.28,+02.46)(-00.18,+01.83)
   \qbezier(-00.18,+01.83)(+00.86,+01.01)(+00.00,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$18$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 19
\put(+50.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-12.50,+00.00)(-11.47,+00.68)(-11.90,+01.84)
   \qbezier(-11.90,+01.84)(-11.75,+03.27)(-10.34,+02.97)
   \qbezier(-10.34,+02.97)(-09.38,+02.21)(-08.41,+02.97)
   \qbezier(-08.41,+02.97)(-07.00,+03.27)(-06.85,+01.84)
   \qbezier(-06.85,+01.84)(-07.28,+00.68)(-06.25,+00.00)
% fotone curvo (0.000000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(+00.00,+00.00)(+00.92,+00.83)(+00.13,+01.78)
   \qbezier(+00.13,+01.78)(-00.58,+02.85)(+00.51,+03.52)
   \qbezier(+00.51,+03.52)(+01.62,+04.06)(+01.13,+05.19)
   \qbezier(+01.13,+05.19)(+00.75,+06.42)(+01.98,+06.76)
   \qbezier(+01.98,+06.76)(+03.21,+06.96)(+03.05,+08.19)
   \qbezier(+03.05,+08.19)(+03.03,+09.47)(+04.31,+09.45)
   \qbezier(+04.31,+09.45)(+05.54,+09.29)(+05.74,+10.52)
   \qbezier(+05.74,+10.52)(+06.08,+11.75)(+07.31,+11.37)
   \qbezier(+07.31,+11.37)(+08.44,+10.88)(+08.98,+11.99)
   \qbezier(+08.98,+11.99)(+09.65,+13.08)(+10.72,+12.37)
   \qbezier(+10.72,+12.37)(+11.67,+11.58)(+12.50,+12.50)
   \qbezier(+12.50,+12.50)(+13.46,+13.36)(+14.28,+12.37)
   \qbezier(+14.28,+12.37)(+14.97,+11.35)(+16.02,+11.99)
   \qbezier(+16.02,+11.99)(+17.18,+12.55)(+17.69,+11.37)
   \qbezier(+17.69,+11.37)(+18.06,+10.19)(+19.26,+10.52)
   \qbezier(+19.26,+10.52)(+20.52,+10.72)(+20.69,+09.45)
   \qbezier(+20.69,+09.45)(+20.71,+08.21)(+21.95,+08.19)
   \qbezier(+21.95,+08.19)(+23.22,+08.02)(+23.02,+06.76)
   \qbezier(+23.02,+06.76)(+22.69,+05.56)(+23.87,+05.19)
   \qbezier(+23.87,+05.19)(+25.05,+04.68)(+24.49,+03.52)
   \qbezier(+24.49,+03.52)(+23.85,+02.47)(+24.87,+01.78)
   \qbezier(+24.87,+01.78)(+25.86,+00.96)(+25.00,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$19$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 20
\put(+115.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-12.50,+00.00)(-11.56,+00.76)(-12.25,+01.76)
   \qbezier(-12.25,+01.76)(-12.74,+02.96)(-11.51,+03.38)
   \qbezier(-11.51,+03.38)(-10.31,+03.52)(-10.34,+04.72)
   \qbezier(-10.34,+04.72)(-10.10,+06.00)(-08.85,+05.69)
   \qbezier(-08.85,+05.69)(-07.76,+05.15)(-07.14,+06.19)
   \qbezier(-07.14,+06.19)(-06.25,+07.13)(-05.36,+06.19)
   \qbezier(-05.36,+06.19)(-04.74,+05.15)(-03.65,+05.69)
   \qbezier(-03.65,+05.69)(-02.40,+06.00)(-02.16,+04.72)
   \qbezier(-02.16,+04.72)(-02.19,+03.52)(-00.99,+03.38)
   \qbezier(-00.99,+03.38)(+00.24,+02.96)(-00.25,+01.76)
   \qbezier(-00.25,+01.76)(-00.94,+00.76)(+00.00,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$20$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 21
\put(+180.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(+00.00,+00.00)(+00.92,+00.83)(+00.13,+01.78)
   \qbezier(+00.13,+01.78)(-00.58,+02.85)(+00.51,+03.52)
   \qbezier(+00.51,+03.52)(+01.62,+04.06)(+01.13,+05.19)
   \qbezier(+01.13,+05.19)(+00.75,+06.42)(+01.98,+06.76)
   \qbezier(+01.98,+06.76)(+03.21,+06.96)(+03.05,+08.19)
   \qbezier(+03.05,+08.19)(+03.03,+09.47)(+04.31,+09.45)
   \qbezier(+04.31,+09.45)(+05.54,+09.29)(+05.74,+10.52)
   \qbezier(+05.74,+10.52)(+06.08,+11.75)(+07.31,+11.37)
   \qbezier(+07.31,+11.37)(+08.44,+10.88)(+08.98,+11.99)
   \qbezier(+08.98,+11.99)(+09.65,+13.08)(+10.72,+12.37)
   \qbezier(+10.72,+12.37)(+11.67,+11.58)(+12.50,+12.50)
   \qbezier(+12.50,+12.50)(+13.46,+13.36)(+14.28,+12.37)
   \qbezier(+14.28,+12.37)(+14.97,+11.35)(+16.02,+11.99)
   \qbezier(+16.02,+11.99)(+17.18,+12.55)(+17.69,+11.37)
   \qbezier(+17.69,+11.37)(+18.06,+10.19)(+19.26,+10.52)
   \qbezier(+19.26,+10.52)(+20.52,+10.72)(+20.69,+09.45)
   \qbezier(+20.69,+09.45)(+20.71,+08.21)(+21.95,+08.19)
   \qbezier(+21.95,+08.19)(+23.22,+08.02)(+23.02,+06.76)
   \qbezier(+23.02,+06.76)(+22.69,+05.56)(+23.87,+05.19)
   \qbezier(+23.87,+05.19)(+25.05,+04.68)(+24.49,+03.52)
   \qbezier(+24.49,+03.52)(+23.85,+02.47)(+24.87,+01.78)
   \qbezier(+24.87,+01.78)(+25.86,+00.96)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$21$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 22
\put(+245.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$22$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 23
\put(+310.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(+00.00,+00.00)(+00.92,+00.83)(+00.13,+01.78)
   \qbezier(+00.13,+01.78)(-00.58,+02.85)(+00.51,+03.52)
   \qbezier(+00.51,+03.52)(+01.62,+04.06)(+01.13,+05.19)
   \qbezier(+01.13,+05.19)(+00.75,+06.42)(+01.98,+06.76)
   \qbezier(+01.98,+06.76)(+03.21,+06.96)(+03.05,+08.19)
   \qbezier(+03.05,+08.19)(+03.03,+09.47)(+04.31,+09.45)
   \qbezier(+04.31,+09.45)(+05.54,+09.29)(+05.74,+10.52)
   \qbezier(+05.74,+10.52)(+06.08,+11.75)(+07.31,+11.37)
   \qbezier(+07.31,+11.37)(+08.44,+10.88)(+08.98,+11.99)
   \qbezier(+08.98,+11.99)(+09.65,+13.08)(+10.72,+12.37)
   \qbezier(+10.72,+12.37)(+11.67,+11.58)(+12.50,+12.50)
   \qbezier(+12.50,+12.50)(+13.46,+13.36)(+14.28,+12.37)
   \qbezier(+14.28,+12.37)(+14.97,+11.35)(+16.02,+11.99)
   \qbezier(+16.02,+11.99)(+17.18,+12.55)(+17.69,+11.37)
   \qbezier(+17.69,+11.37)(+18.06,+10.19)(+19.26,+10.52)
   \qbezier(+19.26,+10.52)(+20.52,+10.72)(+20.69,+09.45)
   \qbezier(+20.69,+09.45)(+20.71,+08.21)(+21.95,+08.19)
   \qbezier(+21.95,+08.19)(+23.22,+08.02)(+23.02,+06.76)
   \qbezier(+23.02,+06.76)(+22.69,+05.56)(+23.87,+05.19)
   \qbezier(+23.87,+05.19)(+25.05,+04.68)(+24.49,+03.52)
   \qbezier(+24.49,+03.52)(+23.85,+02.47)(+24.87,+01.78)
   \qbezier(+24.87,+01.78)(+25.86,+00.96)(+25.00,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$23$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 24
\put(+375.00,+384.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$24$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 25
\put(-80.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-06.25,+00.00)(-05.22,+00.68)(-05.65,+01.84)
   \qbezier(-05.65,+01.84)(-05.50,+03.27)(-04.09,+02.97)
   \qbezier(-04.09,+02.97)(-03.12,+02.21)(-02.16,+02.97)
   \qbezier(-02.16,+02.97)(-00.75,+03.27)(-00.60,+01.84)
   \qbezier(-00.60,+01.84)(-01.03,+00.68)(+00.00,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$25$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 26
\put(-15.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$26$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 27
\put(+50.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-18.75,+00.00)(-17.83,+00.83)(-18.62,+01.78)
   \qbezier(-18.62,+01.78)(-19.33,+02.85)(-18.24,+03.52)
   \qbezier(-18.24,+03.52)(-17.13,+04.06)(-17.62,+05.19)
   \qbezier(-17.62,+05.19)(-18.00,+06.42)(-16.77,+06.76)
   \qbezier(-16.77,+06.76)(-15.54,+06.96)(-15.70,+08.19)
   \qbezier(-15.70,+08.19)(-15.72,+09.47)(-14.44,+09.45)
   \qbezier(-14.44,+09.45)(-13.21,+09.29)(-13.01,+10.52)
   \qbezier(-13.01,+10.52)(-12.67,+11.75)(-11.44,+11.37)
   \qbezier(-11.44,+11.37)(-10.31,+10.88)(-09.77,+11.99)
   \qbezier(-09.77,+11.99)(-09.10,+13.08)(-08.03,+12.37)
   \qbezier(-08.03,+12.37)(-07.08,+11.58)(-06.25,+12.50)
   \qbezier(-06.25,+12.50)(-05.29,+13.36)(-04.47,+12.37)
   \qbezier(-04.47,+12.37)(-03.78,+11.35)(-02.73,+11.99)
   \qbezier(-02.73,+11.99)(-01.57,+12.55)(-01.06,+11.37)
   \qbezier(-01.06,+11.37)(-00.69,+10.19)(+00.51,+10.52)
   \qbezier(+00.51,+10.52)(+01.77,+10.72)(+01.94,+09.45)
   \qbezier(+01.94,+09.45)(+01.96,+08.21)(+03.20,+08.19)
   \qbezier(+03.20,+08.19)(+04.47,+08.02)(+04.27,+06.76)
   \qbezier(+04.27,+06.76)(+03.94,+05.56)(+05.12,+05.19)
   \qbezier(+05.12,+05.19)(+06.30,+04.68)(+05.74,+03.52)
   \qbezier(+05.74,+03.52)(+05.10,+02.47)(+06.12,+01.78)
   \qbezier(+06.12,+01.78)(+07.11,+00.96)(+06.25,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$27$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 28
\put(+115.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-18.75,+00.00)(-17.85,+00.83)(-18.65,+01.75)
   \qbezier(-18.65,+01.75)(-19.39,+02.76)(-18.36,+03.48)
   \qbezier(-18.36,+03.48)(-17.30,+04.08)(-17.87,+05.16)
   \qbezier(-17.87,+05.16)(-18.37,+06.31)(-17.20,+06.78)
   \qbezier(-17.20,+06.78)(-16.03,+07.13)(-16.36,+08.31)
   \qbezier(-16.36,+08.31)(-16.58,+09.55)(-15.34,+09.74)
   \qbezier(-15.34,+09.74)(-14.12,+09.83)(-14.17,+11.05)
   \qbezier(-14.17,+11.05)(-14.12,+12.30)(-12.87,+12.22)
   \qbezier(-12.87,+12.22)(-11.66,+12.03)(-11.44,+13.23)
   \qbezier(-11.44,+13.23)(-11.11,+14.44)(-09.90,+14.08)
   \qbezier(-09.90,+14.08)(-08.77,+13.63)(-08.29,+14.75)
   \qbezier(-08.29,+14.75)(-07.69,+15.85)(-06.60,+15.23)
   \qbezier(-06.60,+15.23)(-05.60,+14.54)(-04.87,+15.53)
   \qbezier(-04.87,+15.53)(-04.05,+16.47)(-03.12,+15.62)
   \qbezier(-03.12,+15.62)(-02.30,+14.73)(-01.38,+15.53)
   \qbezier(-01.38,+15.53)(-00.36,+16.27)(+00.35,+15.23)
   \qbezier(+00.35,+15.23)(+00.96,+14.17)(+02.04,+14.75)
   \qbezier(+02.04,+14.75)(+03.19,+15.24)(+03.65,+14.08)
   \qbezier(+03.65,+14.08)(+04.01,+12.91)(+05.19,+13.23)
   \qbezier(+05.19,+13.23)(+06.42,+13.46)(+06.62,+12.22)
   \qbezier(+06.62,+12.22)(+06.70,+11.00)(+07.92,+11.05)
   \qbezier(+07.92,+11.05)(+09.18,+10.99)(+09.09,+09.74)
   \qbezier(+09.09,+09.74)(+08.90,+08.54)(+10.11,+08.31)
   \qbezier(+10.11,+08.31)(+11.32,+07.98)(+10.95,+06.78)
   \qbezier(+10.95,+06.78)(+10.50,+05.64)(+11.62,+05.16)
   \qbezier(+11.62,+05.16)(+12.73,+04.57)(+12.11,+03.48)
   \qbezier(+12.11,+03.48)(+11.42,+02.47)(+12.40,+01.75)
   \qbezier(+12.40,+01.75)(+13.35,+00.93)(+12.50,+00.00)
% fotone curvo (-12.500000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-12.50,+00.00)(-11.56,+00.76)(-12.25,+01.76)
   \qbezier(-12.25,+01.76)(-12.74,+02.96)(-11.51,+03.38)
   \qbezier(-11.51,+03.38)(-10.31,+03.52)(-10.34,+04.72)
   \qbezier(-10.34,+04.72)(-10.10,+06.00)(-08.85,+05.69)
   \qbezier(-08.85,+05.69)(-07.76,+05.15)(-07.14,+06.19)
   \qbezier(-07.14,+06.19)(-06.25,+07.13)(-05.36,+06.19)
   \qbezier(-05.36,+06.19)(-04.74,+05.15)(-03.65,+05.69)
   \qbezier(-03.65,+05.69)(-02.40,+06.00)(-02.16,+04.72)
   \qbezier(-02.16,+04.72)(-02.19,+03.52)(-00.99,+03.38)
   \qbezier(-00.99,+03.38)(+00.24,+02.96)(-00.25,+01.76)
   \qbezier(-00.25,+01.76)(-00.94,+00.76)(+00.00,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$28$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 29
\put(+180.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-18.75,+00.00)(-17.85,+00.83)(-18.65,+01.75)
   \qbezier(-18.65,+01.75)(-19.39,+02.76)(-18.36,+03.48)
   \qbezier(-18.36,+03.48)(-17.30,+04.08)(-17.87,+05.16)
   \qbezier(-17.87,+05.16)(-18.37,+06.31)(-17.20,+06.78)
   \qbezier(-17.20,+06.78)(-16.03,+07.13)(-16.36,+08.31)
   \qbezier(-16.36,+08.31)(-16.58,+09.55)(-15.34,+09.74)
   \qbezier(-15.34,+09.74)(-14.12,+09.83)(-14.17,+11.05)
   \qbezier(-14.17,+11.05)(-14.12,+12.30)(-12.87,+12.22)
   \qbezier(-12.87,+12.22)(-11.66,+12.03)(-11.44,+13.23)
   \qbezier(-11.44,+13.23)(-11.11,+14.44)(-09.90,+14.08)
   \qbezier(-09.90,+14.08)(-08.77,+13.63)(-08.29,+14.75)
   \qbezier(-08.29,+14.75)(-07.69,+15.85)(-06.60,+15.23)
   \qbezier(-06.60,+15.23)(-05.60,+14.54)(-04.87,+15.53)
   \qbezier(-04.87,+15.53)(-04.05,+16.47)(-03.12,+15.62)
   \qbezier(-03.12,+15.62)(-02.30,+14.73)(-01.38,+15.53)
   \qbezier(-01.38,+15.53)(-00.36,+16.27)(+00.35,+15.23)
   \qbezier(+00.35,+15.23)(+00.96,+14.17)(+02.04,+14.75)
   \qbezier(+02.04,+14.75)(+03.19,+15.24)(+03.65,+14.08)
   \qbezier(+03.65,+14.08)(+04.01,+12.91)(+05.19,+13.23)
   \qbezier(+05.19,+13.23)(+06.42,+13.46)(+06.62,+12.22)
   \qbezier(+06.62,+12.22)(+06.70,+11.00)(+07.92,+11.05)
   \qbezier(+07.92,+11.05)(+09.18,+10.99)(+09.09,+09.74)
   \qbezier(+09.09,+09.74)(+08.90,+08.54)(+10.11,+08.31)
   \qbezier(+10.11,+08.31)(+11.32,+07.98)(+10.95,+06.78)
   \qbezier(+10.95,+06.78)(+10.50,+05.64)(+11.62,+05.16)
   \qbezier(+11.62,+05.16)(+12.73,+04.57)(+12.11,+03.48)
   \qbezier(+12.11,+03.48)(+11.42,+02.47)(+12.40,+01.75)
   \qbezier(+12.40,+01.75)(+13.35,+00.93)(+12.50,+00.00)
% fotone curvo (-12.500000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-12.50,+00.00)(-11.54,+00.83)(-12.32,+01.83)
   \qbezier(-12.32,+01.83)(-12.97,+02.99)(-11.79,+03.59)
   \qbezier(-11.79,+03.59)(-10.59,+03.99)(-10.92,+05.21)
   \qbezier(-10.92,+05.21)(-11.08,+06.53)(-09.75,+06.63)
   \qbezier(-09.75,+06.63)(-08.49,+06.54)(-08.33,+07.80)
   \qbezier(-08.33,+07.80)(-07.98,+09.07)(-06.71,+08.66)
   \qbezier(-06.71,+08.66)(-05.58,+08.10)(-04.95,+09.19)
   \qbezier(-04.95,+09.19)(-04.13,+10.24)(-03.12,+09.38)
   \qbezier(-03.12,+09.38)(-02.30,+08.42)(-01.30,+09.19)
   \qbezier(-01.30,+09.19)(-00.14,+09.85)(+00.46,+08.66)
   \qbezier(+00.46,+08.66)(+00.86,+07.46)(+02.08,+07.80)
   \qbezier(+02.08,+07.80)(+03.40,+07.95)(+03.50,+06.63)
   \qbezier(+03.50,+06.63)(+03.42,+05.37)(+04.67,+05.21)
   \qbezier(+04.67,+05.21)(+05.95,+04.85)(+05.54,+03.59)
   \qbezier(+05.54,+03.59)(+04.97,+02.46)(+06.07,+01.83)
   \qbezier(+06.07,+01.83)(+07.11,+01.01)(+06.25,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$29$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 30
\put(+245.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-18.75,+00.00)(-17.85,+00.83)(-18.65,+01.75)
   \qbezier(-18.65,+01.75)(-19.39,+02.76)(-18.36,+03.48)
   \qbezier(-18.36,+03.48)(-17.30,+04.08)(-17.87,+05.16)
   \qbezier(-17.87,+05.16)(-18.37,+06.31)(-17.20,+06.78)
   \qbezier(-17.20,+06.78)(-16.03,+07.13)(-16.36,+08.31)
   \qbezier(-16.36,+08.31)(-16.58,+09.55)(-15.34,+09.74)
   \qbezier(-15.34,+09.74)(-14.12,+09.83)(-14.17,+11.05)
   \qbezier(-14.17,+11.05)(-14.12,+12.30)(-12.87,+12.22)
   \qbezier(-12.87,+12.22)(-11.66,+12.03)(-11.44,+13.23)
   \qbezier(-11.44,+13.23)(-11.11,+14.44)(-09.90,+14.08)
   \qbezier(-09.90,+14.08)(-08.77,+13.63)(-08.29,+14.75)
   \qbezier(-08.29,+14.75)(-07.69,+15.85)(-06.60,+15.23)
   \qbezier(-06.60,+15.23)(-05.60,+14.54)(-04.87,+15.53)
   \qbezier(-04.87,+15.53)(-04.05,+16.47)(-03.12,+15.62)
   \qbezier(-03.12,+15.62)(-02.30,+14.73)(-01.38,+15.53)
   \qbezier(-01.38,+15.53)(-00.36,+16.27)(+00.35,+15.23)
   \qbezier(+00.35,+15.23)(+00.96,+14.17)(+02.04,+14.75)
   \qbezier(+02.04,+14.75)(+03.19,+15.24)(+03.65,+14.08)
   \qbezier(+03.65,+14.08)(+04.01,+12.91)(+05.19,+13.23)
   \qbezier(+05.19,+13.23)(+06.42,+13.46)(+06.62,+12.22)
   \qbezier(+06.62,+12.22)(+06.70,+11.00)(+07.92,+11.05)
   \qbezier(+07.92,+11.05)(+09.18,+10.99)(+09.09,+09.74)
   \qbezier(+09.09,+09.74)(+08.90,+08.54)(+10.11,+08.31)
   \qbezier(+10.11,+08.31)(+11.32,+07.98)(+10.95,+06.78)
   \qbezier(+10.95,+06.78)(+10.50,+05.64)(+11.62,+05.16)
   \qbezier(+11.62,+05.16)(+12.73,+04.57)(+12.11,+03.48)
   \qbezier(+12.11,+03.48)(+11.42,+02.47)(+12.40,+01.75)
   \qbezier(+12.40,+01.75)(+13.35,+00.93)(+12.50,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-06.25,+00.00)(-05.35,+00.83)(-06.15,+01.75)
   \qbezier(-06.15,+01.75)(-06.89,+02.76)(-05.86,+03.48)
   \qbezier(-05.86,+03.48)(-04.80,+04.08)(-05.37,+05.16)
   \qbezier(-05.37,+05.16)(-05.87,+06.31)(-04.70,+06.78)
   \qbezier(-04.70,+06.78)(-03.53,+07.13)(-03.86,+08.31)
   \qbezier(-03.86,+08.31)(-04.08,+09.55)(-02.84,+09.74)
   \qbezier(-02.84,+09.74)(-01.62,+09.83)(-01.67,+11.05)
   \qbezier(-01.67,+11.05)(-01.62,+12.30)(-00.37,+12.22)
   \qbezier(-00.37,+12.22)(+00.84,+12.03)(+01.06,+13.23)
   \qbezier(+01.06,+13.23)(+01.39,+14.44)(+02.60,+14.08)
   \qbezier(+02.60,+14.08)(+03.73,+13.63)(+04.21,+14.75)
   \qbezier(+04.21,+14.75)(+04.81,+15.85)(+05.90,+15.23)
   \qbezier(+05.90,+15.23)(+06.90,+14.54)(+07.63,+15.53)
   \qbezier(+07.63,+15.53)(+08.45,+16.47)(+09.38,+15.62)
   \qbezier(+09.38,+15.62)(+10.20,+14.73)(+11.12,+15.53)
   \qbezier(+11.12,+15.53)(+12.14,+16.27)(+12.85,+15.23)
   \qbezier(+12.85,+15.23)(+13.46,+14.17)(+14.54,+14.75)
   \qbezier(+14.54,+14.75)(+15.69,+15.24)(+16.15,+14.08)
   \qbezier(+16.15,+14.08)(+16.51,+12.91)(+17.69,+13.23)
   \qbezier(+17.69,+13.23)(+18.92,+13.46)(+19.12,+12.22)
   \qbezier(+19.12,+12.22)(+19.20,+11.00)(+20.42,+11.05)
   \qbezier(+20.42,+11.05)(+21.68,+10.99)(+21.59,+09.74)
   \qbezier(+21.59,+09.74)(+21.40,+08.54)(+22.61,+08.31)
   \qbezier(+22.61,+08.31)(+23.82,+07.98)(+23.45,+06.78)
   \qbezier(+23.45,+06.78)(+23.00,+05.64)(+24.12,+05.16)
   \qbezier(+24.12,+05.16)(+25.23,+04.57)(+24.61,+03.48)
   \qbezier(+24.61,+03.48)(+23.92,+02.47)(+24.90,+01.75)
   \qbezier(+24.90,+01.75)(+25.85,+00.93)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$30$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 31
\put(+310.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-18.75,+00.00)(-17.85,+00.83)(-18.65,+01.75)
   \qbezier(-18.65,+01.75)(-19.39,+02.76)(-18.36,+03.48)
   \qbezier(-18.36,+03.48)(-17.30,+04.08)(-17.87,+05.16)
   \qbezier(-17.87,+05.16)(-18.37,+06.31)(-17.20,+06.78)
   \qbezier(-17.20,+06.78)(-16.03,+07.13)(-16.36,+08.31)
   \qbezier(-16.36,+08.31)(-16.58,+09.55)(-15.34,+09.74)
   \qbezier(-15.34,+09.74)(-14.12,+09.83)(-14.17,+11.05)
   \qbezier(-14.17,+11.05)(-14.12,+12.30)(-12.87,+12.22)
   \qbezier(-12.87,+12.22)(-11.66,+12.03)(-11.44,+13.23)
   \qbezier(-11.44,+13.23)(-11.11,+14.44)(-09.90,+14.08)
   \qbezier(-09.90,+14.08)(-08.77,+13.63)(-08.29,+14.75)
   \qbezier(-08.29,+14.75)(-07.69,+15.85)(-06.60,+15.23)
   \qbezier(-06.60,+15.23)(-05.60,+14.54)(-04.87,+15.53)
   \qbezier(-04.87,+15.53)(-04.05,+16.47)(-03.12,+15.62)
   \qbezier(-03.12,+15.62)(-02.30,+14.73)(-01.38,+15.53)
   \qbezier(-01.38,+15.53)(-00.36,+16.27)(+00.35,+15.23)
   \qbezier(+00.35,+15.23)(+00.96,+14.17)(+02.04,+14.75)
   \qbezier(+02.04,+14.75)(+03.19,+15.24)(+03.65,+14.08)
   \qbezier(+03.65,+14.08)(+04.01,+12.91)(+05.19,+13.23)
   \qbezier(+05.19,+13.23)(+06.42,+13.46)(+06.62,+12.22)
   \qbezier(+06.62,+12.22)(+06.70,+11.00)(+07.92,+11.05)
   \qbezier(+07.92,+11.05)(+09.18,+10.99)(+09.09,+09.74)
   \qbezier(+09.09,+09.74)(+08.90,+08.54)(+10.11,+08.31)
   \qbezier(+10.11,+08.31)(+11.32,+07.98)(+10.95,+06.78)
   \qbezier(+10.95,+06.78)(+10.50,+05.64)(+11.62,+05.16)
   \qbezier(+11.62,+05.16)(+12.73,+04.57)(+12.11,+03.48)
   \qbezier(+12.11,+03.48)(+11.42,+02.47)(+12.40,+01.75)
   \qbezier(+12.40,+01.75)(+13.35,+00.93)(+12.50,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-06.25,+00.00)(-05.22,+00.68)(-05.65,+01.84)
   \qbezier(-05.65,+01.84)(-05.50,+03.27)(-04.09,+02.97)
   \qbezier(-04.09,+02.97)(-03.12,+02.21)(-02.16,+02.97)
   \qbezier(-02.16,+02.97)(-00.75,+03.27)(-00.60,+01.84)
   \qbezier(-00.60,+01.84)(-01.03,+00.68)(+00.00,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$31$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 32
\put(+375.00,+336.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-18.75,+00.00)(-17.85,+00.83)(-18.65,+01.75)
   \qbezier(-18.65,+01.75)(-19.39,+02.76)(-18.36,+03.48)
   \qbezier(-18.36,+03.48)(-17.30,+04.08)(-17.87,+05.16)
   \qbezier(-17.87,+05.16)(-18.37,+06.31)(-17.20,+06.78)
   \qbezier(-17.20,+06.78)(-16.03,+07.13)(-16.36,+08.31)
   \qbezier(-16.36,+08.31)(-16.58,+09.55)(-15.34,+09.74)
   \qbezier(-15.34,+09.74)(-14.12,+09.83)(-14.17,+11.05)
   \qbezier(-14.17,+11.05)(-14.12,+12.30)(-12.87,+12.22)
   \qbezier(-12.87,+12.22)(-11.66,+12.03)(-11.44,+13.23)
   \qbezier(-11.44,+13.23)(-11.11,+14.44)(-09.90,+14.08)
   \qbezier(-09.90,+14.08)(-08.77,+13.63)(-08.29,+14.75)
   \qbezier(-08.29,+14.75)(-07.69,+15.85)(-06.60,+15.23)
   \qbezier(-06.60,+15.23)(-05.60,+14.54)(-04.87,+15.53)
   \qbezier(-04.87,+15.53)(-04.05,+16.47)(-03.12,+15.62)
   \qbezier(-03.12,+15.62)(-02.30,+14.73)(-01.38,+15.53)
   \qbezier(-01.38,+15.53)(-00.36,+16.27)(+00.35,+15.23)
   \qbezier(+00.35,+15.23)(+00.96,+14.17)(+02.04,+14.75)
   \qbezier(+02.04,+14.75)(+03.19,+15.24)(+03.65,+14.08)
   \qbezier(+03.65,+14.08)(+04.01,+12.91)(+05.19,+13.23)
   \qbezier(+05.19,+13.23)(+06.42,+13.46)(+06.62,+12.22)
   \qbezier(+06.62,+12.22)(+06.70,+11.00)(+07.92,+11.05)
   \qbezier(+07.92,+11.05)(+09.18,+10.99)(+09.09,+09.74)
   \qbezier(+09.09,+09.74)(+08.90,+08.54)(+10.11,+08.31)
   \qbezier(+10.11,+08.31)(+11.32,+07.98)(+10.95,+06.78)
   \qbezier(+10.95,+06.78)(+10.50,+05.64)(+11.62,+05.16)
   \qbezier(+11.62,+05.16)(+12.73,+04.57)(+12.11,+03.48)
   \qbezier(+12.11,+03.48)(+11.42,+02.47)(+12.40,+01.75)
   \qbezier(+12.40,+01.75)(+13.35,+00.93)(+12.50,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-06.25,+00.00)(-05.31,+00.76)(-06.00,+01.76)
   \qbezier(-06.00,+01.76)(-06.49,+02.96)(-05.26,+03.38)
   \qbezier(-05.26,+03.38)(-04.06,+03.52)(-04.09,+04.72)
   \qbezier(-04.09,+04.72)(-03.85,+06.00)(-02.60,+05.69)
   \qbezier(-02.60,+05.69)(-01.51,+05.15)(-00.89,+06.19)
   \qbezier(-00.89,+06.19)(+00.00,+07.13)(+00.89,+06.19)
   \qbezier(+00.89,+06.19)(+01.51,+05.15)(+02.60,+05.69)
   \qbezier(+02.60,+05.69)(+03.85,+06.00)(+04.09,+04.72)
   \qbezier(+04.09,+04.72)(+04.06,+03.52)(+05.26,+03.38)
   \qbezier(+05.26,+03.38)(+06.49,+02.96)(+06.00,+01.76)
   \qbezier(+06.00,+01.76)(+05.31,+00.76)(+06.25,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$32$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 33
\put(-80.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-18.75,+00.00)(-17.85,+00.83)(-18.65,+01.75)
   \qbezier(-18.65,+01.75)(-19.39,+02.76)(-18.36,+03.48)
   \qbezier(-18.36,+03.48)(-17.30,+04.08)(-17.87,+05.16)
   \qbezier(-17.87,+05.16)(-18.37,+06.31)(-17.20,+06.78)
   \qbezier(-17.20,+06.78)(-16.03,+07.13)(-16.36,+08.31)
   \qbezier(-16.36,+08.31)(-16.58,+09.55)(-15.34,+09.74)
   \qbezier(-15.34,+09.74)(-14.12,+09.83)(-14.17,+11.05)
   \qbezier(-14.17,+11.05)(-14.12,+12.30)(-12.87,+12.22)
   \qbezier(-12.87,+12.22)(-11.66,+12.03)(-11.44,+13.23)
   \qbezier(-11.44,+13.23)(-11.11,+14.44)(-09.90,+14.08)
   \qbezier(-09.90,+14.08)(-08.77,+13.63)(-08.29,+14.75)
   \qbezier(-08.29,+14.75)(-07.69,+15.85)(-06.60,+15.23)
   \qbezier(-06.60,+15.23)(-05.60,+14.54)(-04.87,+15.53)
   \qbezier(-04.87,+15.53)(-04.05,+16.47)(-03.12,+15.62)
   \qbezier(-03.12,+15.62)(-02.30,+14.73)(-01.38,+15.53)
   \qbezier(-01.38,+15.53)(-00.36,+16.27)(+00.35,+15.23)
   \qbezier(+00.35,+15.23)(+00.96,+14.17)(+02.04,+14.75)
   \qbezier(+02.04,+14.75)(+03.19,+15.24)(+03.65,+14.08)
   \qbezier(+03.65,+14.08)(+04.01,+12.91)(+05.19,+13.23)
   \qbezier(+05.19,+13.23)(+06.42,+13.46)(+06.62,+12.22)
   \qbezier(+06.62,+12.22)(+06.70,+11.00)(+07.92,+11.05)
   \qbezier(+07.92,+11.05)(+09.18,+10.99)(+09.09,+09.74)
   \qbezier(+09.09,+09.74)(+08.90,+08.54)(+10.11,+08.31)
   \qbezier(+10.11,+08.31)(+11.32,+07.98)(+10.95,+06.78)
   \qbezier(+10.95,+06.78)(+10.50,+05.64)(+11.62,+05.16)
   \qbezier(+11.62,+05.16)(+12.73,+04.57)(+12.11,+03.48)
   \qbezier(+12.11,+03.48)(+11.42,+02.47)(+12.40,+01.75)
   \qbezier(+12.40,+01.75)(+13.35,+00.93)(+12.50,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$33$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 34
\put(-15.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-18.75,+00.00)(-17.84,+00.85)(-18.67,+01.78)
   \qbezier(-18.67,+01.78)(-19.44,+02.80)(-18.41,+03.55)
   \qbezier(-18.41,+03.55)(-17.36,+04.21)(-17.99,+05.28)
   \qbezier(-17.99,+05.28)(-18.56,+06.42)(-17.41,+06.97)
   \qbezier(-17.41,+06.97)(-16.24,+07.42)(-16.67,+08.59)
   \qbezier(-16.67,+08.59)(-17.01,+09.82)(-15.77,+10.14)
   \qbezier(-15.77,+10.14)(-14.55,+10.36)(-14.74,+11.59)
   \qbezier(-14.74,+11.59)(-14.84,+12.86)(-13.57,+12.94)
   \qbezier(-13.57,+12.94)(-12.32,+12.93)(-12.28,+14.17)
   \qbezier(-12.28,+14.17)(-12.14,+15.44)(-10.88,+15.27)
   \qbezier(-10.88,+15.27)(-09.66,+15.02)(-09.38,+16.24)
   \qbezier(-09.38,+16.24)(-09.00,+17.46)(-07.79,+17.06)
   \qbezier(-07.79,+17.06)(-06.64,+16.58)(-06.13,+17.72)
   \qbezier(-06.13,+17.72)(-05.53,+18.85)(-04.42,+18.22)
   \qbezier(-04.42,+18.22)(-03.38,+17.54)(-02.67,+18.56)
   \qbezier(-02.67,+18.56)(-01.87,+19.55)(-00.89,+18.73)
   \qbezier(-00.89,+18.73)(-00.00,+17.86)(+00.89,+18.73)
   \qbezier(+00.89,+18.73)(+01.87,+19.55)(+02.67,+18.56)
   \qbezier(+02.67,+18.56)(+03.38,+17.54)(+04.42,+18.22)
   \qbezier(+04.42,+18.22)(+05.53,+18.85)(+06.13,+17.72)
   \qbezier(+06.13,+17.72)(+06.64,+16.58)(+07.79,+17.06)
   \qbezier(+07.79,+17.06)(+09.00,+17.46)(+09.37,+16.24)
   \qbezier(+09.37,+16.24)(+09.66,+15.02)(+10.88,+15.27)
   \qbezier(+10.88,+15.27)(+12.14,+15.44)(+12.28,+14.17)
   \qbezier(+12.28,+14.17)(+12.32,+12.93)(+13.57,+12.94)
   \qbezier(+13.57,+12.94)(+14.84,+12.86)(+14.74,+11.59)
   \qbezier(+14.74,+11.59)(+14.55,+10.36)(+15.77,+10.14)
   \qbezier(+15.77,+10.14)(+17.01,+09.82)(+16.67,+08.59)
   \qbezier(+16.67,+08.59)(+16.24,+07.42)(+17.41,+06.97)
   \qbezier(+17.41,+06.97)(+18.56,+06.42)(+17.99,+05.28)
   \qbezier(+17.99,+05.28)(+17.36,+04.21)(+18.41,+03.55)
   \qbezier(+18.41,+03.55)(+19.44,+02.80)(+18.67,+01.78)
   \qbezier(+18.67,+01.78)(+17.84,+00.85)(+18.75,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-06.25,+00.00)(-05.22,+00.68)(-05.65,+01.84)
   \qbezier(-05.65,+01.84)(-05.50,+03.27)(-04.09,+02.97)
   \qbezier(-04.09,+02.97)(-03.12,+02.21)(-02.16,+02.97)
   \qbezier(-02.16,+02.97)(-00.75,+03.27)(-00.60,+01.84)
   \qbezier(-00.60,+01.84)(-01.03,+00.68)(+00.00,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$34$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 35
\put(+50.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-18.75,+00.00)(-17.84,+00.85)(-18.67,+01.78)
   \qbezier(-18.67,+01.78)(-19.44,+02.80)(-18.41,+03.55)
   \qbezier(-18.41,+03.55)(-17.36,+04.21)(-17.99,+05.28)
   \qbezier(-17.99,+05.28)(-18.56,+06.42)(-17.41,+06.97)
   \qbezier(-17.41,+06.97)(-16.24,+07.42)(-16.67,+08.59)
   \qbezier(-16.67,+08.59)(-17.01,+09.82)(-15.77,+10.14)
   \qbezier(-15.77,+10.14)(-14.55,+10.36)(-14.74,+11.59)
   \qbezier(-14.74,+11.59)(-14.84,+12.86)(-13.57,+12.94)
   \qbezier(-13.57,+12.94)(-12.32,+12.93)(-12.28,+14.17)
   \qbezier(-12.28,+14.17)(-12.14,+15.44)(-10.88,+15.27)
   \qbezier(-10.88,+15.27)(-09.66,+15.02)(-09.38,+16.24)
   \qbezier(-09.38,+16.24)(-09.00,+17.46)(-07.79,+17.06)
   \qbezier(-07.79,+17.06)(-06.64,+16.58)(-06.13,+17.72)
   \qbezier(-06.13,+17.72)(-05.53,+18.85)(-04.42,+18.22)
   \qbezier(-04.42,+18.22)(-03.38,+17.54)(-02.67,+18.56)
   \qbezier(-02.67,+18.56)(-01.87,+19.55)(-00.89,+18.73)
   \qbezier(-00.89,+18.73)(-00.00,+17.86)(+00.89,+18.73)
   \qbezier(+00.89,+18.73)(+01.87,+19.55)(+02.67,+18.56)
   \qbezier(+02.67,+18.56)(+03.38,+17.54)(+04.42,+18.22)
   \qbezier(+04.42,+18.22)(+05.53,+18.85)(+06.13,+17.72)
   \qbezier(+06.13,+17.72)(+06.64,+16.58)(+07.79,+17.06)
   \qbezier(+07.79,+17.06)(+09.00,+17.46)(+09.37,+16.24)
   \qbezier(+09.37,+16.24)(+09.66,+15.02)(+10.88,+15.27)
   \qbezier(+10.88,+15.27)(+12.14,+15.44)(+12.28,+14.17)
   \qbezier(+12.28,+14.17)(+12.32,+12.93)(+13.57,+12.94)
   \qbezier(+13.57,+12.94)(+14.84,+12.86)(+14.74,+11.59)
   \qbezier(+14.74,+11.59)(+14.55,+10.36)(+15.77,+10.14)
   \qbezier(+15.77,+10.14)(+17.01,+09.82)(+16.67,+08.59)
   \qbezier(+16.67,+08.59)(+16.24,+07.42)(+17.41,+06.97)
   \qbezier(+17.41,+06.97)(+18.56,+06.42)(+17.99,+05.28)
   \qbezier(+17.99,+05.28)(+17.36,+04.21)(+18.41,+03.55)
   \qbezier(+18.41,+03.55)(+19.44,+02.80)(+18.67,+01.78)
   \qbezier(+18.67,+01.78)(+17.84,+00.85)(+18.75,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-06.25,+00.00)(-05.31,+00.76)(-06.00,+01.76)
   \qbezier(-06.00,+01.76)(-06.49,+02.96)(-05.26,+03.38)
   \qbezier(-05.26,+03.38)(-04.06,+03.52)(-04.09,+04.72)
   \qbezier(-04.09,+04.72)(-03.85,+06.00)(-02.60,+05.69)
   \qbezier(-02.60,+05.69)(-01.51,+05.15)(-00.89,+06.19)
   \qbezier(-00.89,+06.19)(+00.00,+07.13)(+00.89,+06.19)
   \qbezier(+00.89,+06.19)(+01.51,+05.15)(+02.60,+05.69)
   \qbezier(+02.60,+05.69)(+03.85,+06.00)(+04.09,+04.72)
   \qbezier(+04.09,+04.72)(+04.06,+03.52)(+05.26,+03.38)
   \qbezier(+05.26,+03.38)(+06.49,+02.96)(+06.00,+01.76)
   \qbezier(+06.00,+01.76)(+05.31,+00.76)(+06.25,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$35$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 36
\put(+115.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-18.75,+00.00)(-17.84,+00.85)(-18.67,+01.78)
   \qbezier(-18.67,+01.78)(-19.44,+02.80)(-18.41,+03.55)
   \qbezier(-18.41,+03.55)(-17.36,+04.21)(-17.99,+05.28)
   \qbezier(-17.99,+05.28)(-18.56,+06.42)(-17.41,+06.97)
   \qbezier(-17.41,+06.97)(-16.24,+07.42)(-16.67,+08.59)
   \qbezier(-16.67,+08.59)(-17.01,+09.82)(-15.77,+10.14)
   \qbezier(-15.77,+10.14)(-14.55,+10.36)(-14.74,+11.59)
   \qbezier(-14.74,+11.59)(-14.84,+12.86)(-13.57,+12.94)
   \qbezier(-13.57,+12.94)(-12.32,+12.93)(-12.28,+14.17)
   \qbezier(-12.28,+14.17)(-12.14,+15.44)(-10.88,+15.27)
   \qbezier(-10.88,+15.27)(-09.66,+15.02)(-09.38,+16.24)
   \qbezier(-09.38,+16.24)(-09.00,+17.46)(-07.79,+17.06)
   \qbezier(-07.79,+17.06)(-06.64,+16.58)(-06.13,+17.72)
   \qbezier(-06.13,+17.72)(-05.53,+18.85)(-04.42,+18.22)
   \qbezier(-04.42,+18.22)(-03.38,+17.54)(-02.67,+18.56)
   \qbezier(-02.67,+18.56)(-01.87,+19.55)(-00.89,+18.73)
   \qbezier(-00.89,+18.73)(-00.00,+17.86)(+00.89,+18.73)
   \qbezier(+00.89,+18.73)(+01.87,+19.55)(+02.67,+18.56)
   \qbezier(+02.67,+18.56)(+03.38,+17.54)(+04.42,+18.22)
   \qbezier(+04.42,+18.22)(+05.53,+18.85)(+06.13,+17.72)
   \qbezier(+06.13,+17.72)(+06.64,+16.58)(+07.79,+17.06)
   \qbezier(+07.79,+17.06)(+09.00,+17.46)(+09.37,+16.24)
   \qbezier(+09.37,+16.24)(+09.66,+15.02)(+10.88,+15.27)
   \qbezier(+10.88,+15.27)(+12.14,+15.44)(+12.28,+14.17)
   \qbezier(+12.28,+14.17)(+12.32,+12.93)(+13.57,+12.94)
   \qbezier(+13.57,+12.94)(+14.84,+12.86)(+14.74,+11.59)
   \qbezier(+14.74,+11.59)(+14.55,+10.36)(+15.77,+10.14)
   \qbezier(+15.77,+10.14)(+17.01,+09.82)(+16.67,+08.59)
   \qbezier(+16.67,+08.59)(+16.24,+07.42)(+17.41,+06.97)
   \qbezier(+17.41,+06.97)(+18.56,+06.42)(+17.99,+05.28)
   \qbezier(+17.99,+05.28)(+17.36,+04.21)(+18.41,+03.55)
   \qbezier(+18.41,+03.55)(+19.44,+02.80)(+18.67,+01.78)
   \qbezier(+18.67,+01.78)(+17.84,+00.85)(+18.75,+00.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$36$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 37
\put(+180.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-12.50,+00.00)(-11.47,+00.68)(-11.90,+01.84)
   \qbezier(-11.90,+01.84)(-11.75,+03.27)(-10.34,+02.97)
   \qbezier(-10.34,+02.97)(-09.38,+02.21)(-08.41,+02.97)
   \qbezier(-08.41,+02.97)(-07.00,+03.27)(-06.85,+01.84)
   \qbezier(-06.85,+01.84)(-07.28,+00.68)(-06.25,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% fotone curvo (12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(15.625000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+12.50,+00.00)(+13.53,+00.68)(+13.10,+01.84)
   \qbezier(+13.10,+01.84)(+13.25,+03.27)(+14.66,+02.97)
   \qbezier(+14.66,+02.97)(+15.62,+02.21)(+16.59,+02.97)
   \qbezier(+16.59,+02.97)(+18.00,+03.27)(+18.15,+01.84)
   \qbezier(+18.15,+01.84)(+17.72,+00.68)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$37$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 38
\put(+245.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-12.50,+00.00)(-11.47,+00.68)(-11.90,+01.84)
   \qbezier(-11.90,+01.84)(-11.75,+03.27)(-10.34,+02.97)
   \qbezier(-10.34,+02.97)(-09.38,+02.21)(-08.41,+02.97)
   \qbezier(-08.41,+02.97)(-07.00,+03.27)(-06.85,+01.84)
   \qbezier(-06.85,+01.84)(-07.28,+00.68)(-06.25,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$38$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 39
\put(+310.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (-6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-12.50,+00.00)(-11.47,+00.68)(-11.90,+01.84)
   \qbezier(-11.90,+01.84)(-11.75,+03.27)(-10.34,+02.97)
   \qbezier(-10.34,+02.97)(-09.38,+02.21)(-08.41,+02.97)
   \qbezier(-08.41,+02.97)(-07.00,+03.27)(-06.85,+01.84)
   \qbezier(-06.85,+01.84)(-07.28,+00.68)(-06.25,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$39$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 40
\put(+375.00,+288.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-12.50,+00.00)(-11.56,+00.76)(-12.25,+01.76)
   \qbezier(-12.25,+01.76)(-12.74,+02.96)(-11.51,+03.38)
   \qbezier(-11.51,+03.38)(-10.31,+03.52)(-10.34,+04.72)
   \qbezier(-10.34,+04.72)(-10.10,+06.00)(-08.85,+05.69)
   \qbezier(-08.85,+05.69)(-07.76,+05.15)(-07.14,+06.19)
   \qbezier(-07.14,+06.19)(-06.25,+07.13)(-05.36,+06.19)
   \qbezier(-05.36,+06.19)(-04.74,+05.15)(-03.65,+05.69)
   \qbezier(-03.65,+05.69)(-02.40,+06.00)(-02.16,+04.72)
   \qbezier(-02.16,+04.72)(-02.19,+03.52)(-00.99,+03.38)
   \qbezier(-00.99,+03.38)(+00.24,+02.96)(-00.25,+01.76)
   \qbezier(-00.25,+01.76)(-00.94,+00.76)(+00.00,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+06.25,+00.00)(+07.19,+00.76)(+06.50,+01.76)
   \qbezier(+06.50,+01.76)(+06.01,+02.96)(+07.24,+03.38)
   \qbezier(+07.24,+03.38)(+08.44,+03.52)(+08.41,+04.72)
   \qbezier(+08.41,+04.72)(+08.65,+06.00)(+09.90,+05.69)
   \qbezier(+09.90,+05.69)(+10.99,+05.15)(+11.61,+06.19)
   \qbezier(+11.61,+06.19)(+12.50,+07.13)(+13.39,+06.19)
   \qbezier(+13.39,+06.19)(+14.01,+05.15)(+15.10,+05.69)
   \qbezier(+15.10,+05.69)(+16.35,+06.00)(+16.59,+04.72)
   \qbezier(+16.59,+04.72)(+16.56,+03.52)(+17.76,+03.38)
   \qbezier(+17.76,+03.38)(+18.99,+02.96)(+18.50,+01.76)
   \qbezier(+18.50,+01.76)(+17.81,+00.76)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$40$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 41
\put(-80.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(-6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-12.50,+00.00)(-11.56,+00.76)(-12.25,+01.76)
   \qbezier(-12.25,+01.76)(-12.74,+02.96)(-11.51,+03.38)
   \qbezier(-11.51,+03.38)(-10.31,+03.52)(-10.34,+04.72)
   \qbezier(-10.34,+04.72)(-10.10,+06.00)(-08.85,+05.69)
   \qbezier(-08.85,+05.69)(-07.76,+05.15)(-07.14,+06.19)
   \qbezier(-07.14,+06.19)(-06.25,+07.13)(-05.36,+06.19)
   \qbezier(-05.36,+06.19)(-04.74,+05.15)(-03.65,+05.69)
   \qbezier(-03.65,+05.69)(-02.40,+06.00)(-02.16,+04.72)
   \qbezier(-02.16,+04.72)(-02.19,+03.52)(-00.99,+03.38)
   \qbezier(-00.99,+03.38)(+00.24,+02.96)(-00.25,+01.76)
   \qbezier(-00.25,+01.76)(-00.94,+00.76)(+00.00,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$41$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 42
\put(-15.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-12.50,+00.00)(-11.54,+00.83)(-12.32,+01.83)
   \qbezier(-12.32,+01.83)(-12.97,+02.99)(-11.79,+03.59)
   \qbezier(-11.79,+03.59)(-10.59,+03.99)(-10.92,+05.21)
   \qbezier(-10.92,+05.21)(-11.08,+06.53)(-09.75,+06.63)
   \qbezier(-09.75,+06.63)(-08.49,+06.54)(-08.33,+07.80)
   \qbezier(-08.33,+07.80)(-07.98,+09.07)(-06.71,+08.66)
   \qbezier(-06.71,+08.66)(-05.58,+08.10)(-04.95,+09.19)
   \qbezier(-04.95,+09.19)(-04.13,+10.24)(-03.12,+09.38)
   \qbezier(-03.12,+09.38)(-02.30,+08.42)(-01.30,+09.19)
   \qbezier(-01.30,+09.19)(-00.14,+09.85)(+00.46,+08.66)
   \qbezier(+00.46,+08.66)(+00.86,+07.46)(+02.08,+07.80)
   \qbezier(+02.08,+07.80)(+03.40,+07.95)(+03.50,+06.63)
   \qbezier(+03.50,+06.63)(+03.42,+05.37)(+04.67,+05.21)
   \qbezier(+04.67,+05.21)(+05.95,+04.85)(+05.54,+03.59)
   \qbezier(+05.54,+03.59)(+04.97,+02.46)(+06.07,+01.83)
   \qbezier(+06.07,+01.83)(+07.11,+01.01)(+06.25,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(+00.00,+00.00)(+00.96,+00.83)(+00.18,+01.83)
   \qbezier(+00.18,+01.83)(-00.47,+02.99)(+00.71,+03.59)
   \qbezier(+00.71,+03.59)(+01.91,+03.99)(+01.58,+05.21)
   \qbezier(+01.58,+05.21)(+01.42,+06.53)(+02.75,+06.63)
   \qbezier(+02.75,+06.63)(+04.01,+06.54)(+04.17,+07.80)
   \qbezier(+04.17,+07.80)(+04.52,+09.07)(+05.79,+08.66)
   \qbezier(+05.79,+08.66)(+06.92,+08.10)(+07.55,+09.19)
   \qbezier(+07.55,+09.19)(+08.37,+10.24)(+09.38,+09.38)
   \qbezier(+09.38,+09.38)(+10.20,+08.42)(+11.20,+09.19)
   \qbezier(+11.20,+09.19)(+12.36,+09.85)(+12.96,+08.66)
   \qbezier(+12.96,+08.66)(+13.36,+07.46)(+14.58,+07.80)
   \qbezier(+14.58,+07.80)(+15.90,+07.95)(+16.00,+06.63)
   \qbezier(+16.00,+06.63)(+15.92,+05.37)(+17.17,+05.21)
   \qbezier(+17.17,+05.21)(+18.45,+04.85)(+18.04,+03.59)
   \qbezier(+18.04,+03.59)(+17.47,+02.46)(+18.57,+01.83)
   \qbezier(+18.57,+01.83)(+19.61,+01.01)(+18.75,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$42$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 43
\put(+50.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-12.50,+00.00)(-11.54,+00.83)(-12.32,+01.83)
   \qbezier(-12.32,+01.83)(-12.97,+02.99)(-11.79,+03.59)
   \qbezier(-11.79,+03.59)(-10.59,+03.99)(-10.92,+05.21)
   \qbezier(-10.92,+05.21)(-11.08,+06.53)(-09.75,+06.63)
   \qbezier(-09.75,+06.63)(-08.49,+06.54)(-08.33,+07.80)
   \qbezier(-08.33,+07.80)(-07.98,+09.07)(-06.71,+08.66)
   \qbezier(-06.71,+08.66)(-05.58,+08.10)(-04.95,+09.19)
   \qbezier(-04.95,+09.19)(-04.13,+10.24)(-03.12,+09.38)
   \qbezier(-03.12,+09.38)(-02.30,+08.42)(-01.30,+09.19)
   \qbezier(-01.30,+09.19)(-00.14,+09.85)(+00.46,+08.66)
   \qbezier(+00.46,+08.66)(+00.86,+07.46)(+02.08,+07.80)
   \qbezier(+02.08,+07.80)(+03.40,+07.95)(+03.50,+06.63)
   \qbezier(+03.50,+06.63)(+03.42,+05.37)(+04.67,+05.21)
   \qbezier(+04.67,+05.21)(+05.95,+04.85)(+05.54,+03.59)
   \qbezier(+05.54,+03.59)(+04.97,+02.46)(+06.07,+01.83)
   \qbezier(+06.07,+01.83)(+07.11,+01.01)(+06.25,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$43$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 44
\put(+115.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (-6.250000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-06.25,+00.00)(-05.33,+00.83)(-06.12,+01.78)
   \qbezier(-06.12,+01.78)(-06.83,+02.85)(-05.74,+03.52)
   \qbezier(-05.74,+03.52)(-04.63,+04.06)(-05.12,+05.19)
   \qbezier(-05.12,+05.19)(-05.50,+06.42)(-04.27,+06.76)
   \qbezier(-04.27,+06.76)(-03.04,+06.96)(-03.20,+08.19)
   \qbezier(-03.20,+08.19)(-03.22,+09.47)(-01.94,+09.45)
   \qbezier(-01.94,+09.45)(-00.71,+09.29)(-00.51,+10.52)
   \qbezier(-00.51,+10.52)(-00.17,+11.75)(+01.06,+11.37)
   \qbezier(+01.06,+11.37)(+02.19,+10.88)(+02.73,+11.99)
   \qbezier(+02.73,+11.99)(+03.40,+13.08)(+04.47,+12.37)
   \qbezier(+04.47,+12.37)(+05.42,+11.58)(+06.25,+12.50)
   \qbezier(+06.25,+12.50)(+07.21,+13.36)(+08.03,+12.37)
   \qbezier(+08.03,+12.37)(+08.72,+11.35)(+09.77,+11.99)
   \qbezier(+09.77,+11.99)(+10.93,+12.55)(+11.44,+11.37)
   \qbezier(+11.44,+11.37)(+11.81,+10.19)(+13.01,+10.52)
   \qbezier(+13.01,+10.52)(+14.27,+10.72)(+14.44,+09.45)
   \qbezier(+14.44,+09.45)(+14.46,+08.21)(+15.70,+08.19)
   \qbezier(+15.70,+08.19)(+16.97,+08.02)(+16.77,+06.76)
   \qbezier(+16.77,+06.76)(+16.44,+05.56)(+17.62,+05.19)
   \qbezier(+17.62,+05.19)(+18.80,+04.68)(+18.24,+03.52)
   \qbezier(+18.24,+03.52)(+17.60,+02.47)(+18.62,+01.78)
   \qbezier(+18.62,+01.78)(+19.61,+00.96)(+18.75,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$44$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 45
\put(+180.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(-3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(-06.25,+00.00)(-05.22,+00.68)(-05.65,+01.84)
   \qbezier(-05.65,+01.84)(-05.50,+03.27)(-04.09,+02.97)
   \qbezier(-04.09,+02.97)(-03.12,+02.21)(-02.16,+02.97)
   \qbezier(-02.16,+02.97)(-00.75,+03.27)(-00.60,+01.84)
   \qbezier(-00.60,+01.84)(-01.03,+00.68)(+00.00,+00.00)
% fotone curvo (6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(9.375000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+06.25,+00.00)(+07.28,+00.68)(+06.85,+01.84)
   \qbezier(+06.85,+01.84)(+07.00,+03.27)(+08.41,+02.97)
   \qbezier(+08.41,+02.97)(+09.38,+02.21)(+10.34,+02.97)
   \qbezier(+10.34,+02.97)(+11.75,+03.27)(+11.90,+01.84)
   \qbezier(+11.90,+01.84)(+11.47,+00.68)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$45$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 46
\put(+245.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(-06.25,+00.00)(-05.31,+00.76)(-06.00,+01.76)
   \qbezier(-06.00,+01.76)(-06.49,+02.96)(-05.26,+03.38)
   \qbezier(-05.26,+03.38)(-04.06,+03.52)(-04.09,+04.72)
   \qbezier(-04.09,+04.72)(-03.85,+06.00)(-02.60,+05.69)
   \qbezier(-02.60,+05.69)(-01.51,+05.15)(-00.89,+06.19)
   \qbezier(-00.89,+06.19)(+00.00,+07.13)(+00.89,+06.19)
   \qbezier(+00.89,+06.19)(+01.51,+05.15)(+02.60,+05.69)
   \qbezier(+02.60,+05.69)(+03.85,+06.00)(+04.09,+04.72)
   \qbezier(+04.09,+04.72)(+04.06,+03.52)(+05.26,+03.38)
   \qbezier(+05.26,+03.38)(+06.49,+02.96)(+06.00,+01.76)
   \qbezier(+06.00,+01.76)(+05.31,+00.76)(+06.25,+00.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$46$}
}}
% fset=0 0 0 0 0 0 0 
% topologia 47
\put(+310.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-18.75,0)
% verticeb 2=(-12.5,0)
% verticeb 3=(-6.25,0)
% verticeb 4=(0,0)
% verticeb 5=(6.25,0)
% verticeb 6=(12.5,0)
% verticeb 7=(18.75,0)
% verticeb 8=(25,0)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% nv=0  (25.000000 0.000000)
% elettrone curvo (-18.750000,0.000000) (-12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(-15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-18.75,+00.00)(-15.62,+00.02)(-12.50,+00.00)
% elettrone curvo (-12.500000,0.000000) (-6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(-9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-09.37,+00.02)(-06.25,+00.00)
% elettrone curvo (-6.250000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(-3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-06.25,+00.00)(-03.12,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (6.250000,0.000000) 100.000000
% cerchio r=625.007812 c=(3.125000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+03.13,+00.02)(+06.25,+00.00)
% elettrone curvo (6.250000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=625.007812 c=(9.375000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+06.25,+00.00)(+09.38,+00.02)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (18.750000,0.000000) 100.000000
% cerchio r=625.007812 c=(15.625000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+15.63,+00.02)(+18.75,+00.00)
% elettrone curvo (18.750000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=625.007812 c=(21.875000,-625.000000) ang=(90.286477,89.713523)
   \qbezier(+18.75,+00.00)(+21.88,+00.02)(+25.00,+00.00)
% fotone curvo (-18.750000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=21.875000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=39
   \qbezier(-18.75,+00.00)(-17.85,+00.85)(-18.68,+01.76)
   \qbezier(-18.68,+01.76)(-19.46,+02.74)(-18.47,+03.51)
   \qbezier(-18.47,+03.51)(-17.45,+04.20)(-18.11,+05.24)
   \qbezier(-18.11,+05.24)(-18.73,+06.33)(-17.62,+06.93)
   \qbezier(-17.62,+06.93)(-16.51,+07.44)(-17.00,+08.57)
   \qbezier(-17.00,+08.57)(-17.43,+09.75)(-16.24,+10.17)
   \qbezier(-16.24,+10.17)(-15.06,+10.50)(-15.36,+11.69)
   \qbezier(-15.36,+11.69)(-15.60,+12.93)(-14.36,+13.14)
   \qbezier(-14.36,+13.14)(-13.14,+13.28)(-13.25,+14.51)
   \qbezier(-13.25,+14.51)(-13.29,+15.76)(-12.03,+15.78)
   \qbezier(-12.03,+15.78)(-10.80,+15.71)(-10.71,+16.94)
   \qbezier(-10.71,+16.94)(-10.54,+18.19)(-09.30,+18.00)
   \qbezier(-09.30,+18.00)(-08.10,+17.74)(-07.81,+18.94)
   \qbezier(-07.81,+18.94)(-07.45,+20.15)(-06.25,+19.76)
   \qbezier(-06.25,+19.76)(-05.10,+19.31)(-04.63,+20.45)
   \qbezier(-04.63,+20.45)(-04.08,+21.58)(-02.96,+21.01)
   \qbezier(-02.96,+21.01)(-01.90,+20.38)(-01.25,+21.43)
   \qbezier(-01.25,+21.43)(-00.53,+22.46)(+00.49,+21.72)
   \qbezier(+00.49,+21.72)(+01.44,+20.93)(+02.24,+21.86)
   \qbezier(+02.24,+21.86)(+03.13,+22.76)(+04.01,+21.86)
   \qbezier(+04.01,+21.86)(+04.81,+20.93)(+05.76,+21.72)
   \qbezier(+05.76,+21.72)(+06.78,+22.46)(+07.50,+21.43)
   \qbezier(+07.50,+21.43)(+08.15,+20.38)(+09.21,+21.01)
   \qbezier(+09.21,+21.01)(+10.33,+21.58)(+10.88,+20.45)
   \qbezier(+10.88,+20.45)(+11.35,+19.31)(+12.50,+19.76)
   \qbezier(+12.50,+19.76)(+13.70,+20.15)(+14.06,+18.94)
   \qbezier(+14.06,+18.94)(+14.35,+17.74)(+15.55,+18.00)
   \qbezier(+15.55,+18.00)(+16.79,+18.19)(+16.96,+16.94)
   \qbezier(+16.96,+16.94)(+17.05,+15.71)(+18.28,+15.78)
   \qbezier(+18.28,+15.78)(+19.54,+15.76)(+19.50,+14.51)
   \qbezier(+19.50,+14.51)(+19.39,+13.28)(+20.61,+13.14)
   \qbezier(+20.61,+13.14)(+21.85,+12.93)(+21.61,+11.69)
   \qbezier(+21.61,+11.69)(+21.31,+10.50)(+22.49,+10.17)
   \qbezier(+22.49,+10.17)(+23.68,+09.75)(+23.25,+08.57)
   \qbezier(+23.25,+08.57)(+22.76,+07.44)(+23.87,+06.93)
   \qbezier(+23.87,+06.93)(+24.98,+06.33)(+24.36,+05.24)
   \qbezier(+24.36,+05.24)(+23.70,+04.20)(+24.72,+03.51)
   \qbezier(+24.72,+03.51)(+25.71,+02.74)(+24.93,+01.76)
   \qbezier(+24.93,+01.76)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-12.500000,0.000000) (18.750000,0.000000) 0.000000
% fotone semicircolare r=15.625000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=28
   \qbezier(-12.50,+00.00)(-11.60,+00.83)(-12.40,+01.75)
   \qbezier(-12.40,+01.75)(-13.14,+02.76)(-12.11,+03.48)
   \qbezier(-12.11,+03.48)(-11.05,+04.08)(-11.62,+05.16)
   \qbezier(-11.62,+05.16)(-12.12,+06.31)(-10.95,+06.78)
   \qbezier(-10.95,+06.78)(-09.78,+07.13)(-10.11,+08.31)
   \qbezier(-10.11,+08.31)(-10.33,+09.55)(-09.09,+09.74)
   \qbezier(-09.09,+09.74)(-07.87,+09.83)(-07.92,+11.05)
   \qbezier(-07.92,+11.05)(-07.87,+12.30)(-06.62,+12.22)
   \qbezier(-06.62,+12.22)(-05.41,+12.03)(-05.19,+13.23)
   \qbezier(-05.19,+13.23)(-04.86,+14.44)(-03.65,+14.08)
   \qbezier(-03.65,+14.08)(-02.52,+13.63)(-02.04,+14.75)
   \qbezier(-02.04,+14.75)(-01.44,+15.85)(-00.35,+15.23)
   \qbezier(-00.35,+15.23)(+00.65,+14.54)(+01.38,+15.53)
   \qbezier(+01.38,+15.53)(+02.20,+16.47)(+03.13,+15.62)
   \qbezier(+03.13,+15.62)(+03.95,+14.73)(+04.87,+15.53)
   \qbezier(+04.87,+15.53)(+05.89,+16.27)(+06.60,+15.23)
   \qbezier(+06.60,+15.23)(+07.21,+14.17)(+08.29,+14.75)
   \qbezier(+08.29,+14.75)(+09.44,+15.24)(+09.90,+14.08)
   \qbezier(+09.90,+14.08)(+10.26,+12.91)(+11.44,+13.23)
   \qbezier(+11.44,+13.23)(+12.67,+13.46)(+12.87,+12.22)
   \qbezier(+12.87,+12.22)(+12.95,+11.00)(+14.17,+11.05)
   \qbezier(+14.17,+11.05)(+15.43,+10.99)(+15.34,+09.74)
   \qbezier(+15.34,+09.74)(+15.15,+08.54)(+16.36,+08.31)
   \qbezier(+16.36,+08.31)(+17.57,+07.98)(+17.20,+06.78)
   \qbezier(+17.20,+06.78)(+16.75,+05.64)(+17.87,+05.16)
   \qbezier(+17.87,+05.16)(+18.98,+04.57)(+18.36,+03.48)
   \qbezier(+18.36,+03.48)(+17.67,+02.47)(+18.65,+01.75)
   \qbezier(+18.65,+01.75)(+19.60,+00.93)(+18.75,+00.00)
% fotone curvo (-6.250000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=9.375000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=16
   \qbezier(-06.25,+00.00)(-05.29,+00.83)(-06.07,+01.83)
   \qbezier(-06.07,+01.83)(-06.72,+02.99)(-05.54,+03.59)
   \qbezier(-05.54,+03.59)(-04.34,+03.99)(-04.67,+05.21)
   \qbezier(-04.67,+05.21)(-04.83,+06.53)(-03.50,+06.63)
   \qbezier(-03.50,+06.63)(-02.24,+06.54)(-02.08,+07.80)
   \qbezier(-02.08,+07.80)(-01.73,+09.07)(-00.46,+08.66)
   \qbezier(-00.46,+08.66)(+00.67,+08.10)(+01.30,+09.19)
   \qbezier(+01.30,+09.19)(+02.12,+10.24)(+03.13,+09.38)
   \qbezier(+03.13,+09.38)(+03.95,+08.42)(+04.95,+09.19)
   \qbezier(+04.95,+09.19)(+06.11,+09.85)(+06.71,+08.66)
   \qbezier(+06.71,+08.66)(+07.11,+07.46)(+08.33,+07.80)
   \qbezier(+08.33,+07.80)(+09.65,+07.95)(+09.75,+06.63)
   \qbezier(+09.75,+06.63)(+09.67,+05.37)(+10.92,+05.21)
   \qbezier(+10.92,+05.21)(+12.20,+04.85)(+11.79,+03.59)
   \qbezier(+11.79,+03.59)(+11.22,+02.46)(+12.32,+01.83)
   \qbezier(+12.32,+01.83)(+13.36,+01.01)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (6.250000,0.000000) 0.000000
% fotone semicircolare r=3.125000 c=(3.125000,0.000000) ang=(180.000000,0.000000)
% n=5
   \qbezier(+00.00,+00.00)(+01.03,+00.68)(+00.60,+01.84)
   \qbezier(+00.60,+01.84)(+00.75,+03.27)(+02.16,+02.97)
   \qbezier(+02.16,+02.97)(+03.12,+02.21)(+04.09,+02.97)
   \qbezier(+04.09,+02.97)(+05.50,+03.27)(+05.65,+01.84)
   \qbezier(+05.65,+01.84)(+05.22,+00.68)(+06.25,+00.00)
% elettrone curvo (-18.750000,0.000000) (-23.750000,0.000000) 100.000000
% cerchio r=500.006250 c=(-21.250000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-18.75,+00.00)(-21.25,-00.01)(-23.75,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$47$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 48
\put(+375.00,+240.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(8.33333,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (13.000000 9.600000)
% new vertex 7  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (16.000000,9.600000) (22.000000,9.600000) 0.010000
% cerchio r=3.000600 c=(19.000000,9.540000) ang=(178.854237,1.145763)
   \qbezier(+16.00,+09.60)(+16.01,+10.19)(+16.25,+10.73)
   \qbezier(+16.25,+10.73)(+16.48,+11.27)(+16.90,+11.68)
   \qbezier(+16.90,+11.68)(+17.32,+12.09)(+17.87,+12.32)
   \qbezier(+17.87,+12.32)(+18.41,+12.54)(+19.00,+12.54)
   \qbezier(+19.00,+12.54)(+19.59,+12.54)(+20.13,+12.32)
   \qbezier(+20.13,+12.32)(+20.68,+12.09)(+21.10,+11.68)
   \qbezier(+21.10,+11.68)(+21.52,+11.27)(+21.75,+10.73)
   \qbezier(+21.75,+10.73)(+21.99,+10.19)(+22.00,+09.60)
% elettrone curvo (16.000000,9.600000) (22.000000,9.600000) -0.010000
% cerchio r=3.000600 c=(19.000000,9.660000) ang=(181.145763,358.854237)
   \qbezier(+16.00,+09.60)(+16.01,+09.01)(+16.25,+08.47)
   \qbezier(+16.25,+08.47)(+16.48,+07.93)(+16.90,+07.52)
   \qbezier(+16.90,+07.52)(+17.32,+07.11)(+17.87,+06.88)
   \qbezier(+17.87,+06.88)(+18.41,+06.66)(+19.00,+06.66)
   \qbezier(+19.00,+06.66)(+19.59,+06.66)(+20.13,+06.88)
   \qbezier(+20.13,+06.88)(+20.68,+07.11)(+21.10,+07.52)
   \qbezier(+21.10,+07.52)(+21.52,+07.93)(+21.75,+08.47)
   \qbezier(+21.75,+08.47)(+21.99,+09.01)(+22.00,+09.60)
% fotone curvo (-16.666667,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(-8.333333,0.000000) ang=(180.000000,0.000000)
% n=14
   \qbezier(-16.67,+00.00)(-15.69,+00.83)(-16.46,+01.85)
   \qbezier(-16.46,+01.85)(-17.07,+03.06)(-15.84,+03.62)
   \qbezier(-15.84,+03.62)(-14.60,+03.94)(-14.85,+05.20)
   \qbezier(-14.85,+05.20)(-14.88,+06.55)(-13.53,+06.52)
   \qbezier(-13.53,+06.52)(-12.27,+06.27)(-11.95,+07.51)
   \qbezier(-11.95,+07.51)(-11.39,+08.74)(-10.19,+08.12)
   \qbezier(-10.19,+08.12)(-09.16,+07.36)(-08.33,+08.33)
   \qbezier(-08.33,+08.33)(-07.30,+09.20)(-06.48,+08.12)
   \qbezier(-06.48,+08.12)(-05.89,+06.99)(-04.72,+07.51)
   \qbezier(-04.72,+07.51)(-03.41,+07.84)(-03.14,+06.52)
   \qbezier(-03.14,+06.52)(-03.10,+05.24)(-01.82,+05.20)
   \qbezier(-01.82,+05.20)(-00.49,+04.93)(-00.83,+03.62)
   \qbezier(-00.83,+03.62)(-01.34,+02.45)(-00.21,+01.85)
   \qbezier(-00.21,+01.85)(+00.87,+01.04)(+00.00,+00.00)
% fotone curvo (-8.333333,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-08.33,+00.00)(-07.41,+00.83)(-08.21,+01.78)
   \qbezier(-08.21,+01.78)(-08.92,+02.85)(-07.83,+03.52)
   \qbezier(-07.83,+03.52)(-06.71,+04.06)(-07.20,+05.19)
   \qbezier(-07.20,+05.19)(-07.58,+06.42)(-06.35,+06.76)
   \qbezier(-06.35,+06.76)(-05.13,+06.96)(-05.28,+08.19)
   \qbezier(-05.28,+08.19)(-05.30,+09.47)(-04.02,+09.45)
   \qbezier(-04.02,+09.45)(-02.79,+09.29)(-02.59,+10.52)
   \qbezier(-02.59,+10.52)(-02.25,+11.75)(-01.03,+11.37)
   \qbezier(-01.03,+11.37)(+00.11,+10.88)(+00.65,+11.99)
   \qbezier(+00.65,+11.99)(+01.32,+13.08)(+02.39,+12.37)
   \qbezier(+02.39,+12.37)(+03.34,+11.58)(+04.17,+12.50)
   \qbezier(+04.17,+12.50)(+05.12,+13.36)(+05.95,+12.37)
   \qbezier(+05.95,+12.37)(+06.63,+11.35)(+07.69,+11.99)
   \qbezier(+07.69,+11.99)(+08.85,+12.55)(+09.36,+11.37)
   \qbezier(+09.36,+11.37)(+09.73,+10.19)(+10.92,+10.52)
   \qbezier(+10.92,+10.52)(+12.19,+10.72)(+12.35,+09.45)
   \qbezier(+12.35,+09.45)(+12.38,+08.21)(+13.61,+08.19)
   \qbezier(+13.61,+08.19)(+14.89,+08.02)(+14.68,+06.76)
   \qbezier(+14.68,+06.76)(+14.36,+05.56)(+15.54,+05.19)
   \qbezier(+15.54,+05.19)(+16.71,+04.68)(+16.16,+03.52)
   \qbezier(+16.16,+03.52)(+15.51,+02.47)(+16.54,+01.78)
   \qbezier(+16.54,+01.78)(+17.52,+00.96)(+16.67,+00.00)
% fotone curvo (8.333333,0.000000) (16.000000,9.600000) 0.500000
% fotone semicircolare r=8.687283 c=(16.966667,0.966667) ang=(186.388747,96.388747)
% n=7
   \qbezier(+08.33,+00.00)(+09.25,+00.97)(+08.33,+01.95)
   \qbezier(+08.33,+01.95)(+07.56,+03.12)(+08.77,+03.84)
   \qbezier(+08.77,+03.84)(+10.01,+04.32)(+09.61,+05.59)
   \qbezier(+09.61,+05.59)(+09.42,+06.99)(+10.83,+07.11)
   \qbezier(+10.83,+07.11)(+12.16,+07.01)(+12.35,+08.33)
   \qbezier(+12.35,+08.33)(+12.78,+09.67)(+14.10,+09.17)
   \qbezier(+14.10,+09.17)(+15.25,+08.50)(+16.00,+09.60)
% fotone curvo (22.000000,9.600000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=7.111962 c=(18.700000,3.300000) ang=(62.354025,-27.645975)
% n=6
   \qbezier(+22.00,+09.60)(+22.26,+08.36)(+23.52,+08.53)
   \qbezier(+23.52,+08.53)(+24.87,+08.45)(+24.71,+07.11)
   \qbezier(+24.71,+07.11)(+24.32,+05.90)(+25.49,+05.42)
   \qbezier(+25.49,+05.42)(+26.61,+04.67)(+25.81,+03.59)
   \qbezier(+25.81,+03.59)(+24.87,+02.74)(+25.64,+01.74)
   \qbezier(+25.64,+01.74)(+26.24,+00.53)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$48$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 49
\put(-80.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-8.33333,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (5.000000 19.800000)
% new vertex 7  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (5.000000,19.800000) (11.000000,19.800000) 0.010000
% cerchio r=3.000600 c=(8.000000,19.740000) ang=(178.854237,1.145763)
   \qbezier(+05.00,+19.80)(+05.01,+20.39)(+05.25,+20.93)
   \qbezier(+05.25,+20.93)(+05.48,+21.47)(+05.90,+21.88)
   \qbezier(+05.90,+21.88)(+06.32,+22.29)(+06.87,+22.52)
   \qbezier(+06.87,+22.52)(+07.41,+22.74)(+08.00,+22.74)
   \qbezier(+08.00,+22.74)(+08.59,+22.74)(+09.13,+22.52)
   \qbezier(+09.13,+22.52)(+09.68,+22.29)(+10.10,+21.88)
   \qbezier(+10.10,+21.88)(+10.52,+21.47)(+10.75,+20.93)
   \qbezier(+10.75,+20.93)(+10.99,+20.39)(+11.00,+19.80)
% elettrone curvo (5.000000,19.800000) (11.000000,19.800000) -0.010000
% cerchio r=3.000600 c=(8.000000,19.860000) ang=(181.145763,358.854237)
   \qbezier(+05.00,+19.80)(+05.01,+19.21)(+05.25,+18.67)
   \qbezier(+05.25,+18.67)(+05.48,+18.13)(+05.90,+17.72)
   \qbezier(+05.90,+17.72)(+06.32,+17.31)(+06.87,+17.08)
   \qbezier(+06.87,+17.08)(+07.41,+16.86)(+08.00,+16.86)
   \qbezier(+08.00,+16.86)(+08.59,+16.86)(+09.13,+17.08)
   \qbezier(+09.13,+17.08)(+09.68,+17.31)(+10.10,+17.72)
   \qbezier(+10.10,+17.72)(+10.52,+18.13)(+10.75,+18.67)
   \qbezier(+10.75,+18.67)(+10.99,+19.21)(+11.00,+19.80)
% fotone curvo (-16.666667,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(-8.333333,0.000000) ang=(180.000000,0.000000)
% n=14
   \qbezier(-16.67,+00.00)(-15.69,+00.83)(-16.46,+01.85)
   \qbezier(-16.46,+01.85)(-17.07,+03.06)(-15.84,+03.62)
   \qbezier(-15.84,+03.62)(-14.60,+03.94)(-14.85,+05.20)
   \qbezier(-14.85,+05.20)(-14.88,+06.55)(-13.53,+06.52)
   \qbezier(-13.53,+06.52)(-12.27,+06.27)(-11.95,+07.51)
   \qbezier(-11.95,+07.51)(-11.39,+08.74)(-10.19,+08.12)
   \qbezier(-10.19,+08.12)(-09.16,+07.36)(-08.33,+08.33)
   \qbezier(-08.33,+08.33)(-07.30,+09.20)(-06.48,+08.12)
   \qbezier(-06.48,+08.12)(-05.89,+06.99)(-04.72,+07.51)
   \qbezier(-04.72,+07.51)(-03.41,+07.84)(-03.14,+06.52)
   \qbezier(-03.14,+06.52)(-03.10,+05.24)(-01.82,+05.20)
   \qbezier(-01.82,+05.20)(-00.49,+04.93)(-00.83,+03.62)
   \qbezier(-00.83,+03.62)(-01.34,+02.45)(-00.21,+01.85)
   \qbezier(-00.21,+01.85)(+00.87,+01.04)(+00.00,+00.00)
% fotone curvo (-8.333333,0.000000) (5.000000,19.800000) 0.500000
% fotone semicircolare r=16.879244 c=(8.233333,3.233333) ang=(191.043649,101.043649)
% n=15
   \qbezier(-08.33,+00.00)(-07.61,+00.99)(-08.58,+01.75)
   \qbezier(-08.58,+01.75)(-09.52,+02.60)(-08.64,+03.52)
   \qbezier(-08.64,+03.52)(-07.73,+04.34)(-08.52,+05.28)
   \qbezier(-08.52,+05.28)(-09.26,+06.30)(-08.22,+07.02)
   \qbezier(-08.22,+07.02)(-07.15,+07.63)(-07.73,+08.72)
   \qbezier(-07.73,+08.72)(-08.24,+09.87)(-07.07,+10.36)
   \qbezier(-07.07,+10.36)(-05.90,+10.73)(-06.24,+11.92)
   \qbezier(-06.24,+11.92)(-06.50,+13.15)(-05.25,+13.38)
   \qbezier(-05.25,+13.38)(-04.03,+13.51)(-04.12,+14.74)
   \qbezier(-04.12,+14.74)(-04.11,+16.00)(-02.85,+15.96)
   \qbezier(-02.85,+15.96)(-01.63,+15.83)(-01.46,+17.05)
   \qbezier(-01.46,+17.05)(-01.19,+18.29)(+00.04,+17.99)
   \qbezier(+00.04,+17.99)(+01.21,+17.61)(+01.63,+18.77)
   \qbezier(+01.63,+18.77)(+02.15,+19.92)(+03.29,+19.37)
   \qbezier(+03.29,+19.37)(+04.35,+18.75)(+05.00,+19.80)
% fotone curvo (8.333333,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(+08.33,+00.00)(+09.32,+00.73)(+08.75,+01.81)
   \qbezier(+08.75,+01.81)(+08.54,+03.16)(+09.90,+03.26)
   \qbezier(+09.90,+03.26)(+11.08,+02.94)(+11.57,+04.06)
   \qbezier(+11.57,+04.06)(+12.50,+05.07)(+13.43,+04.06)
   \qbezier(+13.43,+04.06)(+13.92,+02.94)(+15.10,+03.26)
   \qbezier(+15.10,+03.26)(+16.46,+03.16)(+16.25,+01.81)
   \qbezier(+16.25,+01.81)(+15.68,+00.73)(+16.67,+00.00)
% fotone curvo (11.000000,19.800000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=17.147011 c=(8.100000,2.900000) ang=(80.263012,-9.736988)
% n=15
   \qbezier(+11.00,+19.80)(+11.68,+18.75)(+12.75,+19.40)
   \qbezier(+12.75,+19.40)(+13.90,+19.99)(+14.45,+18.83)
   \qbezier(+14.45,+18.83)(+14.90,+17.66)(+16.08,+18.08)
   \qbezier(+16.08,+18.08)(+17.32,+18.41)(+17.62,+17.16)
   \qbezier(+17.62,+17.16)(+17.82,+15.92)(+19.06,+16.09)
   \qbezier(+19.06,+16.09)(+20.34,+16.15)(+20.38,+14.87)
   \qbezier(+20.38,+14.87)(+20.32,+13.62)(+21.56,+13.52)
   \qbezier(+21.56,+13.52)(+22.83,+13.32)(+22.60,+12.05)
   \qbezier(+22.60,+12.05)(+22.28,+10.84)(+23.48,+10.49)
   \qbezier(+23.48,+10.49)(+24.68,+10.03)(+24.19,+08.84)
   \qbezier(+24.19,+08.84)(+23.62,+07.72)(+24.72,+07.12)
   \qbezier(+24.72,+07.12)(+25.80,+06.42)(+25.07,+05.36)
   \qbezier(+25.07,+05.36)(+24.28,+04.39)(+25.23,+03.58)
   \qbezier(+25.23,+03.58)(+26.14,+02.67)(+25.21,+01.78)
   \qbezier(+25.21,+01.78)(+24.24,+00.99)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$49$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 50
\put(-15.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-8.33333,25)
% verticed 7=(16.6667,25)
% nv=2  (16.666667 25.000000)
% new vertex 6  (1.000000 14.400000)
% new vertex 7  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,14.400000) (7.000000,14.400000) 0.010000
% cerchio r=3.000600 c=(4.000000,14.340000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+14.40)(+01.01,+14.99)(+01.25,+15.53)
   \qbezier(+01.25,+15.53)(+01.48,+16.07)(+01.90,+16.48)
   \qbezier(+01.90,+16.48)(+02.32,+16.89)(+02.87,+17.12)
   \qbezier(+02.87,+17.12)(+03.41,+17.34)(+04.00,+17.34)
   \qbezier(+04.00,+17.34)(+04.59,+17.34)(+05.13,+17.12)
   \qbezier(+05.13,+17.12)(+05.68,+16.89)(+06.10,+16.48)
   \qbezier(+06.10,+16.48)(+06.52,+16.07)(+06.75,+15.53)
   \qbezier(+06.75,+15.53)(+06.99,+14.99)(+07.00,+14.40)
% elettrone curvo (1.000000,14.400000) (7.000000,14.400000) -0.010000
% cerchio r=3.000600 c=(4.000000,14.460000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+14.40)(+01.01,+13.81)(+01.25,+13.27)
   \qbezier(+01.25,+13.27)(+01.48,+12.73)(+01.90,+12.32)
   \qbezier(+01.90,+12.32)(+02.32,+11.91)(+02.87,+11.68)
   \qbezier(+02.87,+11.68)(+03.41,+11.46)(+04.00,+11.46)
   \qbezier(+04.00,+11.46)(+04.59,+11.46)(+05.13,+11.68)
   \qbezier(+05.13,+11.68)(+05.68,+11.91)(+06.10,+12.32)
   \qbezier(+06.10,+12.32)(+06.52,+12.73)(+06.75,+13.27)
   \qbezier(+06.75,+13.27)(+06.99,+13.81)(+07.00,+14.40)
% fotone curvo (-16.666667,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(-8.333333,0.000000) ang=(180.000000,0.000000)
% n=14
   \qbezier(-16.67,+00.00)(-15.69,+00.83)(-16.46,+01.85)
   \qbezier(-16.46,+01.85)(-17.07,+03.06)(-15.84,+03.62)
   \qbezier(-15.84,+03.62)(-14.60,+03.94)(-14.85,+05.20)
   \qbezier(-14.85,+05.20)(-14.88,+06.55)(-13.53,+06.52)
   \qbezier(-13.53,+06.52)(-12.27,+06.27)(-11.95,+07.51)
   \qbezier(-11.95,+07.51)(-11.39,+08.74)(-10.19,+08.12)
   \qbezier(-10.19,+08.12)(-09.16,+07.36)(-08.33,+08.33)
   \qbezier(-08.33,+08.33)(-07.30,+09.20)(-06.48,+08.12)
   \qbezier(-06.48,+08.12)(-05.89,+06.99)(-04.72,+07.51)
   \qbezier(-04.72,+07.51)(-03.41,+07.84)(-03.14,+06.52)
   \qbezier(-03.14,+06.52)(-03.10,+05.24)(-01.82,+05.20)
   \qbezier(-01.82,+05.20)(-00.49,+04.93)(-00.83,+03.62)
   \qbezier(-00.83,+03.62)(-01.34,+02.45)(-00.21,+01.85)
   \qbezier(-00.21,+01.85)(+00.87,+01.04)(+00.00,+00.00)
% fotone curvo (-8.333333,0.000000) (1.000000,14.400000) 0.500000
% fotone semicircolare r=12.134066 c=(3.533333,2.533333) ang=(192.050785,102.050785)
% n=10
   \qbezier(-08.33,+00.00)(-07.55,+01.06)(-08.58,+01.89)
   \qbezier(-08.58,+01.89)(-09.55,+02.86)(-08.54,+03.79)
   \qbezier(-08.54,+03.79)(-07.47,+04.56)(-08.19,+05.66)
   \qbezier(-08.19,+05.66)(-08.80,+06.89)(-07.56,+07.46)
   \qbezier(-07.56,+07.46)(-06.30,+07.86)(-06.65,+09.13)
   \qbezier(-06.65,+09.13)(-06.85,+10.49)(-05.49,+10.64)
   \qbezier(-05.49,+10.64)(-04.17,+10.64)(-04.11,+11.96)
   \qbezier(-04.11,+11.96)(-03.89,+13.31)(-02.54,+13.04)
   \qbezier(-02.54,+13.04)(-01.29,+12.62)(-00.83,+13.86)
   \qbezier(-00.83,+13.86)(-00.19,+15.07)(+01.00,+14.40)
% fotone curvo (8.333333,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(16.666667,0.000000) ang=(180.000000,0.000000)
% n=14
   \qbezier(+08.33,+00.00)(+09.31,+00.83)(+08.54,+01.85)
   \qbezier(+08.54,+01.85)(+07.93,+03.06)(+09.16,+03.62)
   \qbezier(+09.16,+03.62)(+10.40,+03.94)(+10.15,+05.20)
   \qbezier(+10.15,+05.20)(+10.12,+06.55)(+11.47,+06.52)
   \qbezier(+11.47,+06.52)(+12.73,+06.27)(+13.05,+07.51)
   \qbezier(+13.05,+07.51)(+13.61,+08.74)(+14.81,+08.12)
   \qbezier(+14.81,+08.12)(+15.84,+07.36)(+16.67,+08.33)
   \qbezier(+16.67,+08.33)(+17.70,+09.20)(+18.52,+08.12)
   \qbezier(+18.52,+08.12)(+19.11,+06.99)(+20.28,+07.51)
   \qbezier(+20.28,+07.51)(+21.59,+07.84)(+21.86,+06.52)
   \qbezier(+21.86,+06.52)(+21.90,+05.24)(+23.18,+05.20)
   \qbezier(+23.18,+05.20)(+24.51,+04.93)(+24.17,+03.62)
   \qbezier(+24.17,+03.62)(+23.66,+02.45)(+24.79,+01.85)
   \qbezier(+24.79,+01.85)(+25.87,+01.04)(+25.00,+00.00)
% fotone curvo (16.666667,0.000000) (7.000000,14.400000) 0.500000
% fotone semicircolare r=12.263858 c=(4.633333,2.366667) ang=(-11.126684,78.873316)
% n=11
   \qbezier(+16.67,+00.00)(+17.67,+00.76)(+16.88,+01.74)
   \qbezier(+16.88,+01.74)(+16.02,+02.59)(+16.85,+03.49)
   \qbezier(+16.85,+03.49)(+17.60,+04.50)(+16.56,+05.21)
   \qbezier(+16.56,+05.21)(+15.50,+05.79)(+16.04,+06.88)
   \qbezier(+16.04,+06.88)(+16.47,+08.06)(+15.28,+08.46)
   \qbezier(+15.28,+08.46)(+14.09,+08.72)(+14.30,+09.91)
   \qbezier(+14.30,+09.91)(+14.39,+11.17)(+13.13,+11.21)
   \qbezier(+13.13,+11.21)(+11.92,+11.12)(+11.78,+12.33)
   \qbezier(+11.78,+12.33)(+11.51,+13.56)(+10.29,+13.25)
   \qbezier(+10.29,+13.25)(+09.16,+12.82)(+08.69,+13.94)
   \qbezier(+08.69,+13.94)(+08.08,+15.04)(+07.00,+14.40)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$50$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 51
\put(+50.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(8.33333,25)
% verticed 7=(16.6667,25)
% nv=2  (16.666667 25.000000)
% new vertex 6  (9.000000 6.000000)
% new vertex 7  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (9.000000,6.000000) (15.000000,6.000000) 0.010000
% cerchio r=3.000600 c=(12.000000,5.940000) ang=(178.854237,1.145763)
   \qbezier(+09.00,+06.00)(+09.01,+06.59)(+09.25,+07.13)
   \qbezier(+09.25,+07.13)(+09.48,+07.67)(+09.90,+08.08)
   \qbezier(+09.90,+08.08)(+10.32,+08.49)(+10.87,+08.72)
   \qbezier(+10.87,+08.72)(+11.41,+08.94)(+12.00,+08.94)
   \qbezier(+12.00,+08.94)(+12.59,+08.94)(+13.13,+08.72)
   \qbezier(+13.13,+08.72)(+13.68,+08.49)(+14.10,+08.08)
   \qbezier(+14.10,+08.08)(+14.52,+07.67)(+14.75,+07.13)
   \qbezier(+14.75,+07.13)(+14.99,+06.59)(+15.00,+06.00)
% elettrone curvo (9.000000,6.000000) (15.000000,6.000000) -0.010000
% cerchio r=3.000600 c=(12.000000,6.060000) ang=(181.145763,358.854237)
   \qbezier(+09.00,+06.00)(+09.01,+05.41)(+09.25,+04.87)
   \qbezier(+09.25,+04.87)(+09.48,+04.33)(+09.90,+03.92)
   \qbezier(+09.90,+03.92)(+10.32,+03.51)(+10.87,+03.28)
   \qbezier(+10.87,+03.28)(+11.41,+03.06)(+12.00,+03.06)
   \qbezier(+12.00,+03.06)(+12.59,+03.06)(+13.13,+03.28)
   \qbezier(+13.13,+03.28)(+13.68,+03.51)(+14.10,+03.92)
   \qbezier(+14.10,+03.92)(+14.52,+04.33)(+14.75,+04.87)
   \qbezier(+14.75,+04.87)(+14.99,+05.41)(+15.00,+06.00)
% fotone curvo (-16.666667,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(-8.333333,0.000000) ang=(180.000000,0.000000)
% n=14
   \qbezier(-16.67,+00.00)(-15.69,+00.83)(-16.46,+01.85)
   \qbezier(-16.46,+01.85)(-17.07,+03.06)(-15.84,+03.62)
   \qbezier(-15.84,+03.62)(-14.60,+03.94)(-14.85,+05.20)
   \qbezier(-14.85,+05.20)(-14.88,+06.55)(-13.53,+06.52)
   \qbezier(-13.53,+06.52)(-12.27,+06.27)(-11.95,+07.51)
   \qbezier(-11.95,+07.51)(-11.39,+08.74)(-10.19,+08.12)
   \qbezier(-10.19,+08.12)(-09.16,+07.36)(-08.33,+08.33)
   \qbezier(-08.33,+08.33)(-07.30,+09.20)(-06.48,+08.12)
   \qbezier(-06.48,+08.12)(-05.89,+06.99)(-04.72,+07.51)
   \qbezier(-04.72,+07.51)(-03.41,+07.84)(-03.14,+06.52)
   \qbezier(-03.14,+06.52)(-03.10,+05.24)(-01.82,+05.20)
   \qbezier(-01.82,+05.20)(-00.49,+04.93)(-00.83,+03.62)
   \qbezier(-00.83,+03.62)(-01.34,+02.45)(-00.21,+01.85)
   \qbezier(-00.21,+01.85)(+00.87,+01.04)(+00.00,+00.00)
% fotone curvo (-8.333333,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=16.666667 c=(8.333333,0.000000) ang=(180.000000,0.000000)
% n=29
   \qbezier(-08.33,+00.00)(-07.41,+00.85)(-08.24,+01.80)
   \qbezier(-08.24,+01.80)(-09.00,+02.84)(-07.94,+03.58)
   \qbezier(-07.94,+03.58)(-06.86,+04.22)(-07.46,+05.32)
   \qbezier(-07.46,+05.32)(-07.99,+06.50)(-06.79,+07.00)
   \qbezier(-06.79,+07.00)(-05.60,+07.38)(-05.95,+08.59)
   \qbezier(-05.95,+08.59)(-06.21,+09.86)(-04.93,+10.09)
   \qbezier(-04.93,+10.09)(-03.68,+10.21)(-03.77,+11.46)
   \qbezier(-03.77,+11.46)(-03.75,+12.75)(-02.46,+12.70)
   \qbezier(-02.46,+12.70)(-01.21,+12.55)(-01.02,+13.79)
   \qbezier(-01.02,+13.79)(-00.72,+15.05)(+00.53,+14.73)
   \qbezier(+00.53,+14.73)(+01.71,+14.31)(+02.16,+15.48)
   \qbezier(+02.16,+15.48)(+02.72,+16.65)(+03.87,+16.06)
   \qbezier(+03.87,+16.06)(+04.94,+15.40)(+05.64,+16.45)
   \qbezier(+05.64,+16.45)(+06.43,+17.46)(+07.43,+16.64)
   \qbezier(+07.43,+16.64)(+08.33,+15.77)(+09.24,+16.64)
   \qbezier(+09.24,+16.64)(+10.23,+17.46)(+11.03,+16.45)
   \qbezier(+11.03,+16.45)(+11.72,+15.40)(+12.79,+16.06)
   \qbezier(+12.79,+16.06)(+13.94,+16.65)(+14.50,+15.48)
   \qbezier(+14.50,+15.48)(+14.95,+14.31)(+16.14,+14.73)
   \qbezier(+16.14,+14.73)(+17.39,+15.05)(+17.69,+13.79)
   \qbezier(+17.69,+13.79)(+17.87,+12.55)(+19.12,+12.70)
   \qbezier(+19.12,+12.70)(+20.41,+12.75)(+20.43,+11.46)
   \qbezier(+20.43,+11.46)(+20.35,+10.21)(+21.60,+10.09)
   \qbezier(+21.60,+10.09)(+22.87,+09.86)(+22.61,+08.59)
   \qbezier(+22.61,+08.59)(+22.26,+07.38)(+23.46,+07.00)
   \qbezier(+23.46,+07.00)(+24.65,+06.50)(+24.13,+05.32)
   \qbezier(+24.13,+05.32)(+23.52,+04.22)(+24.61,+03.58)
   \qbezier(+24.61,+03.58)(+25.67,+02.84)(+24.90,+01.80)
   \qbezier(+24.90,+01.80)(+24.08,+00.85)(+25.00,+00.00)
% fotone curvo (8.333333,0.000000) (9.000000,6.000000) 0.500000
% fotone semicircolare r=4.268749 c=(11.666667,2.666667) ang=(218.659808,128.659808)
% n=3
   \qbezier(+08.33,-00.00)(+08.73,+01.38)(+07.45,+02.02)
   \qbezier(+07.45,+02.02)(+06.36,+03.26)(+07.69,+04.22)
   \qbezier(+07.69,+04.22)(+09.09,+04.56)(+09.00,+06.00)
% fotone curvo (16.666667,0.000000) (15.000000,6.000000) 0.500000
% fotone semicircolare r=4.403282 c=(12.833333,2.166667) ang=(-29.475889,60.524111)
% n=3
   \qbezier(+16.67,+00.00)(+18.16,+00.79)(+17.24,+02.21)
   \qbezier(+17.24,+02.21)(+16.02,+03.05)(+16.63,+04.40)
   \qbezier(+16.63,+04.40)(+16.69,+06.09)(+15.00,+06.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$51$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 52
\put(+115.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(0,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (9.000000 15.000000)
% new vertex 7  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (9.000000,15.000000) (15.000000,15.000000) 0.010000
% cerchio r=3.000600 c=(12.000000,14.940000) ang=(178.854237,1.145763)
   \qbezier(+09.00,+15.00)(+09.01,+15.59)(+09.25,+16.13)
   \qbezier(+09.25,+16.13)(+09.48,+16.67)(+09.90,+17.08)
   \qbezier(+09.90,+17.08)(+10.32,+17.49)(+10.87,+17.72)
   \qbezier(+10.87,+17.72)(+11.41,+17.94)(+12.00,+17.94)
   \qbezier(+12.00,+17.94)(+12.59,+17.94)(+13.13,+17.72)
   \qbezier(+13.13,+17.72)(+13.68,+17.49)(+14.10,+17.08)
   \qbezier(+14.10,+17.08)(+14.52,+16.67)(+14.75,+16.13)
   \qbezier(+14.75,+16.13)(+14.99,+15.59)(+15.00,+15.00)
% elettrone curvo (9.000000,15.000000) (15.000000,15.000000) -0.010000
% cerchio r=3.000600 c=(12.000000,15.060000) ang=(181.145763,358.854237)
   \qbezier(+09.00,+15.00)(+09.01,+14.41)(+09.25,+13.87)
   \qbezier(+09.25,+13.87)(+09.48,+13.33)(+09.90,+12.92)
   \qbezier(+09.90,+12.92)(+10.32,+12.51)(+10.87,+12.28)
   \qbezier(+10.87,+12.28)(+11.41,+12.06)(+12.00,+12.06)
   \qbezier(+12.00,+12.06)(+12.59,+12.06)(+13.13,+12.28)
   \qbezier(+13.13,+12.28)(+13.68,+12.51)(+14.10,+12.92)
   \qbezier(+14.10,+12.92)(+14.52,+13.33)(+14.75,+13.87)
   \qbezier(+14.75,+13.87)(+14.99,+14.41)(+15.00,+15.00)
% fotone curvo (-16.666667,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-16.67,+00.00)(-15.75,+00.83)(-16.54,+01.78)
   \qbezier(-16.54,+01.78)(-17.25,+02.85)(-16.16,+03.52)
   \qbezier(-16.16,+03.52)(-15.05,+04.06)(-15.54,+05.19)
   \qbezier(-15.54,+05.19)(-15.92,+06.42)(-14.68,+06.76)
   \qbezier(-14.68,+06.76)(-13.46,+06.96)(-13.61,+08.19)
   \qbezier(-13.61,+08.19)(-13.63,+09.47)(-12.35,+09.45)
   \qbezier(-12.35,+09.45)(-11.12,+09.29)(-10.92,+10.52)
   \qbezier(-10.92,+10.52)(-10.58,+11.75)(-09.36,+11.37)
   \qbezier(-09.36,+11.37)(-08.22,+10.88)(-07.69,+11.99)
   \qbezier(-07.69,+11.99)(-07.01,+13.08)(-05.95,+12.37)
   \qbezier(-05.95,+12.37)(-04.99,+11.58)(-04.17,+12.50)
   \qbezier(-04.17,+12.50)(-03.21,+13.36)(-02.39,+12.37)
   \qbezier(-02.39,+12.37)(-01.70,+11.35)(-00.65,+11.99)
   \qbezier(-00.65,+11.99)(+00.51,+12.55)(+01.03,+11.37)
   \qbezier(+01.03,+11.37)(+01.40,+10.19)(+02.59,+10.52)
   \qbezier(+02.59,+10.52)(+03.86,+10.72)(+04.02,+09.45)
   \qbezier(+04.02,+09.45)(+04.04,+08.21)(+05.28,+08.19)
   \qbezier(+05.28,+08.19)(+06.55,+08.02)(+06.35,+06.76)
   \qbezier(+06.35,+06.76)(+06.02,+05.56)(+07.20,+05.19)
   \qbezier(+07.20,+05.19)(+08.38,+04.68)(+07.83,+03.52)
   \qbezier(+07.83,+03.52)(+07.18,+02.47)(+08.21,+01.78)
   \qbezier(+08.21,+01.78)(+09.19,+00.96)(+08.33,+00.00)
% fotone curvo (-8.333333,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-08.33,+00.00)(-07.41,+00.83)(-08.21,+01.78)
   \qbezier(-08.21,+01.78)(-08.92,+02.85)(-07.83,+03.52)
   \qbezier(-07.83,+03.52)(-06.71,+04.06)(-07.20,+05.19)
   \qbezier(-07.20,+05.19)(-07.58,+06.42)(-06.35,+06.76)
   \qbezier(-06.35,+06.76)(-05.13,+06.96)(-05.28,+08.19)
   \qbezier(-05.28,+08.19)(-05.30,+09.47)(-04.02,+09.45)
   \qbezier(-04.02,+09.45)(-02.79,+09.29)(-02.59,+10.52)
   \qbezier(-02.59,+10.52)(-02.25,+11.75)(-01.03,+11.37)
   \qbezier(-01.03,+11.37)(+00.11,+10.88)(+00.65,+11.99)
   \qbezier(+00.65,+11.99)(+01.32,+13.08)(+02.39,+12.37)
   \qbezier(+02.39,+12.37)(+03.34,+11.58)(+04.17,+12.50)
   \qbezier(+04.17,+12.50)(+05.12,+13.36)(+05.95,+12.37)
   \qbezier(+05.95,+12.37)(+06.63,+11.35)(+07.69,+11.99)
   \qbezier(+07.69,+11.99)(+08.85,+12.55)(+09.36,+11.37)
   \qbezier(+09.36,+11.37)(+09.73,+10.19)(+10.92,+10.52)
   \qbezier(+10.92,+10.52)(+12.19,+10.72)(+12.35,+09.45)
   \qbezier(+12.35,+09.45)(+12.38,+08.21)(+13.61,+08.19)
   \qbezier(+13.61,+08.19)(+14.89,+08.02)(+14.68,+06.76)
   \qbezier(+14.68,+06.76)(+14.36,+05.56)(+15.54,+05.19)
   \qbezier(+15.54,+05.19)(+16.71,+04.68)(+16.16,+03.52)
   \qbezier(+16.16,+03.52)(+15.51,+02.47)(+16.54,+01.78)
   \qbezier(+16.54,+01.78)(+17.52,+00.96)(+16.67,+00.00)
% fotone curvo (0.000000,0.000000) (9.000000,15.000000) 0.500000
% fotone semicircolare r=12.369317 c=(12.000000,3.000000) ang=(194.036243,104.036243)
% n=11
   \qbezier(+00.00,+00.00)(+00.68,+01.02)(-00.30,+01.74)
   \qbezier(-00.30,+01.74)(-01.24,+02.59)(-00.36,+03.50)
   \qbezier(-00.36,+03.50)(+00.58,+04.28)(-00.16,+05.26)
   \qbezier(-00.16,+05.26)(-00.82,+06.34)(+00.28,+06.96)
   \qbezier(+00.28,+06.96)(+01.41,+07.45)(+00.97,+08.59)
   \qbezier(+00.97,+08.59)(+00.64,+09.82)(+01.87,+10.10)
   \qbezier(+01.87,+10.10)(+03.09,+10.25)(+02.99,+11.47)
   \qbezier(+02.99,+11.47)(+03.02,+12.74)(+04.29,+12.67)
   \qbezier(+04.29,+12.67)(+05.49,+12.47)(+05.74,+13.67)
   \qbezier(+05.74,+13.67)(+06.13,+14.88)(+07.32,+14.45)
   \qbezier(+07.32,+14.45)(+08.43,+13.92)(+09.00,+15.00)
% fotone curvo (15.000000,15.000000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=12.747549 c=(12.500000,2.500000) ang=(78.690068,-11.309932)
% n=11
   \qbezier(+15.00,+15.00)(+15.64,+13.92)(+16.75,+14.52)
   \qbezier(+16.75,+14.52)(+17.96,+15.01)(+18.42,+13.79)
   \qbezier(+18.42,+13.79)(+18.73,+12.57)(+19.97,+12.83)
   \qbezier(+19.97,+12.83)(+21.27,+12.97)(+21.36,+11.66)
   \qbezier(+21.36,+11.66)(+21.32,+10.40)(+22.58,+10.31)
   \qbezier(+22.58,+10.31)(+23.86,+10.07)(+23.58,+08.80)
   \qbezier(+23.58,+08.80)(+23.19,+07.60)(+24.37,+07.15)
   \qbezier(+24.37,+07.15)(+25.54,+06.57)(+24.91,+05.42)
   \qbezier(+24.91,+05.42)(+24.19,+04.38)(+25.20,+03.62)
   \qbezier(+25.20,+03.62)(+26.15,+02.73)(+25.23,+01.80)
   \qbezier(+25.23,+01.80)(+24.25,+01.01)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$52$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 53
\put(+180.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-8.33333,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (5.000000 19.800000)
% new vertex 7  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (5.000000,19.800000) (11.000000,19.800000) 0.010000
% cerchio r=3.000600 c=(8.000000,19.740000) ang=(178.854237,1.145763)
   \qbezier(+05.00,+19.80)(+05.01,+20.39)(+05.25,+20.93)
   \qbezier(+05.25,+20.93)(+05.48,+21.47)(+05.90,+21.88)
   \qbezier(+05.90,+21.88)(+06.32,+22.29)(+06.87,+22.52)
   \qbezier(+06.87,+22.52)(+07.41,+22.74)(+08.00,+22.74)
   \qbezier(+08.00,+22.74)(+08.59,+22.74)(+09.13,+22.52)
   \qbezier(+09.13,+22.52)(+09.68,+22.29)(+10.10,+21.88)
   \qbezier(+10.10,+21.88)(+10.52,+21.47)(+10.75,+20.93)
   \qbezier(+10.75,+20.93)(+10.99,+20.39)(+11.00,+19.80)
% elettrone curvo (5.000000,19.800000) (11.000000,19.800000) -0.010000
% cerchio r=3.000600 c=(8.000000,19.860000) ang=(181.145763,358.854237)
   \qbezier(+05.00,+19.80)(+05.01,+19.21)(+05.25,+18.67)
   \qbezier(+05.25,+18.67)(+05.48,+18.13)(+05.90,+17.72)
   \qbezier(+05.90,+17.72)(+06.32,+17.31)(+06.87,+17.08)
   \qbezier(+06.87,+17.08)(+07.41,+16.86)(+08.00,+16.86)
   \qbezier(+08.00,+16.86)(+08.59,+16.86)(+09.13,+17.08)
   \qbezier(+09.13,+17.08)(+09.68,+17.31)(+10.10,+17.72)
   \qbezier(+10.10,+17.72)(+10.52,+18.13)(+10.75,+18.67)
   \qbezier(+10.75,+18.67)(+10.99,+19.21)(+11.00,+19.80)
% fotone curvo (-16.666667,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-16.67,+00.00)(-15.75,+00.83)(-16.54,+01.78)
   \qbezier(-16.54,+01.78)(-17.25,+02.85)(-16.16,+03.52)
   \qbezier(-16.16,+03.52)(-15.05,+04.06)(-15.54,+05.19)
   \qbezier(-15.54,+05.19)(-15.92,+06.42)(-14.68,+06.76)
   \qbezier(-14.68,+06.76)(-13.46,+06.96)(-13.61,+08.19)
   \qbezier(-13.61,+08.19)(-13.63,+09.47)(-12.35,+09.45)
   \qbezier(-12.35,+09.45)(-11.12,+09.29)(-10.92,+10.52)
   \qbezier(-10.92,+10.52)(-10.58,+11.75)(-09.36,+11.37)
   \qbezier(-09.36,+11.37)(-08.22,+10.88)(-07.69,+11.99)
   \qbezier(-07.69,+11.99)(-07.01,+13.08)(-05.95,+12.37)
   \qbezier(-05.95,+12.37)(-04.99,+11.58)(-04.17,+12.50)
   \qbezier(-04.17,+12.50)(-03.21,+13.36)(-02.39,+12.37)
   \qbezier(-02.39,+12.37)(-01.70,+11.35)(-00.65,+11.99)
   \qbezier(-00.65,+11.99)(+00.51,+12.55)(+01.03,+11.37)
   \qbezier(+01.03,+11.37)(+01.40,+10.19)(+02.59,+10.52)
   \qbezier(+02.59,+10.52)(+03.86,+10.72)(+04.02,+09.45)
   \qbezier(+04.02,+09.45)(+04.04,+08.21)(+05.28,+08.19)
   \qbezier(+05.28,+08.19)(+06.55,+08.02)(+06.35,+06.76)
   \qbezier(+06.35,+06.76)(+06.02,+05.56)(+07.20,+05.19)
   \qbezier(+07.20,+05.19)(+08.38,+04.68)(+07.83,+03.52)
   \qbezier(+07.83,+03.52)(+07.18,+02.47)(+08.21,+01.78)
   \qbezier(+08.21,+01.78)(+09.19,+00.96)(+08.33,+00.00)
% fotone curvo (-8.333333,0.000000) (5.000000,19.800000) 0.500000
% fotone semicircolare r=16.879244 c=(8.233333,3.233333) ang=(191.043649,101.043649)
% n=15
   \qbezier(-08.33,+00.00)(-07.61,+00.99)(-08.58,+01.75)
   \qbezier(-08.58,+01.75)(-09.52,+02.60)(-08.64,+03.52)
   \qbezier(-08.64,+03.52)(-07.73,+04.34)(-08.52,+05.28)
   \qbezier(-08.52,+05.28)(-09.26,+06.30)(-08.22,+07.02)
   \qbezier(-08.22,+07.02)(-07.15,+07.63)(-07.73,+08.72)
   \qbezier(-07.73,+08.72)(-08.24,+09.87)(-07.07,+10.36)
   \qbezier(-07.07,+10.36)(-05.90,+10.73)(-06.24,+11.92)
   \qbezier(-06.24,+11.92)(-06.50,+13.15)(-05.25,+13.38)
   \qbezier(-05.25,+13.38)(-04.03,+13.51)(-04.12,+14.74)
   \qbezier(-04.12,+14.74)(-04.11,+16.00)(-02.85,+15.96)
   \qbezier(-02.85,+15.96)(-01.63,+15.83)(-01.46,+17.05)
   \qbezier(-01.46,+17.05)(-01.19,+18.29)(+00.04,+17.99)
   \qbezier(+00.04,+17.99)(+01.21,+17.61)(+01.63,+18.77)
   \qbezier(+01.63,+18.77)(+02.15,+19.92)(+03.29,+19.37)
   \qbezier(+03.29,+19.37)(+04.35,+18.75)(+05.00,+19.80)
% fotone curvo (0.000000,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(8.333333,0.000000) ang=(180.000000,0.000000)
% n=14
   \qbezier(+00.00,+00.00)(+00.97,+00.83)(+00.21,+01.85)
   \qbezier(+00.21,+01.85)(-00.41,+03.06)(+00.83,+03.62)
   \qbezier(+00.83,+03.62)(+02.06,+03.94)(+01.82,+05.20)
   \qbezier(+01.82,+05.20)(+01.79,+06.55)(+03.14,+06.52)
   \qbezier(+03.14,+06.52)(+04.39,+06.27)(+04.72,+07.51)
   \qbezier(+04.72,+07.51)(+05.27,+08.74)(+06.48,+08.12)
   \qbezier(+06.48,+08.12)(+07.50,+07.36)(+08.33,+08.33)
   \qbezier(+08.33,+08.33)(+09.37,+09.20)(+10.19,+08.12)
   \qbezier(+10.19,+08.12)(+10.78,+06.99)(+11.95,+07.51)
   \qbezier(+11.95,+07.51)(+13.26,+07.84)(+13.53,+06.52)
   \qbezier(+13.53,+06.52)(+13.57,+05.24)(+14.85,+05.20)
   \qbezier(+14.85,+05.20)(+16.17,+04.93)(+15.84,+03.62)
   \qbezier(+15.84,+03.62)(+15.32,+02.45)(+16.46,+01.85)
   \qbezier(+16.46,+01.85)(+17.54,+01.04)(+16.67,+00.00)
% fotone curvo (11.000000,19.800000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=17.147011 c=(8.100000,2.900000) ang=(80.263012,-9.736988)
% n=15
   \qbezier(+11.00,+19.80)(+11.68,+18.75)(+12.75,+19.40)
   \qbezier(+12.75,+19.40)(+13.90,+19.99)(+14.45,+18.83)
   \qbezier(+14.45,+18.83)(+14.90,+17.66)(+16.08,+18.08)
   \qbezier(+16.08,+18.08)(+17.32,+18.41)(+17.62,+17.16)
   \qbezier(+17.62,+17.16)(+17.82,+15.92)(+19.06,+16.09)
   \qbezier(+19.06,+16.09)(+20.34,+16.15)(+20.38,+14.87)
   \qbezier(+20.38,+14.87)(+20.32,+13.62)(+21.56,+13.52)
   \qbezier(+21.56,+13.52)(+22.83,+13.32)(+22.60,+12.05)
   \qbezier(+22.60,+12.05)(+22.28,+10.84)(+23.48,+10.49)
   \qbezier(+23.48,+10.49)(+24.68,+10.03)(+24.19,+08.84)
   \qbezier(+24.19,+08.84)(+23.62,+07.72)(+24.72,+07.12)
   \qbezier(+24.72,+07.12)(+25.80,+06.42)(+25.07,+05.36)
   \qbezier(+25.07,+05.36)(+24.28,+04.39)(+25.23,+03.58)
   \qbezier(+25.23,+03.58)(+26.14,+02.67)(+25.21,+01.78)
   \qbezier(+25.21,+01.78)(+24.24,+00.99)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$53$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 54
\put(+245.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-8.33333,25)
% verticed 7=(16.6667,25)
% nv=2  (16.666667 25.000000)
% new vertex 6  (1.000000 14.400000)
% new vertex 7  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,17.400000) (7.000000,17.400000) 0.010000
% cerchio r=3.000600 c=(4.000000,17.340000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+17.40)(+01.01,+17.99)(+01.25,+18.53)
   \qbezier(+01.25,+18.53)(+01.48,+19.07)(+01.90,+19.48)
   \qbezier(+01.90,+19.48)(+02.32,+19.89)(+02.87,+20.12)
   \qbezier(+02.87,+20.12)(+03.41,+20.34)(+04.00,+20.34)
   \qbezier(+04.00,+20.34)(+04.59,+20.34)(+05.13,+20.12)
   \qbezier(+05.13,+20.12)(+05.68,+19.89)(+06.10,+19.48)
   \qbezier(+06.10,+19.48)(+06.52,+19.07)(+06.75,+18.53)
   \qbezier(+06.75,+18.53)(+06.99,+17.99)(+07.00,+17.40)
% elettrone curvo (1.000000,17.400000) (7.000000,17.400000) -0.010000
% cerchio r=3.000600 c=(4.000000,17.460000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+17.40)(+01.01,+16.81)(+01.25,+16.27)
   \qbezier(+01.25,+16.27)(+01.48,+15.73)(+01.90,+15.32)
   \qbezier(+01.90,+15.32)(+02.32,+14.91)(+02.87,+14.68)
   \qbezier(+02.87,+14.68)(+03.41,+14.46)(+04.00,+14.46)
   \qbezier(+04.00,+14.46)(+04.59,+14.46)(+05.13,+14.68)
   \qbezier(+05.13,+14.68)(+05.68,+14.91)(+06.10,+15.32)
   \qbezier(+06.10,+15.32)(+06.52,+15.73)(+06.75,+16.27)
   \qbezier(+06.75,+16.27)(+06.99,+16.81)(+07.00,+17.40)
% fotone curvo (-16.666667,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-16.67,+00.00)(-15.75,+00.83)(-16.54,+01.78)
   \qbezier(-16.54,+01.78)(-17.25,+02.85)(-16.16,+03.52)
   \qbezier(-16.16,+03.52)(-15.05,+04.06)(-15.54,+05.19)
   \qbezier(-15.54,+05.19)(-15.92,+06.42)(-14.68,+06.76)
   \qbezier(-14.68,+06.76)(-13.46,+06.96)(-13.61,+08.19)
   \qbezier(-13.61,+08.19)(-13.63,+09.47)(-12.35,+09.45)
   \qbezier(-12.35,+09.45)(-11.12,+09.29)(-10.92,+10.52)
   \qbezier(-10.92,+10.52)(-10.58,+11.75)(-09.36,+11.37)
   \qbezier(-09.36,+11.37)(-08.22,+10.88)(-07.69,+11.99)
   \qbezier(-07.69,+11.99)(-07.01,+13.08)(-05.95,+12.37)
   \qbezier(-05.95,+12.37)(-04.99,+11.58)(-04.17,+12.50)
   \qbezier(-04.17,+12.50)(-03.21,+13.36)(-02.39,+12.37)
   \qbezier(-02.39,+12.37)(-01.70,+11.35)(-00.65,+11.99)
   \qbezier(-00.65,+11.99)(+00.51,+12.55)(+01.03,+11.37)
   \qbezier(+01.03,+11.37)(+01.40,+10.19)(+02.59,+10.52)
   \qbezier(+02.59,+10.52)(+03.86,+10.72)(+04.02,+09.45)
   \qbezier(+04.02,+09.45)(+04.04,+08.21)(+05.28,+08.19)
   \qbezier(+05.28,+08.19)(+06.55,+08.02)(+06.35,+06.76)
   \qbezier(+06.35,+06.76)(+06.02,+05.56)(+07.20,+05.19)
   \qbezier(+07.20,+05.19)(+08.38,+04.68)(+07.83,+03.52)
   \qbezier(+07.83,+03.52)(+07.18,+02.47)(+08.21,+01.78)
   \qbezier(+08.21,+01.78)(+09.19,+00.96)(+08.33,+00.00)
% fotone curvo (-8.333333,0.000000) (1.000000,17.400000) 0.500000
% fotone semicircolare r=13.961932 c=(5.033333,4.033333) ang=(196.790959,106.790959)
% n=12
   \qbezier(-08.33,-00.00)(-07.68,+01.09)(-08.75,+01.78)
   \qbezier(-08.75,+01.78)(-09.77,+02.60)(-08.92,+03.60)
   \qbezier(-08.92,+03.60)(-08.01,+04.48)(-08.86,+05.42)
   \qbezier(-08.86,+05.42)(-09.64,+06.48)(-08.56,+07.22)
   \qbezier(-08.56,+07.22)(-07.45,+07.84)(-08.03,+08.97)
   \qbezier(-08.03,+08.97)(-08.51,+10.19)(-07.27,+10.63)
   \qbezier(-07.27,+10.63)(-06.04,+10.94)(-06.30,+12.18)
   \qbezier(-06.30,+12.18)(-06.45,+13.49)(-05.14,+13.59)
   \qbezier(-05.14,+13.59)(-03.87,+13.57)(-03.81,+14.84)
   \qbezier(-03.81,+14.84)(-03.61,+16.14)(-02.32,+15.90)
   \qbezier(-02.32,+15.90)(-01.10,+15.55)(-00.71,+16.76)
   \qbezier(-00.71,+16.76)(-00.19,+17.96)(+01.00,+17.40)
% fotone curvo (0.000000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(+00.00,+00.00)(+00.92,+00.83)(+00.13,+01.78)
   \qbezier(+00.13,+01.78)(-00.58,+02.85)(+00.51,+03.52)
   \qbezier(+00.51,+03.52)(+01.62,+04.06)(+01.13,+05.19)
   \qbezier(+01.13,+05.19)(+00.75,+06.42)(+01.98,+06.76)
   \qbezier(+01.98,+06.76)(+03.21,+06.96)(+03.05,+08.19)
   \qbezier(+03.05,+08.19)(+03.03,+09.47)(+04.31,+09.45)
   \qbezier(+04.31,+09.45)(+05.54,+09.29)(+05.74,+10.52)
   \qbezier(+05.74,+10.52)(+06.08,+11.75)(+07.31,+11.37)
   \qbezier(+07.31,+11.37)(+08.44,+10.88)(+08.98,+11.99)
   \qbezier(+08.98,+11.99)(+09.65,+13.08)(+10.72,+12.37)
   \qbezier(+10.72,+12.37)(+11.67,+11.58)(+12.50,+12.50)
   \qbezier(+12.50,+12.50)(+13.46,+13.36)(+14.28,+12.37)
   \qbezier(+14.28,+12.37)(+14.97,+11.35)(+16.02,+11.99)
   \qbezier(+16.02,+11.99)(+17.18,+12.55)(+17.69,+11.37)
   \qbezier(+17.69,+11.37)(+18.06,+10.19)(+19.26,+10.52)
   \qbezier(+19.26,+10.52)(+20.52,+10.72)(+20.69,+09.45)
   \qbezier(+20.69,+09.45)(+20.71,+08.21)(+21.95,+08.19)
   \qbezier(+21.95,+08.19)(+23.22,+08.02)(+23.02,+06.76)
   \qbezier(+23.02,+06.76)(+22.69,+05.56)(+23.87,+05.19)
   \qbezier(+23.87,+05.19)(+25.05,+04.68)(+24.49,+03.52)
   \qbezier(+24.49,+03.52)(+23.85,+02.47)(+24.87,+01.78)
   \qbezier(+24.87,+01.78)(+25.86,+00.96)(+25.00,+00.00)
% fotone curvo (16.666667,0.000000) (7.000000,17.400000) 0.500000
% fotone semicircolare r=14.074879 c=(3.133333,3.866667) ang=(-15.945396,74.054604)
% n=12
   \qbezier(+16.67,+00.00)(+17.79,+00.70)(+17.06,+01.80)
   \qbezier(+17.06,+01.80)(+16.25,+02.79)(+17.21,+03.63)
   \qbezier(+17.21,+03.63)(+18.11,+04.60)(+17.12,+05.47)
   \qbezier(+17.12,+05.47)(+16.08,+06.22)(+16.79,+07.28)
   \qbezier(+16.79,+07.28)(+17.41,+08.45)(+16.22,+09.04)
   \qbezier(+16.22,+09.04)(+15.03,+09.49)(+15.44,+10.70)
   \qbezier(+15.44,+10.70)(+15.74,+11.99)(+14.44,+12.25)
   \qbezier(+14.44,+12.25)(+13.17,+12.38)(+13.25,+13.65)
   \qbezier(+13.25,+13.65)(+13.20,+14.97)(+11.88,+14.89)
   \qbezier(+11.88,+14.89)(+10.62,+14.68)(+10.37,+15.94)
   \qbezier(+10.37,+15.94)(+09.99,+17.20)(+08.73,+16.78)
   \qbezier(+08.73,+16.78)(+07.57,+16.25)(+07.00,+17.40)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$54$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 55
\put(+310.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(0,25)
% verticed 7=(16.6667,25)
% nv=2  (16.666667 25.000000)
% new vertex 6  (5.000000 9.600000)
% new vertex 7  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (8.000000,9.600000) (14.000000,9.600000) 0.010000
% cerchio r=3.000600 c=(11.000000,9.540000) ang=(178.854237,1.145763)
   \qbezier(+08.00,+09.60)(+08.01,+10.19)(+08.25,+10.73)
   \qbezier(+08.25,+10.73)(+08.48,+11.27)(+08.90,+11.68)
   \qbezier(+08.90,+11.68)(+09.32,+12.09)(+09.87,+12.32)
   \qbezier(+09.87,+12.32)(+10.41,+12.54)(+11.00,+12.54)
   \qbezier(+11.00,+12.54)(+11.59,+12.54)(+12.13,+12.32)
   \qbezier(+12.13,+12.32)(+12.68,+12.09)(+13.10,+11.68)
   \qbezier(+13.10,+11.68)(+13.52,+11.27)(+13.75,+10.73)
   \qbezier(+13.75,+10.73)(+13.99,+10.19)(+14.00,+09.60)
% elettrone curvo (8.000000,9.600000) (14.000000,9.600000) -0.010000
% cerchio r=3.000600 c=(11.000000,9.660000) ang=(181.145763,358.854237)
   \qbezier(+08.00,+09.60)(+08.01,+09.01)(+08.25,+08.47)
   \qbezier(+08.25,+08.47)(+08.48,+07.93)(+08.90,+07.52)
   \qbezier(+08.90,+07.52)(+09.32,+07.11)(+09.87,+06.88)
   \qbezier(+09.87,+06.88)(+10.41,+06.66)(+11.00,+06.66)
   \qbezier(+11.00,+06.66)(+11.59,+06.66)(+12.13,+06.88)
   \qbezier(+12.13,+06.88)(+12.68,+07.11)(+13.10,+07.52)
   \qbezier(+13.10,+07.52)(+13.52,+07.93)(+13.75,+08.47)
   \qbezier(+13.75,+08.47)(+13.99,+09.01)(+14.00,+09.60)
% fotone curvo (-16.666667,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(-4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-16.67,+00.00)(-15.75,+00.83)(-16.54,+01.78)
   \qbezier(-16.54,+01.78)(-17.25,+02.85)(-16.16,+03.52)
   \qbezier(-16.16,+03.52)(-15.05,+04.06)(-15.54,+05.19)
   \qbezier(-15.54,+05.19)(-15.92,+06.42)(-14.68,+06.76)
   \qbezier(-14.68,+06.76)(-13.46,+06.96)(-13.61,+08.19)
   \qbezier(-13.61,+08.19)(-13.63,+09.47)(-12.35,+09.45)
   \qbezier(-12.35,+09.45)(-11.12,+09.29)(-10.92,+10.52)
   \qbezier(-10.92,+10.52)(-10.58,+11.75)(-09.36,+11.37)
   \qbezier(-09.36,+11.37)(-08.22,+10.88)(-07.69,+11.99)
   \qbezier(-07.69,+11.99)(-07.01,+13.08)(-05.95,+12.37)
   \qbezier(-05.95,+12.37)(-04.99,+11.58)(-04.17,+12.50)
   \qbezier(-04.17,+12.50)(-03.21,+13.36)(-02.39,+12.37)
   \qbezier(-02.39,+12.37)(-01.70,+11.35)(-00.65,+11.99)
   \qbezier(-00.65,+11.99)(+00.51,+12.55)(+01.03,+11.37)
   \qbezier(+01.03,+11.37)(+01.40,+10.19)(+02.59,+10.52)
   \qbezier(+02.59,+10.52)(+03.86,+10.72)(+04.02,+09.45)
   \qbezier(+04.02,+09.45)(+04.04,+08.21)(+05.28,+08.19)
   \qbezier(+05.28,+08.19)(+06.55,+08.02)(+06.35,+06.76)
   \qbezier(+06.35,+06.76)(+06.02,+05.56)(+07.20,+05.19)
   \qbezier(+07.20,+05.19)(+08.38,+04.68)(+07.83,+03.52)
   \qbezier(+07.83,+03.52)(+07.18,+02.47)(+08.21,+01.78)
   \qbezier(+08.21,+01.78)(+09.19,+00.96)(+08.33,+00.00)
% fotone curvo (-8.333333,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=16.666667 c=(8.333333,0.000000) ang=(180.000000,0.000000)
% n=29
   \qbezier(-08.33,+00.00)(-07.41,+00.85)(-08.24,+01.80)
   \qbezier(-08.24,+01.80)(-09.00,+02.84)(-07.94,+03.58)
   \qbezier(-07.94,+03.58)(-06.86,+04.22)(-07.46,+05.32)
   \qbezier(-07.46,+05.32)(-07.99,+06.50)(-06.79,+07.00)
   \qbezier(-06.79,+07.00)(-05.60,+07.38)(-05.95,+08.59)
   \qbezier(-05.95,+08.59)(-06.21,+09.86)(-04.93,+10.09)
   \qbezier(-04.93,+10.09)(-03.68,+10.21)(-03.77,+11.46)
   \qbezier(-03.77,+11.46)(-03.75,+12.75)(-02.46,+12.70)
   \qbezier(-02.46,+12.70)(-01.21,+12.55)(-01.02,+13.79)
   \qbezier(-01.02,+13.79)(-00.72,+15.05)(+00.53,+14.73)
   \qbezier(+00.53,+14.73)(+01.71,+14.31)(+02.16,+15.48)
   \qbezier(+02.16,+15.48)(+02.72,+16.65)(+03.87,+16.06)
   \qbezier(+03.87,+16.06)(+04.94,+15.40)(+05.64,+16.45)
   \qbezier(+05.64,+16.45)(+06.43,+17.46)(+07.43,+16.64)
   \qbezier(+07.43,+16.64)(+08.33,+15.77)(+09.24,+16.64)
   \qbezier(+09.24,+16.64)(+10.23,+17.46)(+11.03,+16.45)
   \qbezier(+11.03,+16.45)(+11.72,+15.40)(+12.79,+16.06)
   \qbezier(+12.79,+16.06)(+13.94,+16.65)(+14.50,+15.48)
   \qbezier(+14.50,+15.48)(+14.95,+14.31)(+16.14,+14.73)
   \qbezier(+16.14,+14.73)(+17.39,+15.05)(+17.69,+13.79)
   \qbezier(+17.69,+13.79)(+17.87,+12.55)(+19.12,+12.70)
   \qbezier(+19.12,+12.70)(+20.41,+12.75)(+20.43,+11.46)
   \qbezier(+20.43,+11.46)(+20.35,+10.21)(+21.60,+10.09)
   \qbezier(+21.60,+10.09)(+22.87,+09.86)(+22.61,+08.59)
   \qbezier(+22.61,+08.59)(+22.26,+07.38)(+23.46,+07.00)
   \qbezier(+23.46,+07.00)(+24.65,+06.50)(+24.13,+05.32)
   \qbezier(+24.13,+05.32)(+23.52,+04.22)(+24.61,+03.58)
   \qbezier(+24.61,+03.58)(+25.67,+02.84)(+24.90,+01.80)
   \qbezier(+24.90,+01.80)(+24.08,+00.85)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (8.000000,9.600000) 0.500000
% fotone semicircolare r=8.836289 c=(8.800000,0.800000) ang=(185.194429,95.194429)
% n=7
   \qbezier(+00.00,+00.00)(+00.95,+00.97)(+00.04,+01.98)
   \qbezier(+00.04,+01.98)(-00.72,+03.19)(+00.52,+03.90)
   \qbezier(+00.52,+03.90)(+01.80,+04.36)(+01.42,+05.66)
   \qbezier(+01.42,+05.66)(+01.26,+07.09)(+02.69,+07.18)
   \qbezier(+02.69,+07.18)(+04.04,+07.04)(+04.26,+08.38)
   \qbezier(+04.26,+08.38)(+04.73,+09.74)(+06.06,+09.20)
   \qbezier(+06.06,+09.20)(+07.22,+08.49)(+08.00,+09.60)
% fotone curvo (16.666667,0.000000) (14.000000,9.600000) 0.500000
% fotone semicircolare r=7.045251 c=(10.533333,3.466667) ang=(-29.475889,60.524111)
% n=6
   \qbezier(+16.67,+00.00)(+17.91,+00.49)(+17.35,+01.71)
   \qbezier(+17.35,+01.71)(+16.62,+02.72)(+17.58,+03.53)
   \qbezier(+17.58,+03.53)(+18.41,+04.58)(+17.32,+05.35)
   \qbezier(+17.32,+05.35)(+16.18,+05.87)(+16.60,+07.04)
   \qbezier(+16.60,+07.04)(+16.80,+08.37)(+15.47,+08.49)
   \qbezier(+15.47,+08.49)(+14.22,+08.37)(+14.00,+09.60)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$55$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 56
\put(+375.00,+192.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(8.33333,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (13.000000 9.600000)
% new vertex 7  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% nv=0  (19.000000 9.600000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (16.000000,9.600000) (22.000000,9.600000) 0.010000
% cerchio r=3.000600 c=(19.000000,9.540000) ang=(178.854237,1.145763)
   \qbezier(+16.00,+09.60)(+16.01,+10.19)(+16.25,+10.73)
   \qbezier(+16.25,+10.73)(+16.48,+11.27)(+16.90,+11.68)
   \qbezier(+16.90,+11.68)(+17.32,+12.09)(+17.87,+12.32)
   \qbezier(+17.87,+12.32)(+18.41,+12.54)(+19.00,+12.54)
   \qbezier(+19.00,+12.54)(+19.59,+12.54)(+20.13,+12.32)
   \qbezier(+20.13,+12.32)(+20.68,+12.09)(+21.10,+11.68)
   \qbezier(+21.10,+11.68)(+21.52,+11.27)(+21.75,+10.73)
   \qbezier(+21.75,+10.73)(+21.99,+10.19)(+22.00,+09.60)
% elettrone curvo (16.000000,9.600000) (22.000000,9.600000) -0.010000
% cerchio r=3.000600 c=(19.000000,9.660000) ang=(181.145763,358.854237)
   \qbezier(+16.00,+09.60)(+16.01,+09.01)(+16.25,+08.47)
   \qbezier(+16.25,+08.47)(+16.48,+07.93)(+16.90,+07.52)
   \qbezier(+16.90,+07.52)(+17.32,+07.11)(+17.87,+06.88)
   \qbezier(+17.87,+06.88)(+18.41,+06.66)(+19.00,+06.66)
   \qbezier(+19.00,+06.66)(+19.59,+06.66)(+20.13,+06.88)
   \qbezier(+20.13,+06.88)(+20.68,+07.11)(+21.10,+07.52)
   \qbezier(+21.10,+07.52)(+21.52,+07.93)(+21.75,+08.47)
   \qbezier(+21.75,+08.47)(+21.99,+09.01)(+22.00,+09.60)
% fotone curvo (-16.666667,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=16.666667 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=29
   \qbezier(-16.67,+00.00)(-15.74,+00.85)(-16.57,+01.80)
   \qbezier(-16.57,+01.80)(-17.34,+02.84)(-16.28,+03.58)
   \qbezier(-16.28,+03.58)(-15.19,+04.22)(-15.79,+05.32)
   \qbezier(-15.79,+05.32)(-16.32,+06.50)(-15.13,+07.00)
   \qbezier(-15.13,+07.00)(-13.93,+07.38)(-14.28,+08.59)
   \qbezier(-14.28,+08.59)(-14.54,+09.86)(-13.27,+10.09)
   \qbezier(-13.27,+10.09)(-12.02,+10.21)(-12.10,+11.46)
   \qbezier(-12.10,+11.46)(-12.08,+12.75)(-10.79,+12.70)
   \qbezier(-10.79,+12.70)(-09.54,+12.55)(-09.35,+13.79)
   \qbezier(-09.35,+13.79)(-09.06,+15.05)(-07.81,+14.73)
   \qbezier(-07.81,+14.73)(-06.62,+14.31)(-06.17,+15.48)
   \qbezier(-06.17,+15.48)(-05.61,+16.65)(-04.46,+16.06)
   \qbezier(-04.46,+16.06)(-03.39,+15.40)(-02.70,+16.45)
   \qbezier(-02.70,+16.45)(-01.90,+17.46)(-00.90,+16.64)
   \qbezier(-00.90,+16.64)(-00.00,+15.77)(+00.90,+16.64)
   \qbezier(+00.90,+16.64)(+01.90,+17.46)(+02.70,+16.45)
   \qbezier(+02.70,+16.45)(+03.39,+15.40)(+04.46,+16.06)
   \qbezier(+04.46,+16.06)(+05.61,+16.65)(+06.17,+15.48)
   \qbezier(+06.17,+15.48)(+06.62,+14.31)(+07.81,+14.73)
   \qbezier(+07.81,+14.73)(+09.06,+15.05)(+09.35,+13.79)
   \qbezier(+09.35,+13.79)(+09.54,+12.55)(+10.79,+12.70)
   \qbezier(+10.79,+12.70)(+12.08,+12.75)(+12.10,+11.46)
   \qbezier(+12.10,+11.46)(+12.02,+10.21)(+13.27,+10.09)
   \qbezier(+13.27,+10.09)(+14.54,+09.86)(+14.28,+08.59)
   \qbezier(+14.28,+08.59)(+13.93,+07.38)(+15.13,+07.00)
   \qbezier(+15.13,+07.00)(+16.32,+06.50)(+15.79,+05.32)
   \qbezier(+15.79,+05.32)(+15.19,+04.22)(+16.28,+03.58)
   \qbezier(+16.28,+03.58)(+17.34,+02.84)(+16.57,+01.80)
   \qbezier(+16.57,+01.80)(+15.74,+00.85)(+16.67,+00.00)
% fotone curvo (-8.333333,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(-4.166667,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(-08.33,+00.00)(-07.35,+00.73)(-07.92,+01.81)
   \qbezier(-07.92,+01.81)(-08.13,+03.16)(-06.76,+03.26)
   \qbezier(-06.76,+03.26)(-05.58,+02.94)(-05.09,+04.06)
   \qbezier(-05.09,+04.06)(-04.17,+05.07)(-03.24,+04.06)
   \qbezier(-03.24,+04.06)(-02.75,+02.94)(-01.57,+03.26)
   \qbezier(-01.57,+03.26)(-00.20,+03.16)(-00.41,+01.81)
   \qbezier(-00.41,+01.81)(-00.99,+00.73)(+00.00,+00.00)
% fotone curvo (8.333333,0.000000) (16.000000,9.600000) 0.500000
% fotone semicircolare r=8.687283 c=(16.966667,0.966667) ang=(186.388747,96.388747)
% n=7
   \qbezier(+08.33,+00.00)(+09.25,+00.97)(+08.33,+01.95)
   \qbezier(+08.33,+01.95)(+07.56,+03.12)(+08.77,+03.84)
   \qbezier(+08.77,+03.84)(+10.01,+04.32)(+09.61,+05.59)
   \qbezier(+09.61,+05.59)(+09.42,+06.99)(+10.83,+07.11)
   \qbezier(+10.83,+07.11)(+12.16,+07.01)(+12.35,+08.33)
   \qbezier(+12.35,+08.33)(+12.78,+09.67)(+14.10,+09.17)
   \qbezier(+14.10,+09.17)(+15.25,+08.50)(+16.00,+09.60)
% fotone curvo (22.000000,9.600000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=7.111962 c=(18.700000,3.300000) ang=(62.354025,-27.645975)
% n=6
   \qbezier(+22.00,+09.60)(+22.26,+08.36)(+23.52,+08.53)
   \qbezier(+23.52,+08.53)(+24.87,+08.45)(+24.71,+07.11)
   \qbezier(+24.71,+07.11)(+24.32,+05.90)(+25.49,+05.42)
   \qbezier(+25.49,+05.42)(+26.61,+04.67)(+25.81,+03.59)
   \qbezier(+25.81,+03.59)(+24.87,+02.74)(+25.64,+01.74)
   \qbezier(+25.64,+01.74)(+26.24,+00.53)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$56$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 57
\put(-80.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(0,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (9.000000 15.000000)
% new vertex 7  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (9.000000,18.000000) (15.000000,18.000000) 0.010000
% cerchio r=3.000600 c=(12.000000,17.940000) ang=(178.854237,1.145763)
   \qbezier(+09.00,+18.00)(+09.01,+18.59)(+09.25,+19.13)
   \qbezier(+09.25,+19.13)(+09.48,+19.67)(+09.90,+20.08)
   \qbezier(+09.90,+20.08)(+10.32,+20.49)(+10.87,+20.72)
   \qbezier(+10.87,+20.72)(+11.41,+20.94)(+12.00,+20.94)
   \qbezier(+12.00,+20.94)(+12.59,+20.94)(+13.13,+20.72)
   \qbezier(+13.13,+20.72)(+13.68,+20.49)(+14.10,+20.08)
   \qbezier(+14.10,+20.08)(+14.52,+19.67)(+14.75,+19.13)
   \qbezier(+14.75,+19.13)(+14.99,+18.59)(+15.00,+18.00)
% elettrone curvo (9.000000,18.000000) (15.000000,18.000000) -0.010000
% cerchio r=3.000600 c=(12.000000,18.060000) ang=(181.145763,358.854237)
   \qbezier(+09.00,+18.00)(+09.01,+17.41)(+09.25,+16.87)
   \qbezier(+09.25,+16.87)(+09.48,+16.33)(+09.90,+15.92)
   \qbezier(+09.90,+15.92)(+10.32,+15.51)(+10.87,+15.28)
   \qbezier(+10.87,+15.28)(+11.41,+15.06)(+12.00,+15.06)
   \qbezier(+12.00,+15.06)(+12.59,+15.06)(+13.13,+15.28)
   \qbezier(+13.13,+15.28)(+13.68,+15.51)(+14.10,+15.92)
   \qbezier(+14.10,+15.92)(+14.52,+16.33)(+14.75,+16.87)
   \qbezier(+14.75,+16.87)(+14.99,+17.41)(+15.00,+18.00)
% fotone curvo (-16.666667,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=16.666667 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=29
   \qbezier(-16.67,+00.00)(-15.74,+00.85)(-16.57,+01.80)
   \qbezier(-16.57,+01.80)(-17.34,+02.84)(-16.28,+03.58)
   \qbezier(-16.28,+03.58)(-15.19,+04.22)(-15.79,+05.32)
   \qbezier(-15.79,+05.32)(-16.32,+06.50)(-15.13,+07.00)
   \qbezier(-15.13,+07.00)(-13.93,+07.38)(-14.28,+08.59)
   \qbezier(-14.28,+08.59)(-14.54,+09.86)(-13.27,+10.09)
   \qbezier(-13.27,+10.09)(-12.02,+10.21)(-12.10,+11.46)
   \qbezier(-12.10,+11.46)(-12.08,+12.75)(-10.79,+12.70)
   \qbezier(-10.79,+12.70)(-09.54,+12.55)(-09.35,+13.79)
   \qbezier(-09.35,+13.79)(-09.06,+15.05)(-07.81,+14.73)
   \qbezier(-07.81,+14.73)(-06.62,+14.31)(-06.17,+15.48)
   \qbezier(-06.17,+15.48)(-05.61,+16.65)(-04.46,+16.06)
   \qbezier(-04.46,+16.06)(-03.39,+15.40)(-02.70,+16.45)
   \qbezier(-02.70,+16.45)(-01.90,+17.46)(-00.90,+16.64)
   \qbezier(-00.90,+16.64)(-00.00,+15.77)(+00.90,+16.64)
   \qbezier(+00.90,+16.64)(+01.90,+17.46)(+02.70,+16.45)
   \qbezier(+02.70,+16.45)(+03.39,+15.40)(+04.46,+16.06)
   \qbezier(+04.46,+16.06)(+05.61,+16.65)(+06.17,+15.48)
   \qbezier(+06.17,+15.48)(+06.62,+14.31)(+07.81,+14.73)
   \qbezier(+07.81,+14.73)(+09.06,+15.05)(+09.35,+13.79)
   \qbezier(+09.35,+13.79)(+09.54,+12.55)(+10.79,+12.70)
   \qbezier(+10.79,+12.70)(+12.08,+12.75)(+12.10,+11.46)
   \qbezier(+12.10,+11.46)(+12.02,+10.21)(+13.27,+10.09)
   \qbezier(+13.27,+10.09)(+14.54,+09.86)(+14.28,+08.59)
   \qbezier(+14.28,+08.59)(+13.93,+07.38)(+15.13,+07.00)
   \qbezier(+15.13,+07.00)(+16.32,+06.50)(+15.79,+05.32)
   \qbezier(+15.79,+05.32)(+15.19,+04.22)(+16.28,+03.58)
   \qbezier(+16.28,+03.58)(+17.34,+02.84)(+16.57,+01.80)
   \qbezier(+16.57,+01.80)(+15.74,+00.85)(+16.67,+00.00)
% fotone curvo (-8.333333,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=15
   \qbezier(-08.33,+00.00)(-07.43,+00.78)(-08.15,+01.73)
   \qbezier(-08.15,+01.73)(-08.75,+02.84)(-07.61,+03.39)
   \qbezier(-07.61,+03.39)(-06.47,+03.73)(-06.74,+04.90)
   \qbezier(-06.74,+04.90)(-06.84,+06.16)(-05.58,+06.19)
   \qbezier(-05.58,+06.19)(-04.39,+06.04)(-04.17,+07.22)
   \qbezier(-04.17,+07.22)(-03.74,+08.40)(-02.58,+07.93)
   \qbezier(-02.58,+07.93)(-01.55,+07.30)(-00.87,+08.29)
   \qbezier(-00.87,+08.29)(+00.00,+09.20)(+00.87,+08.29)
   \qbezier(+00.87,+08.29)(+01.55,+07.30)(+02.58,+07.93)
   \qbezier(+02.58,+07.93)(+03.74,+08.40)(+04.17,+07.22)
   \qbezier(+04.17,+07.22)(+04.39,+06.04)(+05.58,+06.19)
   \qbezier(+05.58,+06.19)(+06.84,+06.16)(+06.74,+04.90)
   \qbezier(+06.74,+04.90)(+06.47,+03.73)(+07.61,+03.39)
   \qbezier(+07.61,+03.39)(+08.75,+02.84)(+08.15,+01.73)
   \qbezier(+08.15,+01.73)(+07.43,+00.78)(+08.33,+00.00)
% fotone curvo (0.000000,0.000000) (9.000000,18.000000) 0.500000
% fotone semicircolare r=14.230249 c=(13.500000,4.500000) ang=(198.434949,108.434949)
% n=12
   \qbezier(+00.00,-00.00)(+00.63,+01.13)(-00.47,+01.80)
   \qbezier(-00.47,+01.80)(-01.54,+02.60)(-00.70,+03.65)
   \qbezier(-00.70,+03.65)(+00.20,+04.57)(-00.69,+05.51)
   \qbezier(-00.69,+05.51)(-01.52,+06.56)(-00.44,+07.35)
   \qbezier(-00.44,+07.35)(+00.67,+08.01)(+00.05,+09.15)
   \qbezier(+00.05,+09.15)(-00.47,+10.38)(+00.77,+10.86)
   \qbezier(+00.77,+10.86)(+02.02,+11.21)(+01.71,+12.47)
   \qbezier(+01.71,+12.47)(+01.52,+13.79)(+02.85,+13.94)
   \qbezier(+02.85,+13.94)(+04.15,+13.96)(+04.18,+15.25)
   \qbezier(+04.18,+15.25)(+04.34,+16.58)(+05.66,+16.38)
   \qbezier(+05.66,+16.38)(+06.91,+16.06)(+07.28,+17.30)
   \qbezier(+07.28,+17.30)(+07.78,+18.54)(+09.00,+18.00)
% fotone curvo (15.000000,18.000000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=14.560220 c=(11.000000,4.000000) ang=(74.054604,-15.945396)
% n=13
   \qbezier(+15.00,+18.00)(+15.55,+16.91)(+16.66,+17.42)
   \qbezier(+16.66,+17.42)(+17.85,+17.84)(+18.23,+16.64)
   \qbezier(+18.23,+16.64)(+18.50,+15.44)(+19.70,+15.67)
   \qbezier(+19.70,+15.67)(+20.96,+15.80)(+21.05,+14.54)
   \qbezier(+21.05,+14.54)(+21.02,+13.31)(+22.24,+13.25)
   \qbezier(+22.24,+13.25)(+23.49,+13.07)(+23.28,+11.83)
   \qbezier(+23.28,+11.83)(+22.96,+10.64)(+24.13,+10.29)
   \qbezier(+24.13,+10.29)(+25.30,+09.82)(+24.79,+08.66)
   \qbezier(+24.79,+08.66)(+24.20,+07.59)(+25.26,+06.96)
   \qbezier(+25.26,+06.96)(+26.28,+06.22)(+25.51,+05.22)
   \qbezier(+25.51,+05.22)(+24.68,+04.33)(+25.55,+03.47)
   \qbezier(+25.55,+03.47)(+26.37,+02.50)(+25.38,+01.72)
   \qbezier(+25.38,+01.72)(+24.36,+01.04)(+25.00,-00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$57$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 58
\put(-15.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-8.33333,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (5.000000 19.800000)
% new vertex 7  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% nv=0  (11.000000 19.800000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (5.000000,19.800000) (11.000000,19.800000) 0.010000
% cerchio r=3.000600 c=(8.000000,19.740000) ang=(178.854237,1.145763)
   \qbezier(+05.00,+19.80)(+05.01,+20.39)(+05.25,+20.93)
   \qbezier(+05.25,+20.93)(+05.48,+21.47)(+05.90,+21.88)
   \qbezier(+05.90,+21.88)(+06.32,+22.29)(+06.87,+22.52)
   \qbezier(+06.87,+22.52)(+07.41,+22.74)(+08.00,+22.74)
   \qbezier(+08.00,+22.74)(+08.59,+22.74)(+09.13,+22.52)
   \qbezier(+09.13,+22.52)(+09.68,+22.29)(+10.10,+21.88)
   \qbezier(+10.10,+21.88)(+10.52,+21.47)(+10.75,+20.93)
   \qbezier(+10.75,+20.93)(+10.99,+20.39)(+11.00,+19.80)
% elettrone curvo (5.000000,19.800000) (11.000000,19.800000) -0.010000
% cerchio r=3.000600 c=(8.000000,19.860000) ang=(181.145763,358.854237)
   \qbezier(+05.00,+19.80)(+05.01,+19.21)(+05.25,+18.67)
   \qbezier(+05.25,+18.67)(+05.48,+18.13)(+05.90,+17.72)
   \qbezier(+05.90,+17.72)(+06.32,+17.31)(+06.87,+17.08)
   \qbezier(+06.87,+17.08)(+07.41,+16.86)(+08.00,+16.86)
   \qbezier(+08.00,+16.86)(+08.59,+16.86)(+09.13,+17.08)
   \qbezier(+09.13,+17.08)(+09.68,+17.31)(+10.10,+17.72)
   \qbezier(+10.10,+17.72)(+10.52,+18.13)(+10.75,+18.67)
   \qbezier(+10.75,+18.67)(+10.99,+19.21)(+11.00,+19.80)
% fotone curvo (-16.666667,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=16.666667 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=29
   \qbezier(-16.67,+00.00)(-15.74,+00.85)(-16.57,+01.80)
   \qbezier(-16.57,+01.80)(-17.34,+02.84)(-16.28,+03.58)
   \qbezier(-16.28,+03.58)(-15.19,+04.22)(-15.79,+05.32)
   \qbezier(-15.79,+05.32)(-16.32,+06.50)(-15.13,+07.00)
   \qbezier(-15.13,+07.00)(-13.93,+07.38)(-14.28,+08.59)
   \qbezier(-14.28,+08.59)(-14.54,+09.86)(-13.27,+10.09)
   \qbezier(-13.27,+10.09)(-12.02,+10.21)(-12.10,+11.46)
   \qbezier(-12.10,+11.46)(-12.08,+12.75)(-10.79,+12.70)
   \qbezier(-10.79,+12.70)(-09.54,+12.55)(-09.35,+13.79)
   \qbezier(-09.35,+13.79)(-09.06,+15.05)(-07.81,+14.73)
   \qbezier(-07.81,+14.73)(-06.62,+14.31)(-06.17,+15.48)
   \qbezier(-06.17,+15.48)(-05.61,+16.65)(-04.46,+16.06)
   \qbezier(-04.46,+16.06)(-03.39,+15.40)(-02.70,+16.45)
   \qbezier(-02.70,+16.45)(-01.90,+17.46)(-00.90,+16.64)
   \qbezier(-00.90,+16.64)(-00.00,+15.77)(+00.90,+16.64)
   \qbezier(+00.90,+16.64)(+01.90,+17.46)(+02.70,+16.45)
   \qbezier(+02.70,+16.45)(+03.39,+15.40)(+04.46,+16.06)
   \qbezier(+04.46,+16.06)(+05.61,+16.65)(+06.17,+15.48)
   \qbezier(+06.17,+15.48)(+06.62,+14.31)(+07.81,+14.73)
   \qbezier(+07.81,+14.73)(+09.06,+15.05)(+09.35,+13.79)
   \qbezier(+09.35,+13.79)(+09.54,+12.55)(+10.79,+12.70)
   \qbezier(+10.79,+12.70)(+12.08,+12.75)(+12.10,+11.46)
   \qbezier(+12.10,+11.46)(+12.02,+10.21)(+13.27,+10.09)
   \qbezier(+13.27,+10.09)(+14.54,+09.86)(+14.28,+08.59)
   \qbezier(+14.28,+08.59)(+13.93,+07.38)(+15.13,+07.00)
   \qbezier(+15.13,+07.00)(+16.32,+06.50)(+15.79,+05.32)
   \qbezier(+15.79,+05.32)(+15.19,+04.22)(+16.28,+03.58)
   \qbezier(+16.28,+03.58)(+17.34,+02.84)(+16.57,+01.80)
   \qbezier(+16.57,+01.80)(+15.74,+00.85)(+16.67,+00.00)
% fotone curvo (-8.333333,0.000000) (5.000000,19.800000) 0.500000
% fotone semicircolare r=16.879244 c=(8.233333,3.233333) ang=(191.043649,101.043649)
% n=15
   \qbezier(-08.33,+00.00)(-07.61,+00.99)(-08.58,+01.75)
   \qbezier(-08.58,+01.75)(-09.52,+02.60)(-08.64,+03.52)
   \qbezier(-08.64,+03.52)(-07.73,+04.34)(-08.52,+05.28)
   \qbezier(-08.52,+05.28)(-09.26,+06.30)(-08.22,+07.02)
   \qbezier(-08.22,+07.02)(-07.15,+07.63)(-07.73,+08.72)
   \qbezier(-07.73,+08.72)(-08.24,+09.87)(-07.07,+10.36)
   \qbezier(-07.07,+10.36)(-05.90,+10.73)(-06.24,+11.92)
   \qbezier(-06.24,+11.92)(-06.50,+13.15)(-05.25,+13.38)
   \qbezier(-05.25,+13.38)(-04.03,+13.51)(-04.12,+14.74)
   \qbezier(-04.12,+14.74)(-04.11,+16.00)(-02.85,+15.96)
   \qbezier(-02.85,+15.96)(-01.63,+15.83)(-01.46,+17.05)
   \qbezier(-01.46,+17.05)(-01.19,+18.29)(+00.04,+17.99)
   \qbezier(+00.04,+17.99)(+01.21,+17.61)(+01.63,+18.77)
   \qbezier(+01.63,+18.77)(+02.15,+19.92)(+03.29,+19.37)
   \qbezier(+03.29,+19.37)(+04.35,+18.75)(+05.00,+19.80)
% fotone curvo (0.000000,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(+00.00,+00.00)(+00.99,+00.73)(+00.41,+01.81)
   \qbezier(+00.41,+01.81)(+00.20,+03.16)(+01.57,+03.26)
   \qbezier(+01.57,+03.26)(+02.75,+02.94)(+03.24,+04.06)
   \qbezier(+03.24,+04.06)(+04.17,+05.07)(+05.09,+04.06)
   \qbezier(+05.09,+04.06)(+05.58,+02.94)(+06.76,+03.26)
   \qbezier(+06.76,+03.26)(+08.13,+03.16)(+07.92,+01.81)
   \qbezier(+07.92,+01.81)(+07.35,+00.73)(+08.33,+00.00)
% fotone curvo (11.000000,19.800000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=17.147011 c=(8.100000,2.900000) ang=(80.263012,-9.736988)
% n=15
   \qbezier(+11.00,+19.80)(+11.68,+18.75)(+12.75,+19.40)
   \qbezier(+12.75,+19.40)(+13.90,+19.99)(+14.45,+18.83)
   \qbezier(+14.45,+18.83)(+14.90,+17.66)(+16.08,+18.08)
   \qbezier(+16.08,+18.08)(+17.32,+18.41)(+17.62,+17.16)
   \qbezier(+17.62,+17.16)(+17.82,+15.92)(+19.06,+16.09)
   \qbezier(+19.06,+16.09)(+20.34,+16.15)(+20.38,+14.87)
   \qbezier(+20.38,+14.87)(+20.32,+13.62)(+21.56,+13.52)
   \qbezier(+21.56,+13.52)(+22.83,+13.32)(+22.60,+12.05)
   \qbezier(+22.60,+12.05)(+22.28,+10.84)(+23.48,+10.49)
   \qbezier(+23.48,+10.49)(+24.68,+10.03)(+24.19,+08.84)
   \qbezier(+24.19,+08.84)(+23.62,+07.72)(+24.72,+07.12)
   \qbezier(+24.72,+07.12)(+25.80,+06.42)(+25.07,+05.36)
   \qbezier(+25.07,+05.36)(+24.28,+04.39)(+25.23,+03.58)
   \qbezier(+25.23,+03.58)(+26.14,+02.67)(+25.21,+01.78)
   \qbezier(+25.21,+01.78)(+24.24,+00.99)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$58$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 59
\put(+50.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(0,25)
% verticed 7=(8.33333,25)
% nv=2  (8.333333 25.000000)
% new vertex 6  (1.000000 6.000000)
% new vertex 7  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,6.000000) (7.000000,6.000000) 0.010000
% cerchio r=3.000600 c=(4.000000,5.940000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+06.00)(+01.01,+06.59)(+01.25,+07.13)
   \qbezier(+01.25,+07.13)(+01.48,+07.67)(+01.90,+08.08)
   \qbezier(+01.90,+08.08)(+02.32,+08.49)(+02.87,+08.72)
   \qbezier(+02.87,+08.72)(+03.41,+08.94)(+04.00,+08.94)
   \qbezier(+04.00,+08.94)(+04.59,+08.94)(+05.13,+08.72)
   \qbezier(+05.13,+08.72)(+05.68,+08.49)(+06.10,+08.08)
   \qbezier(+06.10,+08.08)(+06.52,+07.67)(+06.75,+07.13)
   \qbezier(+06.75,+07.13)(+06.99,+06.59)(+07.00,+06.00)
% elettrone curvo (1.000000,6.000000) (7.000000,6.000000) -0.010000
% cerchio r=3.000600 c=(4.000000,6.060000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+06.00)(+01.01,+05.41)(+01.25,+04.87)
   \qbezier(+01.25,+04.87)(+01.48,+04.33)(+01.90,+03.92)
   \qbezier(+01.90,+03.92)(+02.32,+03.51)(+02.87,+03.28)
   \qbezier(+02.87,+03.28)(+03.41,+03.06)(+04.00,+03.06)
   \qbezier(+04.00,+03.06)(+04.59,+03.06)(+05.13,+03.28)
   \qbezier(+05.13,+03.28)(+05.68,+03.51)(+06.10,+03.92)
   \qbezier(+06.10,+03.92)(+06.52,+04.33)(+06.75,+04.87)
   \qbezier(+06.75,+04.87)(+06.99,+05.41)(+07.00,+06.00)
% fotone curvo (-16.666667,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=16.666667 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=29
   \qbezier(-16.67,+00.00)(-15.74,+00.85)(-16.57,+01.80)
   \qbezier(-16.57,+01.80)(-17.34,+02.84)(-16.28,+03.58)
   \qbezier(-16.28,+03.58)(-15.19,+04.22)(-15.79,+05.32)
   \qbezier(-15.79,+05.32)(-16.32,+06.50)(-15.13,+07.00)
   \qbezier(-15.13,+07.00)(-13.93,+07.38)(-14.28,+08.59)
   \qbezier(-14.28,+08.59)(-14.54,+09.86)(-13.27,+10.09)
   \qbezier(-13.27,+10.09)(-12.02,+10.21)(-12.10,+11.46)
   \qbezier(-12.10,+11.46)(-12.08,+12.75)(-10.79,+12.70)
   \qbezier(-10.79,+12.70)(-09.54,+12.55)(-09.35,+13.79)
   \qbezier(-09.35,+13.79)(-09.06,+15.05)(-07.81,+14.73)
   \qbezier(-07.81,+14.73)(-06.62,+14.31)(-06.17,+15.48)
   \qbezier(-06.17,+15.48)(-05.61,+16.65)(-04.46,+16.06)
   \qbezier(-04.46,+16.06)(-03.39,+15.40)(-02.70,+16.45)
   \qbezier(-02.70,+16.45)(-01.90,+17.46)(-00.90,+16.64)
   \qbezier(-00.90,+16.64)(-00.00,+15.77)(+00.90,+16.64)
   \qbezier(+00.90,+16.64)(+01.90,+17.46)(+02.70,+16.45)
   \qbezier(+02.70,+16.45)(+03.39,+15.40)(+04.46,+16.06)
   \qbezier(+04.46,+16.06)(+05.61,+16.65)(+06.17,+15.48)
   \qbezier(+06.17,+15.48)(+06.62,+14.31)(+07.81,+14.73)
   \qbezier(+07.81,+14.73)(+09.06,+15.05)(+09.35,+13.79)
   \qbezier(+09.35,+13.79)(+09.54,+12.55)(+10.79,+12.70)
   \qbezier(+10.79,+12.70)(+12.08,+12.75)(+12.10,+11.46)
   \qbezier(+12.10,+11.46)(+12.02,+10.21)(+13.27,+10.09)
   \qbezier(+13.27,+10.09)(+14.54,+09.86)(+14.28,+08.59)
   \qbezier(+14.28,+08.59)(+13.93,+07.38)(+15.13,+07.00)
   \qbezier(+15.13,+07.00)(+16.32,+06.50)(+15.79,+05.32)
   \qbezier(+15.79,+05.32)(+15.19,+04.22)(+16.28,+03.58)
   \qbezier(+16.28,+03.58)(+17.34,+02.84)(+16.57,+01.80)
   \qbezier(+16.57,+01.80)(+15.74,+00.85)(+16.67,+00.00)
% fotone curvo (-8.333333,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=16.666667 c=(8.333333,0.000000) ang=(180.000000,0.000000)
% n=29
   \qbezier(-08.33,+00.00)(-07.41,+00.85)(-08.24,+01.80)
   \qbezier(-08.24,+01.80)(-09.00,+02.84)(-07.94,+03.58)
   \qbezier(-07.94,+03.58)(-06.86,+04.22)(-07.46,+05.32)
   \qbezier(-07.46,+05.32)(-07.99,+06.50)(-06.79,+07.00)
   \qbezier(-06.79,+07.00)(-05.60,+07.38)(-05.95,+08.59)
   \qbezier(-05.95,+08.59)(-06.21,+09.86)(-04.93,+10.09)
   \qbezier(-04.93,+10.09)(-03.68,+10.21)(-03.77,+11.46)
   \qbezier(-03.77,+11.46)(-03.75,+12.75)(-02.46,+12.70)
   \qbezier(-02.46,+12.70)(-01.21,+12.55)(-01.02,+13.79)
   \qbezier(-01.02,+13.79)(-00.72,+15.05)(+00.53,+14.73)
   \qbezier(+00.53,+14.73)(+01.71,+14.31)(+02.16,+15.48)
   \qbezier(+02.16,+15.48)(+02.72,+16.65)(+03.87,+16.06)
   \qbezier(+03.87,+16.06)(+04.94,+15.40)(+05.64,+16.45)
   \qbezier(+05.64,+16.45)(+06.43,+17.46)(+07.43,+16.64)
   \qbezier(+07.43,+16.64)(+08.33,+15.77)(+09.24,+16.64)
   \qbezier(+09.24,+16.64)(+10.23,+17.46)(+11.03,+16.45)
   \qbezier(+11.03,+16.45)(+11.72,+15.40)(+12.79,+16.06)
   \qbezier(+12.79,+16.06)(+13.94,+16.65)(+14.50,+15.48)
   \qbezier(+14.50,+15.48)(+14.95,+14.31)(+16.14,+14.73)
   \qbezier(+16.14,+14.73)(+17.39,+15.05)(+17.69,+13.79)
   \qbezier(+17.69,+13.79)(+17.87,+12.55)(+19.12,+12.70)
   \qbezier(+19.12,+12.70)(+20.41,+12.75)(+20.43,+11.46)
   \qbezier(+20.43,+11.46)(+20.35,+10.21)(+21.60,+10.09)
   \qbezier(+21.60,+10.09)(+22.87,+09.86)(+22.61,+08.59)
   \qbezier(+22.61,+08.59)(+22.26,+07.38)(+23.46,+07.00)
   \qbezier(+23.46,+07.00)(+24.65,+06.50)(+24.13,+05.32)
   \qbezier(+24.13,+05.32)(+23.52,+04.22)(+24.61,+03.58)
   \qbezier(+24.61,+03.58)(+25.67,+02.84)(+24.90,+01.80)
   \qbezier(+24.90,+01.80)(+24.08,+00.85)(+25.00,+00.00)
% fotone curvo (0.000000,0.000000) (1.000000,6.000000) 0.500000
% fotone semicircolare r=4.301163 c=(3.500000,2.500000) ang=(215.537678,125.537678)
% n=3
   \qbezier(-00.00,+00.00)(+00.48,+01.37)(-00.78,+02.08)
   \qbezier(-00.78,+02.08)(-01.80,+03.38)(-00.42,+04.28)
   \qbezier(-00.42,+04.28)(+01.01,+04.55)(+01.00,+06.00)
% fotone curvo (8.333333,0.000000) (7.000000,6.000000) 0.500000
% fotone semicircolare r=4.346135 c=(4.666667,2.333333) ang=(-32.471192,57.528808)
% n=3
   \qbezier(+08.33,+00.00)(+09.85,+00.70)(+09.01,+02.15)
   \qbezier(+09.01,+02.15)(+07.85,+03.04)(+08.52,+04.34)
   \qbezier(+08.52,+04.34)(+08.67,+06.01)(+07.00,+06.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$59$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 60
\put(+115.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-16.6667,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (1.000000 24.600000)
% new vertex 7  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,24.600000) (7.000000,24.600000) 0.010000
% cerchio r=3.000600 c=(4.000000,24.540000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+24.60)(+01.01,+25.19)(+01.25,+25.73)
   \qbezier(+01.25,+25.73)(+01.48,+26.27)(+01.90,+26.68)
   \qbezier(+01.90,+26.68)(+02.32,+27.09)(+02.87,+27.32)
   \qbezier(+02.87,+27.32)(+03.41,+27.54)(+04.00,+27.54)
   \qbezier(+04.00,+27.54)(+04.59,+27.54)(+05.13,+27.32)
   \qbezier(+05.13,+27.32)(+05.68,+27.09)(+06.10,+26.68)
   \qbezier(+06.10,+26.68)(+06.52,+26.27)(+06.75,+25.73)
   \qbezier(+06.75,+25.73)(+06.99,+25.19)(+07.00,+24.60)
% elettrone curvo (1.000000,24.600000) (7.000000,24.600000) -0.010000
% cerchio r=3.000600 c=(4.000000,24.660000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+24.60)(+01.01,+24.01)(+01.25,+23.47)
   \qbezier(+01.25,+23.47)(+01.48,+22.93)(+01.90,+22.52)
   \qbezier(+01.90,+22.52)(+02.32,+22.11)(+02.87,+21.88)
   \qbezier(+02.87,+21.88)(+03.41,+21.66)(+04.00,+21.66)
   \qbezier(+04.00,+21.66)(+04.59,+21.66)(+05.13,+21.88)
   \qbezier(+05.13,+21.88)(+05.68,+22.11)(+06.10,+22.52)
   \qbezier(+06.10,+22.52)(+06.52,+22.93)(+06.75,+23.47)
   \qbezier(+06.75,+23.47)(+06.99,+24.01)(+07.00,+24.60)
% fotone curvo (-16.666667,0.000000) (1.000000,24.600000) 0.500000
% fotone semicircolare r=21.415778 c=(4.466667,3.466667) ang=(189.315711,99.315711)
% n=19
   \qbezier(-16.67,+00.00)(-15.91,+00.98)(-16.88,+01.76)
   \qbezier(-16.88,+01.76)(-17.82,+02.61)(-16.95,+03.53)
   \qbezier(-16.95,+03.53)(-16.04,+04.37)(-16.87,+05.29)
   \qbezier(-16.87,+05.29)(-17.65,+06.29)(-16.65,+07.05)
   \qbezier(-16.65,+07.05)(-15.62,+07.74)(-16.28,+08.78)
   \qbezier(-16.28,+08.78)(-16.89,+09.89)(-15.77,+10.48)
   \qbezier(-15.77,+10.48)(-14.64,+10.98)(-15.12,+12.12)
   \qbezier(-15.12,+12.12)(-15.54,+13.32)(-14.34,+13.71)
   \qbezier(-14.34,+13.71)(-13.14,+14.03)(-13.43,+15.23)
   \qbezier(-13.43,+15.23)(-13.65,+16.47)(-12.40,+16.67)
   \qbezier(-12.40,+16.67)(-11.16,+16.78)(-11.25,+18.01)
   \qbezier(-11.25,+18.01)(-11.26,+19.28)(-09.99,+19.26)
   \qbezier(-09.99,+19.26)(-08.76,+19.17)(-08.64,+20.40)
   \qbezier(-08.64,+20.40)(-08.44,+21.65)(-07.20,+21.43)
   \qbezier(-07.20,+21.43)(-05.99,+21.13)(-05.67,+22.33)
   \qbezier(-05.67,+22.33)(-05.27,+23.53)(-04.08,+23.10)
   \qbezier(-04.08,+23.10)(-02.94,+22.61)(-02.43,+23.74)
   \qbezier(-02.43,+23.74)(-01.84,+24.86)(-00.73,+24.24)
   \qbezier(-00.73,+24.24)(+00.31,+23.57)(+01.00,+24.60)
% fotone curvo (-8.333333,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(-4.166667,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(-08.33,+00.00)(-07.35,+00.73)(-07.92,+01.81)
   \qbezier(-07.92,+01.81)(-08.13,+03.16)(-06.76,+03.26)
   \qbezier(-06.76,+03.26)(-05.58,+02.94)(-05.09,+04.06)
   \qbezier(-05.09,+04.06)(-04.17,+05.07)(-03.24,+04.06)
   \qbezier(-03.24,+04.06)(-02.75,+02.94)(-01.57,+03.26)
   \qbezier(-01.57,+03.26)(-00.20,+03.16)(-00.41,+01.81)
   \qbezier(-00.41,+01.81)(-00.99,+00.73)(+00.00,+00.00)
% fotone curvo (8.333333,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(12.500000,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(+08.33,+00.00)(+09.32,+00.73)(+08.75,+01.81)
   \qbezier(+08.75,+01.81)(+08.54,+03.16)(+09.90,+03.26)
   \qbezier(+09.90,+03.26)(+11.08,+02.94)(+11.57,+04.06)
   \qbezier(+11.57,+04.06)(+12.50,+05.07)(+13.43,+04.06)
   \qbezier(+13.43,+04.06)(+13.92,+02.94)(+15.10,+03.26)
   \qbezier(+15.10,+03.26)(+16.46,+03.16)(+16.25,+01.81)
   \qbezier(+16.25,+01.81)(+15.68,+00.73)(+16.67,+00.00)
% fotone curvo (7.000000,24.600000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=21.554118 c=(3.700000,3.300000) ang=(81.193207,-8.806793)
% n=19
   \qbezier(+07.00,+24.60)(+07.70,+23.57)(+08.75,+24.25)
   \qbezier(+08.75,+24.25)(+09.85,+24.88)(+10.46,+23.77)
   \qbezier(+10.46,+23.77)(+10.99,+22.64)(+12.13,+23.14)
   \qbezier(+12.13,+23.14)(+13.32,+23.58)(+13.74,+22.37)
   \qbezier(+13.74,+22.37)(+14.07,+21.17)(+15.28,+21.48)
   \qbezier(+15.28,+21.48)(+16.53,+21.72)(+16.74,+20.46)
   \qbezier(+16.74,+20.46)(+16.87,+19.22)(+18.11,+19.33)
   \qbezier(+18.11,+19.33)(+19.38,+19.35)(+19.39,+18.08)
   \qbezier(+19.39,+18.08)(+19.31,+16.84)(+20.55,+16.74)
   \qbezier(+20.55,+16.74)(+21.81,+16.55)(+21.61,+15.30)
   \qbezier(+21.61,+15.30)(+21.33,+14.08)(+22.54,+13.78)
   \qbezier(+22.54,+13.78)(+23.75,+13.39)(+23.34,+12.19)
   \qbezier(+23.34,+12.19)(+22.86,+11.04)(+24.00,+10.54)
   \qbezier(+24.00,+10.54)(+25.14,+09.95)(+24.53,+08.83)
   \qbezier(+24.53,+08.83)(+23.87,+07.78)(+24.92,+07.09)
   \qbezier(+24.92,+07.09)(+25.94,+06.34)(+25.16,+05.33)
   \qbezier(+25.16,+05.33)(+24.34,+04.39)(+25.25,+03.55)
   \qbezier(+25.25,+03.55)(+26.13,+02.63)(+25.20,+01.77)
   \qbezier(+25.20,+01.77)(+24.23,+00.98)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$60$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 61
\put(+180.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-16.6667,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (1.000000 24.600000)
% new vertex 7  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,24.600000) (7.000000,24.600000) 0.010000
% cerchio r=3.000600 c=(4.000000,24.540000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+24.60)(+01.01,+25.19)(+01.25,+25.73)
   \qbezier(+01.25,+25.73)(+01.48,+26.27)(+01.90,+26.68)
   \qbezier(+01.90,+26.68)(+02.32,+27.09)(+02.87,+27.32)
   \qbezier(+02.87,+27.32)(+03.41,+27.54)(+04.00,+27.54)
   \qbezier(+04.00,+27.54)(+04.59,+27.54)(+05.13,+27.32)
   \qbezier(+05.13,+27.32)(+05.68,+27.09)(+06.10,+26.68)
   \qbezier(+06.10,+26.68)(+06.52,+26.27)(+06.75,+25.73)
   \qbezier(+06.75,+25.73)(+06.99,+25.19)(+07.00,+24.60)
% elettrone curvo (1.000000,24.600000) (7.000000,24.600000) -0.010000
% cerchio r=3.000600 c=(4.000000,24.660000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+24.60)(+01.01,+24.01)(+01.25,+23.47)
   \qbezier(+01.25,+23.47)(+01.48,+22.93)(+01.90,+22.52)
   \qbezier(+01.90,+22.52)(+02.32,+22.11)(+02.87,+21.88)
   \qbezier(+02.87,+21.88)(+03.41,+21.66)(+04.00,+21.66)
   \qbezier(+04.00,+21.66)(+04.59,+21.66)(+05.13,+21.88)
   \qbezier(+05.13,+21.88)(+05.68,+22.11)(+06.10,+22.52)
   \qbezier(+06.10,+22.52)(+06.52,+22.93)(+06.75,+23.47)
   \qbezier(+06.75,+23.47)(+06.99,+24.01)(+07.00,+24.60)
% fotone curvo (-16.666667,0.000000) (1.000000,24.600000) 0.500000
% fotone semicircolare r=21.415778 c=(4.466667,3.466667) ang=(189.315711,99.315711)
% n=19
   \qbezier(-16.67,+00.00)(-15.91,+00.98)(-16.88,+01.76)
   \qbezier(-16.88,+01.76)(-17.82,+02.61)(-16.95,+03.53)
   \qbezier(-16.95,+03.53)(-16.04,+04.37)(-16.87,+05.29)
   \qbezier(-16.87,+05.29)(-17.65,+06.29)(-16.65,+07.05)
   \qbezier(-16.65,+07.05)(-15.62,+07.74)(-16.28,+08.78)
   \qbezier(-16.28,+08.78)(-16.89,+09.89)(-15.77,+10.48)
   \qbezier(-15.77,+10.48)(-14.64,+10.98)(-15.12,+12.12)
   \qbezier(-15.12,+12.12)(-15.54,+13.32)(-14.34,+13.71)
   \qbezier(-14.34,+13.71)(-13.14,+14.03)(-13.43,+15.23)
   \qbezier(-13.43,+15.23)(-13.65,+16.47)(-12.40,+16.67)
   \qbezier(-12.40,+16.67)(-11.16,+16.78)(-11.25,+18.01)
   \qbezier(-11.25,+18.01)(-11.26,+19.28)(-09.99,+19.26)
   \qbezier(-09.99,+19.26)(-08.76,+19.17)(-08.64,+20.40)
   \qbezier(-08.64,+20.40)(-08.44,+21.65)(-07.20,+21.43)
   \qbezier(-07.20,+21.43)(-05.99,+21.13)(-05.67,+22.33)
   \qbezier(-05.67,+22.33)(-05.27,+23.53)(-04.08,+23.10)
   \qbezier(-04.08,+23.10)(-02.94,+22.61)(-02.43,+23.74)
   \qbezier(-02.43,+23.74)(-01.84,+24.86)(-00.73,+24.24)
   \qbezier(-00.73,+24.24)(+00.31,+23.57)(+01.00,+24.60)
% fotone curvo (-8.333333,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=15
   \qbezier(-08.33,+00.00)(-07.43,+00.78)(-08.15,+01.73)
   \qbezier(-08.15,+01.73)(-08.75,+02.84)(-07.61,+03.39)
   \qbezier(-07.61,+03.39)(-06.47,+03.73)(-06.74,+04.90)
   \qbezier(-06.74,+04.90)(-06.84,+06.16)(-05.58,+06.19)
   \qbezier(-05.58,+06.19)(-04.39,+06.04)(-04.17,+07.22)
   \qbezier(-04.17,+07.22)(-03.74,+08.40)(-02.58,+07.93)
   \qbezier(-02.58,+07.93)(-01.55,+07.30)(-00.87,+08.29)
   \qbezier(-00.87,+08.29)(+00.00,+09.20)(+00.87,+08.29)
   \qbezier(+00.87,+08.29)(+01.55,+07.30)(+02.58,+07.93)
   \qbezier(+02.58,+07.93)(+03.74,+08.40)(+04.17,+07.22)
   \qbezier(+04.17,+07.22)(+04.39,+06.04)(+05.58,+06.19)
   \qbezier(+05.58,+06.19)(+06.84,+06.16)(+06.74,+04.90)
   \qbezier(+06.74,+04.90)(+06.47,+03.73)(+07.61,+03.39)
   \qbezier(+07.61,+03.39)(+08.75,+02.84)(+08.15,+01.73)
   \qbezier(+08.15,+01.73)(+07.43,+00.78)(+08.33,+00.00)
% fotone curvo (0.000000,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(8.333333,0.000000) ang=(180.000000,0.000000)
% n=14
   \qbezier(+00.00,+00.00)(+00.97,+00.83)(+00.21,+01.85)
   \qbezier(+00.21,+01.85)(-00.41,+03.06)(+00.83,+03.62)
   \qbezier(+00.83,+03.62)(+02.06,+03.94)(+01.82,+05.20)
   \qbezier(+01.82,+05.20)(+01.79,+06.55)(+03.14,+06.52)
   \qbezier(+03.14,+06.52)(+04.39,+06.27)(+04.72,+07.51)
   \qbezier(+04.72,+07.51)(+05.27,+08.74)(+06.48,+08.12)
   \qbezier(+06.48,+08.12)(+07.50,+07.36)(+08.33,+08.33)
   \qbezier(+08.33,+08.33)(+09.37,+09.20)(+10.19,+08.12)
   \qbezier(+10.19,+08.12)(+10.78,+06.99)(+11.95,+07.51)
   \qbezier(+11.95,+07.51)(+13.26,+07.84)(+13.53,+06.52)
   \qbezier(+13.53,+06.52)(+13.57,+05.24)(+14.85,+05.20)
   \qbezier(+14.85,+05.20)(+16.17,+04.93)(+15.84,+03.62)
   \qbezier(+15.84,+03.62)(+15.32,+02.45)(+16.46,+01.85)
   \qbezier(+16.46,+01.85)(+17.54,+01.04)(+16.67,+00.00)
% fotone curvo (7.000000,24.600000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=21.554118 c=(3.700000,3.300000) ang=(81.193207,-8.806793)
% n=19
   \qbezier(+07.00,+24.60)(+07.70,+23.57)(+08.75,+24.25)
   \qbezier(+08.75,+24.25)(+09.85,+24.88)(+10.46,+23.77)
   \qbezier(+10.46,+23.77)(+10.99,+22.64)(+12.13,+23.14)
   \qbezier(+12.13,+23.14)(+13.32,+23.58)(+13.74,+22.37)
   \qbezier(+13.74,+22.37)(+14.07,+21.17)(+15.28,+21.48)
   \qbezier(+15.28,+21.48)(+16.53,+21.72)(+16.74,+20.46)
   \qbezier(+16.74,+20.46)(+16.87,+19.22)(+18.11,+19.33)
   \qbezier(+18.11,+19.33)(+19.38,+19.35)(+19.39,+18.08)
   \qbezier(+19.39,+18.08)(+19.31,+16.84)(+20.55,+16.74)
   \qbezier(+20.55,+16.74)(+21.81,+16.55)(+21.61,+15.30)
   \qbezier(+21.61,+15.30)(+21.33,+14.08)(+22.54,+13.78)
   \qbezier(+22.54,+13.78)(+23.75,+13.39)(+23.34,+12.19)
   \qbezier(+23.34,+12.19)(+22.86,+11.04)(+24.00,+10.54)
   \qbezier(+24.00,+10.54)(+25.14,+09.95)(+24.53,+08.83)
   \qbezier(+24.53,+08.83)(+23.87,+07.78)(+24.92,+07.09)
   \qbezier(+24.92,+07.09)(+25.94,+06.34)(+25.16,+05.33)
   \qbezier(+25.16,+05.33)(+24.34,+04.39)(+25.25,+03.55)
   \qbezier(+25.25,+03.55)(+26.13,+02.63)(+25.20,+01.77)
   \qbezier(+25.20,+01.77)(+24.23,+00.98)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$61$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 62
\put(+245.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-16.6667,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 6  (1.000000 24.600000)
% new vertex 7  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% nv=0  (7.000000 24.600000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,24.600000) (7.000000,24.600000) 0.010000
% cerchio r=3.000600 c=(4.000000,24.540000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+24.60)(+01.01,+25.19)(+01.25,+25.73)
   \qbezier(+01.25,+25.73)(+01.48,+26.27)(+01.90,+26.68)
   \qbezier(+01.90,+26.68)(+02.32,+27.09)(+02.87,+27.32)
   \qbezier(+02.87,+27.32)(+03.41,+27.54)(+04.00,+27.54)
   \qbezier(+04.00,+27.54)(+04.59,+27.54)(+05.13,+27.32)
   \qbezier(+05.13,+27.32)(+05.68,+27.09)(+06.10,+26.68)
   \qbezier(+06.10,+26.68)(+06.52,+26.27)(+06.75,+25.73)
   \qbezier(+06.75,+25.73)(+06.99,+25.19)(+07.00,+24.60)
% elettrone curvo (1.000000,24.600000) (7.000000,24.600000) -0.010000
% cerchio r=3.000600 c=(4.000000,24.660000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+24.60)(+01.01,+24.01)(+01.25,+23.47)
   \qbezier(+01.25,+23.47)(+01.48,+22.93)(+01.90,+22.52)
   \qbezier(+01.90,+22.52)(+02.32,+22.11)(+02.87,+21.88)
   \qbezier(+02.87,+21.88)(+03.41,+21.66)(+04.00,+21.66)
   \qbezier(+04.00,+21.66)(+04.59,+21.66)(+05.13,+21.88)
   \qbezier(+05.13,+21.88)(+05.68,+22.11)(+06.10,+22.52)
   \qbezier(+06.10,+22.52)(+06.52,+22.93)(+06.75,+23.47)
   \qbezier(+06.75,+23.47)(+06.99,+24.01)(+07.00,+24.60)
% fotone curvo (-16.666667,0.000000) (1.000000,24.600000) 0.500000
% fotone semicircolare r=21.415778 c=(4.466667,3.466667) ang=(189.315711,99.315711)
% n=19
   \qbezier(-16.67,+00.00)(-15.91,+00.98)(-16.88,+01.76)
   \qbezier(-16.88,+01.76)(-17.82,+02.61)(-16.95,+03.53)
   \qbezier(-16.95,+03.53)(-16.04,+04.37)(-16.87,+05.29)
   \qbezier(-16.87,+05.29)(-17.65,+06.29)(-16.65,+07.05)
   \qbezier(-16.65,+07.05)(-15.62,+07.74)(-16.28,+08.78)
   \qbezier(-16.28,+08.78)(-16.89,+09.89)(-15.77,+10.48)
   \qbezier(-15.77,+10.48)(-14.64,+10.98)(-15.12,+12.12)
   \qbezier(-15.12,+12.12)(-15.54,+13.32)(-14.34,+13.71)
   \qbezier(-14.34,+13.71)(-13.14,+14.03)(-13.43,+15.23)
   \qbezier(-13.43,+15.23)(-13.65,+16.47)(-12.40,+16.67)
   \qbezier(-12.40,+16.67)(-11.16,+16.78)(-11.25,+18.01)
   \qbezier(-11.25,+18.01)(-11.26,+19.28)(-09.99,+19.26)
   \qbezier(-09.99,+19.26)(-08.76,+19.17)(-08.64,+20.40)
   \qbezier(-08.64,+20.40)(-08.44,+21.65)(-07.20,+21.43)
   \qbezier(-07.20,+21.43)(-05.99,+21.13)(-05.67,+22.33)
   \qbezier(-05.67,+22.33)(-05.27,+23.53)(-04.08,+23.10)
   \qbezier(-04.08,+23.10)(-02.94,+22.61)(-02.43,+23.74)
   \qbezier(-02.43,+23.74)(-01.84,+24.86)(-00.73,+24.24)
   \qbezier(-00.73,+24.24)(+00.31,+23.57)(+01.00,+24.60)
% fotone curvo (-8.333333,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-08.33,+00.00)(-07.41,+00.83)(-08.21,+01.78)
   \qbezier(-08.21,+01.78)(-08.92,+02.85)(-07.83,+03.52)
   \qbezier(-07.83,+03.52)(-06.71,+04.06)(-07.20,+05.19)
   \qbezier(-07.20,+05.19)(-07.58,+06.42)(-06.35,+06.76)
   \qbezier(-06.35,+06.76)(-05.13,+06.96)(-05.28,+08.19)
   \qbezier(-05.28,+08.19)(-05.30,+09.47)(-04.02,+09.45)
   \qbezier(-04.02,+09.45)(-02.79,+09.29)(-02.59,+10.52)
   \qbezier(-02.59,+10.52)(-02.25,+11.75)(-01.03,+11.37)
   \qbezier(-01.03,+11.37)(+00.11,+10.88)(+00.65,+11.99)
   \qbezier(+00.65,+11.99)(+01.32,+13.08)(+02.39,+12.37)
   \qbezier(+02.39,+12.37)(+03.34,+11.58)(+04.17,+12.50)
   \qbezier(+04.17,+12.50)(+05.12,+13.36)(+05.95,+12.37)
   \qbezier(+05.95,+12.37)(+06.63,+11.35)(+07.69,+11.99)
   \qbezier(+07.69,+11.99)(+08.85,+12.55)(+09.36,+11.37)
   \qbezier(+09.36,+11.37)(+09.73,+10.19)(+10.92,+10.52)
   \qbezier(+10.92,+10.52)(+12.19,+10.72)(+12.35,+09.45)
   \qbezier(+12.35,+09.45)(+12.38,+08.21)(+13.61,+08.19)
   \qbezier(+13.61,+08.19)(+14.89,+08.02)(+14.68,+06.76)
   \qbezier(+14.68,+06.76)(+14.36,+05.56)(+15.54,+05.19)
   \qbezier(+15.54,+05.19)(+16.71,+04.68)(+16.16,+03.52)
   \qbezier(+16.16,+03.52)(+15.51,+02.47)(+16.54,+01.78)
   \qbezier(+16.54,+01.78)(+17.52,+00.96)(+16.67,+00.00)
% fotone curvo (0.000000,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(+00.00,+00.00)(+00.99,+00.73)(+00.41,+01.81)
   \qbezier(+00.41,+01.81)(+00.20,+03.16)(+01.57,+03.26)
   \qbezier(+01.57,+03.26)(+02.75,+02.94)(+03.24,+04.06)
   \qbezier(+03.24,+04.06)(+04.17,+05.07)(+05.09,+04.06)
   \qbezier(+05.09,+04.06)(+05.58,+02.94)(+06.76,+03.26)
   \qbezier(+06.76,+03.26)(+08.13,+03.16)(+07.92,+01.81)
   \qbezier(+07.92,+01.81)(+07.35,+00.73)(+08.33,+00.00)
% fotone curvo (7.000000,24.600000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=21.554118 c=(3.700000,3.300000) ang=(81.193207,-8.806793)
% n=19
   \qbezier(+07.00,+24.60)(+07.70,+23.57)(+08.75,+24.25)
   \qbezier(+08.75,+24.25)(+09.85,+24.88)(+10.46,+23.77)
   \qbezier(+10.46,+23.77)(+10.99,+22.64)(+12.13,+23.14)
   \qbezier(+12.13,+23.14)(+13.32,+23.58)(+13.74,+22.37)
   \qbezier(+13.74,+22.37)(+14.07,+21.17)(+15.28,+21.48)
   \qbezier(+15.28,+21.48)(+16.53,+21.72)(+16.74,+20.46)
   \qbezier(+16.74,+20.46)(+16.87,+19.22)(+18.11,+19.33)
   \qbezier(+18.11,+19.33)(+19.38,+19.35)(+19.39,+18.08)
   \qbezier(+19.39,+18.08)(+19.31,+16.84)(+20.55,+16.74)
   \qbezier(+20.55,+16.74)(+21.81,+16.55)(+21.61,+15.30)
   \qbezier(+21.61,+15.30)(+21.33,+14.08)(+22.54,+13.78)
   \qbezier(+22.54,+13.78)(+23.75,+13.39)(+23.34,+12.19)
   \qbezier(+23.34,+12.19)(+22.86,+11.04)(+24.00,+10.54)
   \qbezier(+24.00,+10.54)(+25.14,+09.95)(+24.53,+08.83)
   \qbezier(+24.53,+08.83)(+23.87,+07.78)(+24.92,+07.09)
   \qbezier(+24.92,+07.09)(+25.94,+06.34)(+25.16,+05.33)
   \qbezier(+25.16,+05.33)(+24.34,+04.39)(+25.25,+03.55)
   \qbezier(+25.25,+03.55)(+26.13,+02.63)(+25.20,+01.77)
   \qbezier(+25.20,+01.77)(+24.23,+00.98)(+25.00,+00.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$62$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 63
\put(+310.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(8.33333,25)
% verticed 7=(16.6667,25)
% nv=2  (16.666667 25.000000)
% new vertex 6  (9.000000 6.000000)
% new vertex 7  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% nv=0  (15.000000 6.000000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (9.000000,6.000000) (15.000000,6.000000) 0.010000
% cerchio r=3.000600 c=(12.000000,5.940000) ang=(178.854237,1.145763)
   \qbezier(+09.00,+06.00)(+09.01,+06.59)(+09.25,+07.13)
   \qbezier(+09.25,+07.13)(+09.48,+07.67)(+09.90,+08.08)
   \qbezier(+09.90,+08.08)(+10.32,+08.49)(+10.87,+08.72)
   \qbezier(+10.87,+08.72)(+11.41,+08.94)(+12.00,+08.94)
   \qbezier(+12.00,+08.94)(+12.59,+08.94)(+13.13,+08.72)
   \qbezier(+13.13,+08.72)(+13.68,+08.49)(+14.10,+08.08)
   \qbezier(+14.10,+08.08)(+14.52,+07.67)(+14.75,+07.13)
   \qbezier(+14.75,+07.13)(+14.99,+06.59)(+15.00,+06.00)
% elettrone curvo (9.000000,6.000000) (15.000000,6.000000) -0.010000
% cerchio r=3.000600 c=(12.000000,6.060000) ang=(181.145763,358.854237)
   \qbezier(+09.00,+06.00)(+09.01,+05.41)(+09.25,+04.87)
   \qbezier(+09.25,+04.87)(+09.48,+04.33)(+09.90,+03.92)
   \qbezier(+09.90,+03.92)(+10.32,+03.51)(+10.87,+03.28)
   \qbezier(+10.87,+03.28)(+11.41,+03.06)(+12.00,+03.06)
   \qbezier(+12.00,+03.06)(+12.59,+03.06)(+13.13,+03.28)
   \qbezier(+13.13,+03.28)(+13.68,+03.51)(+14.10,+03.92)
   \qbezier(+14.10,+03.92)(+14.52,+04.33)(+14.75,+04.87)
   \qbezier(+14.75,+04.87)(+14.99,+05.41)(+15.00,+06.00)
% fotone curvo (-16.666667,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=20.833333 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=37
   \qbezier(-16.67,+00.00)(-15.77,+00.85)(-16.59,+01.77)
   \qbezier(-16.59,+01.77)(-17.37,+02.76)(-16.37,+03.52)
   \qbezier(-16.37,+03.52)(-15.34,+04.20)(-15.99,+05.25)
   \qbezier(-15.99,+05.25)(-16.60,+06.36)(-15.48,+06.94)
   \qbezier(-15.48,+06.94)(-14.34,+07.44)(-14.82,+08.58)
   \qbezier(-14.82,+08.58)(-15.22,+09.78)(-14.02,+10.16)
   \qbezier(-14.02,+10.16)(-12.82,+10.46)(-13.09,+11.67)
   \qbezier(-13.09,+11.67)(-13.29,+12.91)(-12.04,+13.09)
   \qbezier(-12.04,+13.09)(-10.81,+13.18)(-10.87,+14.42)
   \qbezier(-10.87,+14.42)(-10.86,+15.68)(-09.60,+15.64)
   \qbezier(-09.60,+15.64)(-08.37,+15.52)(-08.22,+16.75)
   \qbezier(-08.22,+16.75)(-07.99,+17.99)(-06.76,+17.74)
   \qbezier(-06.76,+17.74)(-05.56,+17.42)(-05.21,+18.60)
   \qbezier(-05.21,+18.60)(-04.78,+19.79)(-03.60,+19.33)
   \qbezier(-03.60,+19.33)(-02.48,+18.81)(-01.93,+19.92)
   \qbezier(-01.93,+19.92)(-01.31,+21.02)(-00.22,+20.37)
   \qbezier(-00.22,+20.37)(+00.80,+19.66)(+01.52,+20.66)
   \qbezier(+01.52,+20.66)(+02.32,+21.64)(+03.28,+20.81)
   \qbezier(+03.28,+20.81)(+04.17,+19.95)(+05.05,+20.81)
   \qbezier(+05.05,+20.81)(+06.01,+21.64)(+06.81,+20.66)
   \qbezier(+06.81,+20.66)(+07.54,+19.66)(+08.56,+20.37)
   \qbezier(+08.56,+20.37)(+09.64,+21.02)(+10.27,+19.92)
   \qbezier(+10.27,+19.92)(+10.81,+18.81)(+11.93,+19.33)
   \qbezier(+11.93,+19.33)(+13.11,+19.79)(+13.55,+18.60)
   \qbezier(+13.55,+18.60)(+13.90,+17.42)(+15.09,+17.74)
   \qbezier(+15.09,+17.74)(+16.33,+17.99)(+16.55,+16.75)
   \qbezier(+16.55,+16.75)(+16.70,+15.52)(+17.93,+15.64)
   \qbezier(+17.93,+15.64)(+19.19,+15.68)(+19.21,+14.42)
   \qbezier(+19.21,+14.42)(+19.14,+13.18)(+20.38,+13.09)
   \qbezier(+20.38,+13.09)(+21.63,+12.91)(+21.43,+11.67)
   \qbezier(+21.43,+11.67)(+21.15,+10.46)(+22.35,+10.16)
   \qbezier(+22.35,+10.16)(+23.56,+09.78)(+23.15,+08.58)
   \qbezier(+23.15,+08.58)(+22.68,+07.44)(+23.81,+06.94)
   \qbezier(+23.81,+06.94)(+24.93,+06.36)(+24.33,+05.25)
   \qbezier(+24.33,+05.25)(+23.67,+04.20)(+24.70,+03.52)
   \qbezier(+24.70,+03.52)(+25.71,+02.76)(+24.92,+01.77)
   \qbezier(+24.92,+01.77)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-8.333333,0.000000) (0.000000,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(-4.166667,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(-08.33,+00.00)(-07.35,+00.73)(-07.92,+01.81)
   \qbezier(-07.92,+01.81)(-08.13,+03.16)(-06.76,+03.26)
   \qbezier(-06.76,+03.26)(-05.58,+02.94)(-05.09,+04.06)
   \qbezier(-05.09,+04.06)(-04.17,+05.07)(-03.24,+04.06)
   \qbezier(-03.24,+04.06)(-02.75,+02.94)(-01.57,+03.26)
   \qbezier(-01.57,+03.26)(-00.20,+03.16)(-00.41,+01.81)
   \qbezier(-00.41,+01.81)(-00.99,+00.73)(+00.00,+00.00)
% fotone curvo (8.333333,0.000000) (9.000000,6.000000) 0.500000
% fotone semicircolare r=4.268749 c=(11.666667,2.666667) ang=(218.659808,128.659808)
% n=3
   \qbezier(+08.33,-00.00)(+08.73,+01.38)(+07.45,+02.02)
   \qbezier(+07.45,+02.02)(+06.36,+03.26)(+07.69,+04.22)
   \qbezier(+07.69,+04.22)(+09.09,+04.56)(+09.00,+06.00)
% fotone curvo (16.666667,0.000000) (15.000000,6.000000) 0.500000
% fotone semicircolare r=4.403282 c=(12.833333,2.166667) ang=(-29.475889,60.524111)
% n=3
   \qbezier(+16.67,+00.00)(+18.16,+00.79)(+17.24,+02.21)
   \qbezier(+17.24,+02.21)(+16.02,+03.05)(+16.63,+04.40)
   \qbezier(+16.63,+04.40)(+16.69,+06.09)(+15.00,+06.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$63$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 64
\put(+375.00,+144.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(0,25)
% verticed 7=(16.6667,25)
% nv=2  (16.666667 25.000000)
% new vertex 6  (5.000000 9.600000)
% new vertex 7  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% nv=0  (11.000000 9.600000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (5.000000,9.600000) (11.000000,9.600000) 0.010000
% cerchio r=3.000600 c=(8.000000,9.540000) ang=(178.854237,1.145763)
   \qbezier(+05.00,+09.60)(+05.01,+10.19)(+05.25,+10.73)
   \qbezier(+05.25,+10.73)(+05.48,+11.27)(+05.90,+11.68)
   \qbezier(+05.90,+11.68)(+06.32,+12.09)(+06.87,+12.32)
   \qbezier(+06.87,+12.32)(+07.41,+12.54)(+08.00,+12.54)
   \qbezier(+08.00,+12.54)(+08.59,+12.54)(+09.13,+12.32)
   \qbezier(+09.13,+12.32)(+09.68,+12.09)(+10.10,+11.68)
   \qbezier(+10.10,+11.68)(+10.52,+11.27)(+10.75,+10.73)
   \qbezier(+10.75,+10.73)(+10.99,+10.19)(+11.00,+09.60)
% elettrone curvo (5.000000,9.600000) (11.000000,9.600000) -0.010000
% cerchio r=3.000600 c=(8.000000,9.660000) ang=(181.145763,358.854237)
   \qbezier(+05.00,+09.60)(+05.01,+09.01)(+05.25,+08.47)
   \qbezier(+05.25,+08.47)(+05.48,+07.93)(+05.90,+07.52)
   \qbezier(+05.90,+07.52)(+06.32,+07.11)(+06.87,+06.88)
   \qbezier(+06.87,+06.88)(+07.41,+06.66)(+08.00,+06.66)
   \qbezier(+08.00,+06.66)(+08.59,+06.66)(+09.13,+06.88)
   \qbezier(+09.13,+06.88)(+09.68,+07.11)(+10.10,+07.52)
   \qbezier(+10.10,+07.52)(+10.52,+07.93)(+10.75,+08.47)
   \qbezier(+10.75,+08.47)(+10.99,+09.01)(+11.00,+09.60)
% fotone curvo (-16.666667,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=20.833333 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=37
   \qbezier(-16.67,+00.00)(-15.77,+00.85)(-16.59,+01.77)
   \qbezier(-16.59,+01.77)(-17.37,+02.76)(-16.37,+03.52)
   \qbezier(-16.37,+03.52)(-15.34,+04.20)(-15.99,+05.25)
   \qbezier(-15.99,+05.25)(-16.60,+06.36)(-15.48,+06.94)
   \qbezier(-15.48,+06.94)(-14.34,+07.44)(-14.82,+08.58)
   \qbezier(-14.82,+08.58)(-15.22,+09.78)(-14.02,+10.16)
   \qbezier(-14.02,+10.16)(-12.82,+10.46)(-13.09,+11.67)
   \qbezier(-13.09,+11.67)(-13.29,+12.91)(-12.04,+13.09)
   \qbezier(-12.04,+13.09)(-10.81,+13.18)(-10.87,+14.42)
   \qbezier(-10.87,+14.42)(-10.86,+15.68)(-09.60,+15.64)
   \qbezier(-09.60,+15.64)(-08.37,+15.52)(-08.22,+16.75)
   \qbezier(-08.22,+16.75)(-07.99,+17.99)(-06.76,+17.74)
   \qbezier(-06.76,+17.74)(-05.56,+17.42)(-05.21,+18.60)
   \qbezier(-05.21,+18.60)(-04.78,+19.79)(-03.60,+19.33)
   \qbezier(-03.60,+19.33)(-02.48,+18.81)(-01.93,+19.92)
   \qbezier(-01.93,+19.92)(-01.31,+21.02)(-00.22,+20.37)
   \qbezier(-00.22,+20.37)(+00.80,+19.66)(+01.52,+20.66)
   \qbezier(+01.52,+20.66)(+02.32,+21.64)(+03.28,+20.81)
   \qbezier(+03.28,+20.81)(+04.17,+19.95)(+05.05,+20.81)
   \qbezier(+05.05,+20.81)(+06.01,+21.64)(+06.81,+20.66)
   \qbezier(+06.81,+20.66)(+07.54,+19.66)(+08.56,+20.37)
   \qbezier(+08.56,+20.37)(+09.64,+21.02)(+10.27,+19.92)
   \qbezier(+10.27,+19.92)(+10.81,+18.81)(+11.93,+19.33)
   \qbezier(+11.93,+19.33)(+13.11,+19.79)(+13.55,+18.60)
   \qbezier(+13.55,+18.60)(+13.90,+17.42)(+15.09,+17.74)
   \qbezier(+15.09,+17.74)(+16.33,+17.99)(+16.55,+16.75)
   \qbezier(+16.55,+16.75)(+16.70,+15.52)(+17.93,+15.64)
   \qbezier(+17.93,+15.64)(+19.19,+15.68)(+19.21,+14.42)
   \qbezier(+19.21,+14.42)(+19.14,+13.18)(+20.38,+13.09)
   \qbezier(+20.38,+13.09)(+21.63,+12.91)(+21.43,+11.67)
   \qbezier(+21.43,+11.67)(+21.15,+10.46)(+22.35,+10.16)
   \qbezier(+22.35,+10.16)(+23.56,+09.78)(+23.15,+08.58)
   \qbezier(+23.15,+08.58)(+22.68,+07.44)(+23.81,+06.94)
   \qbezier(+23.81,+06.94)(+24.93,+06.36)(+24.33,+05.25)
   \qbezier(+24.33,+05.25)(+23.67,+04.20)(+24.70,+03.52)
   \qbezier(+24.70,+03.52)(+25.71,+02.76)(+24.92,+01.77)
   \qbezier(+24.92,+01.77)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-8.333333,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=8.333333 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=15
   \qbezier(-08.33,+00.00)(-07.43,+00.78)(-08.15,+01.73)
   \qbezier(-08.15,+01.73)(-08.75,+02.84)(-07.61,+03.39)
   \qbezier(-07.61,+03.39)(-06.47,+03.73)(-06.74,+04.90)
   \qbezier(-06.74,+04.90)(-06.84,+06.16)(-05.58,+06.19)
   \qbezier(-05.58,+06.19)(-04.39,+06.04)(-04.17,+07.22)
   \qbezier(-04.17,+07.22)(-03.74,+08.40)(-02.58,+07.93)
   \qbezier(-02.58,+07.93)(-01.55,+07.30)(-00.87,+08.29)
   \qbezier(-00.87,+08.29)(+00.00,+09.20)(+00.87,+08.29)
   \qbezier(+00.87,+08.29)(+01.55,+07.30)(+02.58,+07.93)
   \qbezier(+02.58,+07.93)(+03.74,+08.40)(+04.17,+07.22)
   \qbezier(+04.17,+07.22)(+04.39,+06.04)(+05.58,+06.19)
   \qbezier(+05.58,+06.19)(+06.84,+06.16)(+06.74,+04.90)
   \qbezier(+06.74,+04.90)(+06.47,+03.73)(+07.61,+03.39)
   \qbezier(+07.61,+03.39)(+08.75,+02.84)(+08.15,+01.73)
   \qbezier(+08.15,+01.73)(+07.43,+00.78)(+08.33,+00.00)
% fotone curvo (0.000000,0.000000) (5.000000,9.600000) 0.500000
% fotone semicircolare r=7.653757 c=(7.300000,2.300000) ang=(197.487997,107.487997)
% n=6
   \qbezier(+00.00,+00.00)(+00.74,+01.14)(-00.35,+01.97)
   \qbezier(-00.35,+01.97)(-01.31,+03.06)(-00.17,+03.96)
   \qbezier(-00.17,+03.96)(+01.04,+04.58)(+00.51,+05.84)
   \qbezier(+00.51,+05.84)(+00.22,+07.26)(+01.66,+07.47)
   \qbezier(+01.66,+07.47)(+03.02,+07.41)(+03.19,+08.76)
   \qbezier(+03.19,+08.76)(+03.65,+10.14)(+05.00,+09.60)
% fotone curvo (16.666667,0.000000) (11.000000,9.600000) 0.500000
% fotone semicircolare r=7.882611 c=(9.033333,1.966667) ang=(-14.447591,75.552409)
% n=7
   \qbezier(+16.67,-00.00)(+17.71,+00.74)(+16.91,+01.75)
   \qbezier(+16.91,+01.75)(+16.01,+02.56)(+16.76,+03.51)
   \qbezier(+16.76,+03.51)(+17.38,+04.63)(+16.23,+05.19)
   \qbezier(+16.23,+05.19)(+15.07,+05.53)(+15.33,+06.71)
   \qbezier(+15.33,+06.71)(+15.40,+07.99)(+14.12,+07.99)
   \qbezier(+14.12,+07.99)(+12.92,+07.79)(+12.65,+08.97)
   \qbezier(+12.65,+08.97)(+12.15,+10.15)(+11.00,+09.60)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$64$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 65
\put(-80.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(0,25)
% verticed 7=(8.33333,25)
% nv=2  (8.333333 25.000000)
% new vertex 6  (1.000000 6.000000)
% new vertex 7  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% nv=0  (7.000000 6.000000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,6.000000) (7.000000,6.000000) 0.010000
% cerchio r=3.000600 c=(4.000000,5.940000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+06.00)(+01.01,+06.59)(+01.25,+07.13)
   \qbezier(+01.25,+07.13)(+01.48,+07.67)(+01.90,+08.08)
   \qbezier(+01.90,+08.08)(+02.32,+08.49)(+02.87,+08.72)
   \qbezier(+02.87,+08.72)(+03.41,+08.94)(+04.00,+08.94)
   \qbezier(+04.00,+08.94)(+04.59,+08.94)(+05.13,+08.72)
   \qbezier(+05.13,+08.72)(+05.68,+08.49)(+06.10,+08.08)
   \qbezier(+06.10,+08.08)(+06.52,+07.67)(+06.75,+07.13)
   \qbezier(+06.75,+07.13)(+06.99,+06.59)(+07.00,+06.00)
% elettrone curvo (1.000000,6.000000) (7.000000,6.000000) -0.010000
% cerchio r=3.000600 c=(4.000000,6.060000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+06.00)(+01.01,+05.41)(+01.25,+04.87)
   \qbezier(+01.25,+04.87)(+01.48,+04.33)(+01.90,+03.92)
   \qbezier(+01.90,+03.92)(+02.32,+03.51)(+02.87,+03.28)
   \qbezier(+02.87,+03.28)(+03.41,+03.06)(+04.00,+03.06)
   \qbezier(+04.00,+03.06)(+04.59,+03.06)(+05.13,+03.28)
   \qbezier(+05.13,+03.28)(+05.68,+03.51)(+06.10,+03.92)
   \qbezier(+06.10,+03.92)(+06.52,+04.33)(+06.75,+04.87)
   \qbezier(+06.75,+04.87)(+06.99,+05.41)(+07.00,+06.00)
% fotone curvo (-16.666667,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=20.833333 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=37
   \qbezier(-16.67,+00.00)(-15.77,+00.85)(-16.59,+01.77)
   \qbezier(-16.59,+01.77)(-17.37,+02.76)(-16.37,+03.52)
   \qbezier(-16.37,+03.52)(-15.34,+04.20)(-15.99,+05.25)
   \qbezier(-15.99,+05.25)(-16.60,+06.36)(-15.48,+06.94)
   \qbezier(-15.48,+06.94)(-14.34,+07.44)(-14.82,+08.58)
   \qbezier(-14.82,+08.58)(-15.22,+09.78)(-14.02,+10.16)
   \qbezier(-14.02,+10.16)(-12.82,+10.46)(-13.09,+11.67)
   \qbezier(-13.09,+11.67)(-13.29,+12.91)(-12.04,+13.09)
   \qbezier(-12.04,+13.09)(-10.81,+13.18)(-10.87,+14.42)
   \qbezier(-10.87,+14.42)(-10.86,+15.68)(-09.60,+15.64)
   \qbezier(-09.60,+15.64)(-08.37,+15.52)(-08.22,+16.75)
   \qbezier(-08.22,+16.75)(-07.99,+17.99)(-06.76,+17.74)
   \qbezier(-06.76,+17.74)(-05.56,+17.42)(-05.21,+18.60)
   \qbezier(-05.21,+18.60)(-04.78,+19.79)(-03.60,+19.33)
   \qbezier(-03.60,+19.33)(-02.48,+18.81)(-01.93,+19.92)
   \qbezier(-01.93,+19.92)(-01.31,+21.02)(-00.22,+20.37)
   \qbezier(-00.22,+20.37)(+00.80,+19.66)(+01.52,+20.66)
   \qbezier(+01.52,+20.66)(+02.32,+21.64)(+03.28,+20.81)
   \qbezier(+03.28,+20.81)(+04.17,+19.95)(+05.05,+20.81)
   \qbezier(+05.05,+20.81)(+06.01,+21.64)(+06.81,+20.66)
   \qbezier(+06.81,+20.66)(+07.54,+19.66)(+08.56,+20.37)
   \qbezier(+08.56,+20.37)(+09.64,+21.02)(+10.27,+19.92)
   \qbezier(+10.27,+19.92)(+10.81,+18.81)(+11.93,+19.33)
   \qbezier(+11.93,+19.33)(+13.11,+19.79)(+13.55,+18.60)
   \qbezier(+13.55,+18.60)(+13.90,+17.42)(+15.09,+17.74)
   \qbezier(+15.09,+17.74)(+16.33,+17.99)(+16.55,+16.75)
   \qbezier(+16.55,+16.75)(+16.70,+15.52)(+17.93,+15.64)
   \qbezier(+17.93,+15.64)(+19.19,+15.68)(+19.21,+14.42)
   \qbezier(+19.21,+14.42)(+19.14,+13.18)(+20.38,+13.09)
   \qbezier(+20.38,+13.09)(+21.63,+12.91)(+21.43,+11.67)
   \qbezier(+21.43,+11.67)(+21.15,+10.46)(+22.35,+10.16)
   \qbezier(+22.35,+10.16)(+23.56,+09.78)(+23.15,+08.58)
   \qbezier(+23.15,+08.58)(+22.68,+07.44)(+23.81,+06.94)
   \qbezier(+23.81,+06.94)(+24.93,+06.36)(+24.33,+05.25)
   \qbezier(+24.33,+05.25)(+23.67,+04.20)(+24.70,+03.52)
   \qbezier(+24.70,+03.52)(+25.71,+02.76)(+24.92,+01.77)
   \qbezier(+24.92,+01.77)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-8.333333,0.000000) (16.666667,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-08.33,+00.00)(-07.41,+00.83)(-08.21,+01.78)
   \qbezier(-08.21,+01.78)(-08.92,+02.85)(-07.83,+03.52)
   \qbezier(-07.83,+03.52)(-06.71,+04.06)(-07.20,+05.19)
   \qbezier(-07.20,+05.19)(-07.58,+06.42)(-06.35,+06.76)
   \qbezier(-06.35,+06.76)(-05.13,+06.96)(-05.28,+08.19)
   \qbezier(-05.28,+08.19)(-05.30,+09.47)(-04.02,+09.45)
   \qbezier(-04.02,+09.45)(-02.79,+09.29)(-02.59,+10.52)
   \qbezier(-02.59,+10.52)(-02.25,+11.75)(-01.03,+11.37)
   \qbezier(-01.03,+11.37)(+00.11,+10.88)(+00.65,+11.99)
   \qbezier(+00.65,+11.99)(+01.32,+13.08)(+02.39,+12.37)
   \qbezier(+02.39,+12.37)(+03.34,+11.58)(+04.17,+12.50)
   \qbezier(+04.17,+12.50)(+05.12,+13.36)(+05.95,+12.37)
   \qbezier(+05.95,+12.37)(+06.63,+11.35)(+07.69,+11.99)
   \qbezier(+07.69,+11.99)(+08.85,+12.55)(+09.36,+11.37)
   \qbezier(+09.36,+11.37)(+09.73,+10.19)(+10.92,+10.52)
   \qbezier(+10.92,+10.52)(+12.19,+10.72)(+12.35,+09.45)
   \qbezier(+12.35,+09.45)(+12.38,+08.21)(+13.61,+08.19)
   \qbezier(+13.61,+08.19)(+14.89,+08.02)(+14.68,+06.76)
   \qbezier(+14.68,+06.76)(+14.36,+05.56)(+15.54,+05.19)
   \qbezier(+15.54,+05.19)(+16.71,+04.68)(+16.16,+03.52)
   \qbezier(+16.16,+03.52)(+15.51,+02.47)(+16.54,+01.78)
   \qbezier(+16.54,+01.78)(+17.52,+00.96)(+16.67,+00.00)
% fotone curvo (0.000000,0.000000) (1.000000,6.000000) 0.500000
% fotone semicircolare r=4.301163 c=(3.500000,2.500000) ang=(215.537678,125.537678)
% n=3
   \qbezier(-00.00,+00.00)(+00.48,+01.37)(-00.78,+02.08)
   \qbezier(-00.78,+02.08)(-01.80,+03.38)(-00.42,+04.28)
   \qbezier(-00.42,+04.28)(+01.01,+04.55)(+01.00,+06.00)
% fotone curvo (8.333333,0.000000) (7.000000,6.000000) 0.500000
% fotone semicircolare r=4.346135 c=(4.666667,2.333333) ang=(-32.471192,57.528808)
% n=3
   \qbezier(+08.33,+00.00)(+09.85,+00.70)(+09.01,+02.15)
   \qbezier(+09.01,+02.15)(+07.85,+03.04)(+08.52,+04.34)
   \qbezier(+08.52,+04.34)(+08.67,+06.01)(+07.00,+06.00)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$65$}
}}
% fset=0 0 0 0 0 1002 1002 
% topologia 66
\put(-15.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-16.6667,0)
% verticeb 2=(-8.33333,0)
% verticeb 3=(0,0)
% verticeb 4=(8.33333,0)
% verticeb 5=(16.6667,0)
% verticeb 8=(25,0)
% verticec 6=(-8.33333,25)
% verticed 7=(16.6667,25)
% nv=2  (16.666667 25.000000)
% new vertex 6  (1.000000 14.400000)
% new vertex 7  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% nv=0  (7.000000 14.400000)
% elettrone curvo (-16.666667,0.000000) (-8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(-12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-16.67,+00.00)(-12.50,+00.02)(-08.33,+00.00)
% elettrone curvo (-8.333333,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(-4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(-04.17,+00.02)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=833.343750 c=(4.166667,-833.333333) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+04.17,+00.02)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (16.666667,0.000000) 100.000000
% cerchio r=833.343750 c=(12.500000,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+12.50,+00.02)(+16.67,+00.00)
% elettrone curvo (16.666667,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=833.343750 c=(20.833333,-833.333333) ang=(90.286477,89.713523)
   \qbezier(+16.67,+00.00)(+20.83,+00.02)(+25.00,+00.00)
% elettrone curvo (1.000000,14.400000) (7.000000,14.400000) 0.010000
% cerchio r=3.000600 c=(4.000000,14.340000) ang=(178.854237,1.145763)
   \qbezier(+01.00,+14.40)(+01.01,+14.99)(+01.25,+15.53)
   \qbezier(+01.25,+15.53)(+01.48,+16.07)(+01.90,+16.48)
   \qbezier(+01.90,+16.48)(+02.32,+16.89)(+02.87,+17.12)
   \qbezier(+02.87,+17.12)(+03.41,+17.34)(+04.00,+17.34)
   \qbezier(+04.00,+17.34)(+04.59,+17.34)(+05.13,+17.12)
   \qbezier(+05.13,+17.12)(+05.68,+16.89)(+06.10,+16.48)
   \qbezier(+06.10,+16.48)(+06.52,+16.07)(+06.75,+15.53)
   \qbezier(+06.75,+15.53)(+06.99,+14.99)(+07.00,+14.40)
% elettrone curvo (1.000000,14.400000) (7.000000,14.400000) -0.010000
% cerchio r=3.000600 c=(4.000000,14.460000) ang=(181.145763,358.854237)
   \qbezier(+01.00,+14.40)(+01.01,+13.81)(+01.25,+13.27)
   \qbezier(+01.25,+13.27)(+01.48,+12.73)(+01.90,+12.32)
   \qbezier(+01.90,+12.32)(+02.32,+11.91)(+02.87,+11.68)
   \qbezier(+02.87,+11.68)(+03.41,+11.46)(+04.00,+11.46)
   \qbezier(+04.00,+11.46)(+04.59,+11.46)(+05.13,+11.68)
   \qbezier(+05.13,+11.68)(+05.68,+11.91)(+06.10,+12.32)
   \qbezier(+06.10,+12.32)(+06.52,+12.73)(+06.75,+13.27)
   \qbezier(+06.75,+13.27)(+06.99,+13.81)(+07.00,+14.40)
% fotone curvo (-16.666667,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=20.833333 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=37
   \qbezier(-16.67,+00.00)(-15.77,+00.85)(-16.59,+01.77)
   \qbezier(-16.59,+01.77)(-17.37,+02.76)(-16.37,+03.52)
   \qbezier(-16.37,+03.52)(-15.34,+04.20)(-15.99,+05.25)
   \qbezier(-15.99,+05.25)(-16.60,+06.36)(-15.48,+06.94)
   \qbezier(-15.48,+06.94)(-14.34,+07.44)(-14.82,+08.58)
   \qbezier(-14.82,+08.58)(-15.22,+09.78)(-14.02,+10.16)
   \qbezier(-14.02,+10.16)(-12.82,+10.46)(-13.09,+11.67)
   \qbezier(-13.09,+11.67)(-13.29,+12.91)(-12.04,+13.09)
   \qbezier(-12.04,+13.09)(-10.81,+13.18)(-10.87,+14.42)
   \qbezier(-10.87,+14.42)(-10.86,+15.68)(-09.60,+15.64)
   \qbezier(-09.60,+15.64)(-08.37,+15.52)(-08.22,+16.75)
   \qbezier(-08.22,+16.75)(-07.99,+17.99)(-06.76,+17.74)
   \qbezier(-06.76,+17.74)(-05.56,+17.42)(-05.21,+18.60)
   \qbezier(-05.21,+18.60)(-04.78,+19.79)(-03.60,+19.33)
   \qbezier(-03.60,+19.33)(-02.48,+18.81)(-01.93,+19.92)
   \qbezier(-01.93,+19.92)(-01.31,+21.02)(-00.22,+20.37)
   \qbezier(-00.22,+20.37)(+00.80,+19.66)(+01.52,+20.66)
   \qbezier(+01.52,+20.66)(+02.32,+21.64)(+03.28,+20.81)
   \qbezier(+03.28,+20.81)(+04.17,+19.95)(+05.05,+20.81)
   \qbezier(+05.05,+20.81)(+06.01,+21.64)(+06.81,+20.66)
   \qbezier(+06.81,+20.66)(+07.54,+19.66)(+08.56,+20.37)
   \qbezier(+08.56,+20.37)(+09.64,+21.02)(+10.27,+19.92)
   \qbezier(+10.27,+19.92)(+10.81,+18.81)(+11.93,+19.33)
   \qbezier(+11.93,+19.33)(+13.11,+19.79)(+13.55,+18.60)
   \qbezier(+13.55,+18.60)(+13.90,+17.42)(+15.09,+17.74)
   \qbezier(+15.09,+17.74)(+16.33,+17.99)(+16.55,+16.75)
   \qbezier(+16.55,+16.75)(+16.70,+15.52)(+17.93,+15.64)
   \qbezier(+17.93,+15.64)(+19.19,+15.68)(+19.21,+14.42)
   \qbezier(+19.21,+14.42)(+19.14,+13.18)(+20.38,+13.09)
   \qbezier(+20.38,+13.09)(+21.63,+12.91)(+21.43,+11.67)
   \qbezier(+21.43,+11.67)(+21.15,+10.46)(+22.35,+10.16)
   \qbezier(+22.35,+10.16)(+23.56,+09.78)(+23.15,+08.58)
   \qbezier(+23.15,+08.58)(+22.68,+07.44)(+23.81,+06.94)
   \qbezier(+23.81,+06.94)(+24.93,+06.36)(+24.33,+05.25)
   \qbezier(+24.33,+05.25)(+23.67,+04.20)(+24.70,+03.52)
   \qbezier(+24.70,+03.52)(+25.71,+02.76)(+24.92,+01.77)
   \qbezier(+24.92,+01.77)(+24.10,+00.85)(+25.00,+00.00)
% fotone curvo (-8.333333,0.000000) (1.000000,14.400000) 0.500000
% fotone semicircolare r=12.134066 c=(3.533333,2.533333) ang=(192.050785,102.050785)
% n=10
   \qbezier(-08.33,+00.00)(-07.55,+01.06)(-08.58,+01.89)
   \qbezier(-08.58,+01.89)(-09.55,+02.86)(-08.54,+03.79)
   \qbezier(-08.54,+03.79)(-07.47,+04.56)(-08.19,+05.66)
   \qbezier(-08.19,+05.66)(-08.80,+06.89)(-07.56,+07.46)
   \qbezier(-07.56,+07.46)(-06.30,+07.86)(-06.65,+09.13)
   \qbezier(-06.65,+09.13)(-06.85,+10.49)(-05.49,+10.64)
   \qbezier(-05.49,+10.64)(-04.17,+10.64)(-04.11,+11.96)
   \qbezier(-04.11,+11.96)(-03.89,+13.31)(-02.54,+13.04)
   \qbezier(-02.54,+13.04)(-01.29,+12.62)(-00.83,+13.86)
   \qbezier(-00.83,+13.86)(-00.19,+15.07)(+01.00,+14.40)
% fotone curvo (0.000000,0.000000) (8.333333,0.000000) 0.000000
% fotone semicircolare r=4.166667 c=(4.166667,0.000000) ang=(180.000000,0.000000)
% n=7
   \qbezier(+00.00,+00.00)(+00.99,+00.73)(+00.41,+01.81)
   \qbezier(+00.41,+01.81)(+00.20,+03.16)(+01.57,+03.26)
   \qbezier(+01.57,+03.26)(+02.75,+02.94)(+03.24,+04.06)
   \qbezier(+03.24,+04.06)(+04.17,+05.07)(+05.09,+04.06)
   \qbezier(+05.09,+04.06)(+05.58,+02.94)(+06.76,+03.26)
   \qbezier(+06.76,+03.26)(+08.13,+03.16)(+07.92,+01.81)
   \qbezier(+07.92,+01.81)(+07.35,+00.73)(+08.33,+00.00)
% fotone curvo (16.666667,0.000000) (7.000000,14.400000) 0.500000
% fotone semicircolare r=12.263858 c=(4.633333,2.366667) ang=(-11.126684,78.873316)
% n=11
   \qbezier(+16.67,+00.00)(+17.67,+00.76)(+16.88,+01.74)
   \qbezier(+16.88,+01.74)(+16.02,+02.59)(+16.85,+03.49)
   \qbezier(+16.85,+03.49)(+17.60,+04.50)(+16.56,+05.21)
   \qbezier(+16.56,+05.21)(+15.50,+05.79)(+16.04,+06.88)
   \qbezier(+16.04,+06.88)(+16.47,+08.06)(+15.28,+08.46)
   \qbezier(+15.28,+08.46)(+14.09,+08.72)(+14.30,+09.91)
   \qbezier(+14.30,+09.91)(+14.39,+11.17)(+13.13,+11.21)
   \qbezier(+13.13,+11.21)(+11.92,+11.12)(+11.78,+12.33)
   \qbezier(+11.78,+12.33)(+11.51,+13.56)(+10.29,+13.25)
   \qbezier(+10.29,+13.25)(+09.16,+12.82)(+08.69,+13.94)
   \qbezier(+08.69,+13.94)(+08.08,+15.04)(+07.00,+14.40)
% elettrone curvo (-16.666667,0.000000) (-21.666667,0.000000) 100.000000
% cerchio r=500.006250 c=(-19.166667,500.000000) ang=(270.286477,269.713523)
   \qbezier(-16.67,+00.00)(-19.17,-00.01)(-21.67,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$66$}
}}
% fset=0 0 0 0 1003 1003 1003 
% topologia 67
\put(+50.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-15,0)
% verticeb 2=(-5,0)
% verticeb 3=(5,0)
% verticeb 4=(15,0)
% verticeb 8=(25,0)
% verticec 5=(-5,25)
% verticed 6=(15,25)
% verticed 7=(25,25)
% nv=3  (25.000000 25.000000)
% new vertex 5  (-5.000000 32.000000)
% new vertex 6  (15.000000 19.000000)
% new vertex 7  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% elettrone curvo (-15.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(-10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-15.00,-00.00)(-10.00,+00.02)(-05.00,-00.00)
% elettrone curvo (-5.000000,0.000000) (5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(0.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,-00.00)(+00.00,+00.02)(+05.00,-00.00)
% elettrone curvo (5.000000,0.000000) (15.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+05.00,-00.00)(+10.00,+00.02)(+15.00,-00.00)
% elettrone curvo (15.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(20.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+15.00,-00.00)(+20.00,+00.02)(+25.00,-00.00)
% elettrone curvo (-5.000000,32.000000) (15.000000,19.000000) 100.000000
% cerchio r=2385.401905 c=(-1295.000000,-1974.500000) ang=(57.262609,56.689656)
   \qbezier(-05.00,+32.00)(+05.03,+25.55)(+15.00,+19.00)
% elettrone curvo (-5.000000,32.000000) (25.000000,32.000000) 100.000000
% cerchio r=3000.037500 c=(10.000000,-2968.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,+32.00)(+10.00,+32.07)(+25.00,+32.00)
% elettrone curvo (15.000000,19.000000) (25.000000,32.000000) 100.000000
% cerchio r=1640.142448 c=(1320.000000,-974.500000) ang=(142.717884,142.144931)
   \qbezier(+15.00,+19.00)(+19.97,+25.52)(+25.00,+32.00)
% fotone curvo (-15.000000,0.000000) (5.000000,0.000000) 0.000000
% fotone semicircolare r=10.000000 c=(-5.000000,0.000000) ang=(180.000000,0.000000)
% n=18
   \qbezier(-15.00,+00.00)(-14.10,+00.80)(-14.85,+01.74)
   \qbezier(-14.85,+01.74)(-15.50,+02.81)(-14.40,+03.42)
   \qbezier(-14.40,+03.42)(-13.28,+03.86)(-13.66,+05.00)
   \qbezier(-13.66,+05.00)(-13.90,+06.23)(-12.66,+06.43)
   \qbezier(-12.66,+06.43)(-11.46,+06.46)(-11.43,+07.66)
   \qbezier(-11.43,+07.66)(-11.23,+08.90)(-10.00,+08.66)
   \qbezier(-10.00,+08.66)(-08.86,+08.28)(-08.42,+09.40)
   \qbezier(-08.42,+09.40)(-07.81,+10.50)(-06.74,+09.85)
   \qbezier(-06.74,+09.85)(-05.80,+09.10)(-05.00,+10.00)
   \qbezier(-05.00,+10.00)(-04.05,+10.83)(-03.26,+09.85)
   \qbezier(-03.26,+09.85)(-02.64,+08.82)(-01.58,+09.40)
   \qbezier(-01.58,+09.40)(-00.41,+09.85)(-00.00,+08.66)
   \qbezier(-00.00,+08.66)(+00.24,+07.48)(+01.43,+07.66)
   \qbezier(+01.43,+07.66)(+02.69,+07.69)(+02.66,+06.43)
   \qbezier(+02.66,+06.43)(+02.48,+05.24)(+03.66,+05.00)
   \qbezier(+03.66,+05.00)(+04.85,+04.59)(+04.40,+03.42)
   \qbezier(+04.40,+03.42)(+03.82,+02.36)(+04.85,+01.74)
   \qbezier(+04.85,+01.74)(+05.83,+00.95)(+05.00,+00.00)
% fotone obliquo (-5.000000,0.000000) (-5.000000,32.000000) 
   \qbezier(-05.00,+00.00)(-03.22,+00.89)(-05.00,+01.78)
   \qbezier(-05.00,+01.78)(-06.78,+02.67)(-05.00,+03.56)
   \qbezier(-05.00,+03.56)(-03.22,+04.44)(-05.00,+05.33)
   \qbezier(-05.00,+05.33)(-06.78,+06.22)(-05.00,+07.11)
   \qbezier(-05.00,+07.11)(-03.22,+08.00)(-05.00,+08.89)
   \qbezier(-05.00,+08.89)(-06.78,+09.78)(-05.00,+10.67)
   \qbezier(-05.00,+10.67)(-03.22,+11.56)(-05.00,+12.44)
   \qbezier(-05.00,+12.44)(-06.78,+13.33)(-05.00,+14.22)
   \qbezier(-05.00,+14.22)(-03.22,+15.11)(-05.00,+16.00)
   \qbezier(-05.00,+16.00)(-06.78,+16.89)(-05.00,+17.78)
   \qbezier(-05.00,+17.78)(-03.22,+18.67)(-05.00,+19.56)
   \qbezier(-05.00,+19.56)(-06.78,+20.44)(-05.00,+21.33)
   \qbezier(-05.00,+21.33)(-03.22,+22.22)(-05.00,+23.11)
   \qbezier(-05.00,+23.11)(-06.78,+24.00)(-05.00,+24.89)
   \qbezier(-05.00,+24.89)(-03.22,+25.78)(-05.00,+26.67)
   \qbezier(-05.00,+26.67)(-06.78,+27.56)(-05.00,+28.44)
   \qbezier(-05.00,+28.44)(-03.22,+29.33)(-05.00,+30.22)
   \qbezier(-05.00,+30.22)(-06.78,+31.11)(-05.00,+32.00)
% fotone obliquo (15.000000,0.000000) (15.000000,19.000000) 
   \qbezier(+15.00,+00.00)(+16.73,+00.86)(+15.00,+01.73)
   \qbezier(+15.00,+01.73)(+13.27,+02.59)(+15.00,+03.45)
   \qbezier(+15.00,+03.45)(+16.73,+04.32)(+15.00,+05.18)
   \qbezier(+15.00,+05.18)(+13.27,+06.05)(+15.00,+06.91)
   \qbezier(+15.00,+06.91)(+16.73,+07.77)(+15.00,+08.64)
   \qbezier(+15.00,+08.64)(+13.27,+09.50)(+15.00,+10.36)
   \qbezier(+15.00,+10.36)(+16.73,+11.23)(+15.00,+12.09)
   \qbezier(+15.00,+12.09)(+13.27,+12.95)(+15.00,+13.82)
   \qbezier(+15.00,+13.82)(+16.73,+14.68)(+15.00,+15.55)
   \qbezier(+15.00,+15.55)(+13.27,+16.41)(+15.00,+17.27)
   \qbezier(+15.00,+17.27)(+16.73,+18.14)(+15.00,+19.00)
% fotone obliquo (25.000000,32.000000) (25.000000,0.000000) 
   \qbezier(+25.00,+32.00)(+23.22,+31.11)(+25.00,+30.22)
   \qbezier(+25.00,+30.22)(+26.78,+29.33)(+25.00,+28.44)
   \qbezier(+25.00,+28.44)(+23.22,+27.56)(+25.00,+26.67)
   \qbezier(+25.00,+26.67)(+26.78,+25.78)(+25.00,+24.89)
   \qbezier(+25.00,+24.89)(+23.22,+24.00)(+25.00,+23.11)
   \qbezier(+25.00,+23.11)(+26.78,+22.22)(+25.00,+21.33)
   \qbezier(+25.00,+21.33)(+23.22,+20.44)(+25.00,+19.56)
   \qbezier(+25.00,+19.56)(+26.78,+18.67)(+25.00,+17.78)
   \qbezier(+25.00,+17.78)(+23.22,+16.89)(+25.00,+16.00)
   \qbezier(+25.00,+16.00)(+26.78,+15.11)(+25.00,+14.22)
   \qbezier(+25.00,+14.22)(+23.22,+13.33)(+25.00,+12.44)
   \qbezier(+25.00,+12.44)(+26.78,+11.56)(+25.00,+10.67)
   \qbezier(+25.00,+10.67)(+23.22,+09.78)(+25.00,+08.89)
   \qbezier(+25.00,+08.89)(+26.78,+08.00)(+25.00,+07.11)
   \qbezier(+25.00,+07.11)(+23.22,+06.22)(+25.00,+05.33)
   \qbezier(+25.00,+05.33)(+26.78,+04.44)(+25.00,+03.56)
   \qbezier(+25.00,+03.56)(+23.22,+02.67)(+25.00,+01.78)
   \qbezier(+25.00,+01.78)(+26.78,+00.89)(+25.00,+00.00)
% elettrone curvo (-15.000000,0.000000) (-20.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-17.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-15.00,+00.00)(-17.50,-00.01)(-20.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$67$}
}}
% fset=0 0 0 0 1003 1003 1003 
% topologia 68
\put(+115.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-15,0)
% verticeb 2=(-5,0)
% verticeb 3=(5,0)
% verticeb 4=(15,0)
% verticeb 8=(25,0)
% verticec 5=(-5,25)
% verticed 6=(5,25)
% verticed 7=(25,25)
% nv=3  (25.000000 25.000000)
% new vertex 5  (-5.000000 32.000000)
% new vertex 6  (5.000000 19.000000)
% new vertex 7  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% nv=0  (25.000000 32.000000)
% elettrone curvo (-15.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(-10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-15.00,-00.00)(-10.00,+00.02)(-05.00,-00.00)
% elettrone curvo (-5.000000,0.000000) (5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(0.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,-00.00)(+00.00,+00.02)(+05.00,-00.00)
% elettrone curvo (5.000000,0.000000) (15.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+05.00,-00.00)(+10.00,+00.02)(+15.00,-00.00)
% elettrone curvo (15.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(20.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+15.00,-00.00)(+20.00,+00.02)(+25.00,-00.00)
% elettrone curvo (-5.000000,32.000000) (5.000000,19.000000) 100.000000
% cerchio r=1640.142448 c=(-1300.000000,-974.500000) ang=(37.855069,37.282116)
   \qbezier(-05.00,+32.00)(+00.03,+25.52)(+05.00,+19.00)
% elettrone curvo (-5.000000,32.000000) (25.000000,32.000000) 100.000000
% cerchio r=3000.037500 c=(10.000000,-2968.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,+32.00)(+10.00,+32.07)(+25.00,+32.00)
% elettrone curvo (5.000000,19.000000) (25.000000,32.000000) 100.000000
% cerchio r=2385.401905 c=(1315.000000,-1974.500000) ang=(123.310344,122.737391)
   \qbezier(+05.00,+19.00)(+14.97,+25.55)(+25.00,+32.00)
% fotone curvo (-15.000000,0.000000) (15.000000,0.000000) 0.000000
% fotone semicircolare r=15.000000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=27
   \qbezier(-15.00,+00.00)(-14.11,+00.82)(-14.90,+01.74)
   \qbezier(-14.90,+01.74)(-15.63,+02.76)(-14.60,+03.46)
   \qbezier(-14.60,+03.46)(-13.54,+04.05)(-14.10,+05.13)
   \qbezier(-14.10,+05.13)(-14.57,+06.29)(-13.40,+06.73)
   \qbezier(-13.40,+06.73)(-12.24,+07.06)(-12.53,+08.24)
   \qbezier(-12.53,+08.24)(-12.73,+09.48)(-11.49,+09.64)
   \qbezier(-11.49,+09.64)(-10.28,+09.70)(-10.29,+10.91)
   \qbezier(-10.29,+10.91)(-10.20,+12.16)(-08.96,+12.03)
   \qbezier(-08.96,+12.03)(-07.76,+11.80)(-07.50,+12.99)
   \qbezier(-07.50,+12.99)(-07.12,+14.18)(-05.94,+13.77)
   \qbezier(-05.94,+13.77)(-04.83,+13.28)(-04.30,+14.37)
   \qbezier(-04.30,+14.37)(-03.66,+15.44)(-02.60,+14.77)
   \qbezier(-02.60,+14.77)(-01.64,+14.03)(-00.87,+14.97)
   \qbezier(-00.87,+14.97)(+00.00,+15.87)(+00.87,+14.97)
   \qbezier(+00.87,+14.97)(+01.64,+14.03)(+02.60,+14.77)
   \qbezier(+02.60,+14.77)(+03.66,+15.44)(+04.30,+14.37)
   \qbezier(+04.30,+14.37)(+04.83,+13.28)(+05.94,+13.77)
   \qbezier(+05.94,+13.77)(+07.12,+14.18)(+07.50,+12.99)
   \qbezier(+07.50,+12.99)(+07.76,+11.80)(+08.96,+12.03)
   \qbezier(+08.96,+12.03)(+10.20,+12.16)(+10.29,+10.91)
   \qbezier(+10.29,+10.91)(+10.28,+09.70)(+11.49,+09.64)
   \qbezier(+11.49,+09.64)(+12.73,+09.48)(+12.53,+08.24)
   \qbezier(+12.53,+08.24)(+12.24,+07.06)(+13.40,+06.73)
   \qbezier(+13.40,+06.73)(+14.57,+06.29)(+14.10,+05.13)
   \qbezier(+14.10,+05.13)(+13.54,+04.05)(+14.60,+03.46)
   \qbezier(+14.60,+03.46)(+15.63,+02.76)(+14.90,+01.74)
   \qbezier(+14.90,+01.74)(+14.11,+00.82)(+15.00,+00.00)
% fotone obliquo (-5.000000,0.000000) (-5.000000,32.000000) 
   \qbezier(-05.00,+00.00)(-03.22,+00.89)(-05.00,+01.78)
   \qbezier(-05.00,+01.78)(-06.78,+02.67)(-05.00,+03.56)
   \qbezier(-05.00,+03.56)(-03.22,+04.44)(-05.00,+05.33)
   \qbezier(-05.00,+05.33)(-06.78,+06.22)(-05.00,+07.11)
   \qbezier(-05.00,+07.11)(-03.22,+08.00)(-05.00,+08.89)
   \qbezier(-05.00,+08.89)(-06.78,+09.78)(-05.00,+10.67)
   \qbezier(-05.00,+10.67)(-03.22,+11.56)(-05.00,+12.44)
   \qbezier(-05.00,+12.44)(-06.78,+13.33)(-05.00,+14.22)
   \qbezier(-05.00,+14.22)(-03.22,+15.11)(-05.00,+16.00)
   \qbezier(-05.00,+16.00)(-06.78,+16.89)(-05.00,+17.78)
   \qbezier(-05.00,+17.78)(-03.22,+18.67)(-05.00,+19.56)
   \qbezier(-05.00,+19.56)(-06.78,+20.44)(-05.00,+21.33)
   \qbezier(-05.00,+21.33)(-03.22,+22.22)(-05.00,+23.11)
   \qbezier(-05.00,+23.11)(-06.78,+24.00)(-05.00,+24.89)
   \qbezier(-05.00,+24.89)(-03.22,+25.78)(-05.00,+26.67)
   \qbezier(-05.00,+26.67)(-06.78,+27.56)(-05.00,+28.44)
   \qbezier(-05.00,+28.44)(-03.22,+29.33)(-05.00,+30.22)
   \qbezier(-05.00,+30.22)(-06.78,+31.11)(-05.00,+32.00)
% fotone obliquo (5.000000,0.000000) (5.000000,19.000000) 
   \qbezier(+05.00,+00.00)(+06.73,+00.86)(+05.00,+01.73)
   \qbezier(+05.00,+01.73)(+03.27,+02.59)(+05.00,+03.45)
   \qbezier(+05.00,+03.45)(+06.73,+04.32)(+05.00,+05.18)
   \qbezier(+05.00,+05.18)(+03.27,+06.05)(+05.00,+06.91)
   \qbezier(+05.00,+06.91)(+06.73,+07.77)(+05.00,+08.64)
   \qbezier(+05.00,+08.64)(+03.27,+09.50)(+05.00,+10.36)
   \qbezier(+05.00,+10.36)(+06.73,+11.23)(+05.00,+12.09)
   \qbezier(+05.00,+12.09)(+03.27,+12.95)(+05.00,+13.82)
   \qbezier(+05.00,+13.82)(+06.73,+14.68)(+05.00,+15.55)
   \qbezier(+05.00,+15.55)(+03.27,+16.41)(+05.00,+17.27)
   \qbezier(+05.00,+17.27)(+06.73,+18.14)(+05.00,+19.00)
% fotone obliquo (25.000000,32.000000) (25.000000,0.000000) 
   \qbezier(+25.00,+32.00)(+23.22,+31.11)(+25.00,+30.22)
   \qbezier(+25.00,+30.22)(+26.78,+29.33)(+25.00,+28.44)
   \qbezier(+25.00,+28.44)(+23.22,+27.56)(+25.00,+26.67)
   \qbezier(+25.00,+26.67)(+26.78,+25.78)(+25.00,+24.89)
   \qbezier(+25.00,+24.89)(+23.22,+24.00)(+25.00,+23.11)
   \qbezier(+25.00,+23.11)(+26.78,+22.22)(+25.00,+21.33)
   \qbezier(+25.00,+21.33)(+23.22,+20.44)(+25.00,+19.56)
   \qbezier(+25.00,+19.56)(+26.78,+18.67)(+25.00,+17.78)
   \qbezier(+25.00,+17.78)(+23.22,+16.89)(+25.00,+16.00)
   \qbezier(+25.00,+16.00)(+26.78,+15.11)(+25.00,+14.22)
   \qbezier(+25.00,+14.22)(+23.22,+13.33)(+25.00,+12.44)
   \qbezier(+25.00,+12.44)(+26.78,+11.56)(+25.00,+10.67)
   \qbezier(+25.00,+10.67)(+23.22,+09.78)(+25.00,+08.89)
   \qbezier(+25.00,+08.89)(+26.78,+08.00)(+25.00,+07.11)
   \qbezier(+25.00,+07.11)(+23.22,+06.22)(+25.00,+05.33)
   \qbezier(+25.00,+05.33)(+26.78,+04.44)(+25.00,+03.56)
   \qbezier(+25.00,+03.56)(+23.22,+02.67)(+25.00,+01.78)
   \qbezier(+25.00,+01.78)(+26.78,+00.89)(+25.00,+00.00)
% elettrone curvo (-15.000000,0.000000) (-20.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-17.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-15.00,+00.00)(-17.50,-00.01)(-20.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$68$}
}}
% fset=0 0 0 0 1003 1003 1003 
% topologia 69
\put(+180.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-15,0)
% verticeb 2=(-5,0)
% verticeb 3=(5,0)
% verticeb 4=(15,0)
% verticeb 8=(25,0)
% verticec 5=(-15,25)
% verticed 6=(15,25)
% verticed 7=(25,25)
% nv=3  (25.000000 25.000000)
% new vertex 5  (-15.000000 35.000000)
% new vertex 6  (15.000000 17.000000)
% new vertex 7  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% elettrone curvo (-15.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(-10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-15.00,-00.00)(-10.00,+00.02)(-05.00,-00.00)
% elettrone curvo (-5.000000,0.000000) (5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(0.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,-00.00)(+00.00,+00.02)(+05.00,-00.00)
% elettrone curvo (5.000000,0.000000) (15.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+05.00,-00.00)(+10.00,+00.02)(+15.00,-00.00)
% elettrone curvo (15.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(20.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+15.00,-00.00)(+20.00,+00.02)(+25.00,-00.00)
% elettrone curvo (-15.000000,31.000000) (15.000000,13.000000) 100.000000
% cerchio r=3498.614869 c=(-1800.000000,-2978.000000) ang=(59.322720,58.749767)
   \qbezier(-15.00,+31.00)(+00.04,+22.07)(+15.00,+13.00)
% elettrone curvo (-15.000000,31.000000) (25.000000,31.000000) 100.000000
% cerchio r=4000.050000 c=(5.000000,-3969.000000) ang=(90.286477,89.713523)
   \qbezier(-15.00,+31.00)(+05.00,+31.10)(+25.00,+31.00)
% elettrone curvo (15.000000,13.000000) (25.000000,31.000000) 100.000000
% cerchio r=2059.151767 c=(1820.000000,-978.000000) ang=(151.231872,150.658919)
   \qbezier(+15.00,+13.00)(+19.96,+22.02)(+25.00,+31.00)
% fotone obliquo (-15.000000,0.000000) (-15.000000,31.000000) 
   \qbezier(-15.00,+00.00)(-13.28,+00.86)(-15.00,+01.72)
   \qbezier(-15.00,+01.72)(-16.72,+02.58)(-15.00,+03.44)
   \qbezier(-15.00,+03.44)(-13.28,+04.31)(-15.00,+05.17)
   \qbezier(-15.00,+05.17)(-16.72,+06.03)(-15.00,+06.89)
   \qbezier(-15.00,+06.89)(-13.28,+07.75)(-15.00,+08.61)
   \qbezier(-15.00,+08.61)(-16.72,+09.47)(-15.00,+10.33)
   \qbezier(-15.00,+10.33)(-13.28,+11.19)(-15.00,+12.06)
   \qbezier(-15.00,+12.06)(-16.72,+12.92)(-15.00,+13.78)
   \qbezier(-15.00,+13.78)(-13.28,+14.64)(-15.00,+15.50)
   \qbezier(-15.00,+15.50)(-16.72,+16.36)(-15.00,+17.22)
   \qbezier(-15.00,+17.22)(-13.28,+18.08)(-15.00,+18.94)
   \qbezier(-15.00,+18.94)(-16.72,+19.81)(-15.00,+20.67)
   \qbezier(-15.00,+20.67)(-13.28,+21.53)(-15.00,+22.39)
   \qbezier(-15.00,+22.39)(-16.72,+23.25)(-15.00,+24.11)
   \qbezier(-15.00,+24.11)(-13.28,+24.97)(-15.00,+25.83)
   \qbezier(-15.00,+25.83)(-16.72,+26.69)(-15.00,+27.56)
   \qbezier(-15.00,+27.56)(-13.28,+28.42)(-15.00,+29.28)
   \qbezier(-15.00,+29.28)(-16.72,+30.14)(-15.00,+31.00)
% fotone curvo (-5.000000,0.000000) (5.000000,0.000000) 0.000000
% fotone semicircolare r=5.000000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=9
   \qbezier(-05.00,+00.00)(-04.08,+00.72)(-04.70,+01.71)
   \qbezier(-04.70,+01.71)(-05.07,+02.93)(-03.83,+03.21)
   \qbezier(-03.83,+03.21)(-02.66,+03.18)(-02.50,+04.33)
   \qbezier(-02.50,+04.33)(-02.00,+05.50)(-00.87,+04.92)
   \qbezier(-00.87,+04.92)(+00.00,+04.14)(+00.87,+04.92)
   \qbezier(+00.87,+04.92)(+02.00,+05.50)(+02.50,+04.33)
   \qbezier(+02.50,+04.33)(+02.66,+03.18)(+03.83,+03.21)
   \qbezier(+03.83,+03.21)(+05.07,+02.93)(+04.70,+01.71)
   \qbezier(+04.70,+01.71)(+04.08,+00.72)(+05.00,+00.00)
% fotone obliquo (15.000000,0.000000) (15.000000,13.000000) 
   \qbezier(+15.00,+00.00)(+16.86,+00.93)(+15.00,+01.86)
   \qbezier(+15.00,+01.86)(+13.14,+02.79)(+15.00,+03.71)
   \qbezier(+15.00,+03.71)(+16.86,+04.64)(+15.00,+05.57)
   \qbezier(+15.00,+05.57)(+13.14,+06.50)(+15.00,+07.43)
   \qbezier(+15.00,+07.43)(+16.86,+08.36)(+15.00,+09.29)
   \qbezier(+15.00,+09.29)(+13.14,+10.21)(+15.00,+11.14)
   \qbezier(+15.00,+11.14)(+16.86,+12.07)(+15.00,+13.00)
% fotone obliquo (25.000000,31.000000) (25.000000,0.000000) 
   \qbezier(+25.00,+31.00)(+23.28,+30.14)(+25.00,+29.28)
   \qbezier(+25.00,+29.28)(+26.72,+28.42)(+25.00,+27.56)
   \qbezier(+25.00,+27.56)(+23.28,+26.69)(+25.00,+25.83)
   \qbezier(+25.00,+25.83)(+26.72,+24.97)(+25.00,+24.11)
   \qbezier(+25.00,+24.11)(+23.28,+23.25)(+25.00,+22.39)
   \qbezier(+25.00,+22.39)(+26.72,+21.53)(+25.00,+20.67)
   \qbezier(+25.00,+20.67)(+23.28,+19.81)(+25.00,+18.94)
   \qbezier(+25.00,+18.94)(+26.72,+18.08)(+25.00,+17.22)
   \qbezier(+25.00,+17.22)(+23.28,+16.36)(+25.00,+15.50)
   \qbezier(+25.00,+15.50)(+26.72,+14.64)(+25.00,+13.78)
   \qbezier(+25.00,+13.78)(+23.28,+12.92)(+25.00,+12.06)
   \qbezier(+25.00,+12.06)(+26.72,+11.19)(+25.00,+10.33)
   \qbezier(+25.00,+10.33)(+23.28,+09.47)(+25.00,+08.61)
   \qbezier(+25.00,+08.61)(+26.72,+07.75)(+25.00,+06.89)
   \qbezier(+25.00,+06.89)(+23.28,+06.03)(+25.00,+05.17)
   \qbezier(+25.00,+05.17)(+26.72,+04.31)(+25.00,+03.44)
   \qbezier(+25.00,+03.44)(+23.28,+02.58)(+25.00,+01.72)
   \qbezier(+25.00,+01.72)(+26.72,+00.86)(+25.00,-00.00)
% elettrone curvo (-15.000000,0.000000) (-20.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-17.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-15.00,+00.00)(-17.50,-00.01)(-20.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$69$}
}}
% fset=0 0 0 0 1003 1003 1003 
% topologia 70
\put(+245.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-15,0)
% verticeb 2=(-5,0)
% verticeb 3=(5,0)
% verticeb 4=(15,0)
% verticeb 8=(25,0)
% verticec 5=(-15,25)
% verticed 6=(5,25)
% verticed 7=(25,25)
% nv=3  (25.000000 25.000000)
% new vertex 5  (-15.000000 35.000000)
% new vertex 6  (5.000000 17.000000)
% new vertex 7  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% nv=0  (25.000000 35.000000)
% elettrone curvo (-15.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(-10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-15.00,-00.00)(-10.00,+00.02)(-05.00,-00.00)
% elettrone curvo (-5.000000,0.000000) (5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(0.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,-00.00)(+00.00,+00.02)(+05.00,-00.00)
% elettrone curvo (5.000000,0.000000) (15.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+05.00,-00.00)(+10.00,+00.02)(+15.00,-00.00)
% elettrone curvo (15.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(20.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+15.00,-00.00)(+20.00,+00.02)(+25.00,-00.00)
% elettrone curvo (-15.000000,31.000000) (5.000000,13.000000) 100.000000
% cerchio r=2690.758443 c=(-1805.000000,-1978.000000) ang=(48.299264,47.726311)
   \qbezier(-15.00,+31.00)(-04.96,+22.05)(+05.00,+13.00)
% elettrone curvo (-15.000000,31.000000) (25.000000,31.000000) 100.000000
% cerchio r=4000.050000 c=(5.000000,-3969.000000) ang=(90.286477,89.713523)
   \qbezier(-15.00,+31.00)(+05.00,+31.10)(+25.00,+31.00)
% elettrone curvo (5.000000,13.000000) (25.000000,31.000000) 100.000000
% cerchio r=2690.758443 c=(1815.000000,-1978.000000) ang=(132.273689,131.700736)
   \qbezier(+05.00,+13.00)(+14.96,+22.05)(+25.00,+31.00)
% fotone obliquo (-15.000000,0.000000) (-15.000000,31.000000) 
   \qbezier(-15.00,+00.00)(-13.28,+00.86)(-15.00,+01.72)
   \qbezier(-15.00,+01.72)(-16.72,+02.58)(-15.00,+03.44)
   \qbezier(-15.00,+03.44)(-13.28,+04.31)(-15.00,+05.17)
   \qbezier(-15.00,+05.17)(-16.72,+06.03)(-15.00,+06.89)
   \qbezier(-15.00,+06.89)(-13.28,+07.75)(-15.00,+08.61)
   \qbezier(-15.00,+08.61)(-16.72,+09.47)(-15.00,+10.33)
   \qbezier(-15.00,+10.33)(-13.28,+11.19)(-15.00,+12.06)
   \qbezier(-15.00,+12.06)(-16.72,+12.92)(-15.00,+13.78)
   \qbezier(-15.00,+13.78)(-13.28,+14.64)(-15.00,+15.50)
   \qbezier(-15.00,+15.50)(-16.72,+16.36)(-15.00,+17.22)
   \qbezier(-15.00,+17.22)(-13.28,+18.08)(-15.00,+18.94)
   \qbezier(-15.00,+18.94)(-16.72,+19.81)(-15.00,+20.67)
   \qbezier(-15.00,+20.67)(-13.28,+21.53)(-15.00,+22.39)
   \qbezier(-15.00,+22.39)(-16.72,+23.25)(-15.00,+24.11)
   \qbezier(-15.00,+24.11)(-13.28,+24.97)(-15.00,+25.83)
   \qbezier(-15.00,+25.83)(-16.72,+26.69)(-15.00,+27.56)
   \qbezier(-15.00,+27.56)(-13.28,+28.42)(-15.00,+29.28)
   \qbezier(-15.00,+29.28)(-16.72,+30.14)(-15.00,+31.00)
% fotone curvo (-5.000000,0.000000) (15.000000,0.000000) 0.000000
% fotone semicircolare r=10.000000 c=(5.000000,0.000000) ang=(180.000000,0.000000)
% n=18
   \qbezier(-05.00,+00.00)(-04.10,+00.80)(-04.85,+01.74)
   \qbezier(-04.85,+01.74)(-05.50,+02.81)(-04.40,+03.42)
   \qbezier(-04.40,+03.42)(-03.28,+03.86)(-03.66,+05.00)
   \qbezier(-03.66,+05.00)(-03.90,+06.23)(-02.66,+06.43)
   \qbezier(-02.66,+06.43)(-01.46,+06.46)(-01.43,+07.66)
   \qbezier(-01.43,+07.66)(-01.23,+08.90)(-00.00,+08.66)
   \qbezier(-00.00,+08.66)(+01.14,+08.28)(+01.58,+09.40)
   \qbezier(+01.58,+09.40)(+02.19,+10.50)(+03.26,+09.85)
   \qbezier(+03.26,+09.85)(+04.20,+09.10)(+05.00,+10.00)
   \qbezier(+05.00,+10.00)(+05.95,+10.83)(+06.74,+09.85)
   \qbezier(+06.74,+09.85)(+07.36,+08.82)(+08.42,+09.40)
   \qbezier(+08.42,+09.40)(+09.59,+09.85)(+10.00,+08.66)
   \qbezier(+10.00,+08.66)(+10.24,+07.48)(+11.43,+07.66)
   \qbezier(+11.43,+07.66)(+12.69,+07.69)(+12.66,+06.43)
   \qbezier(+12.66,+06.43)(+12.48,+05.24)(+13.66,+05.00)
   \qbezier(+13.66,+05.00)(+14.85,+04.59)(+14.40,+03.42)
   \qbezier(+14.40,+03.42)(+13.82,+02.36)(+14.85,+01.74)
   \qbezier(+14.85,+01.74)(+15.83,+00.95)(+15.00,+00.00)
% fotone obliquo (5.000000,0.000000) (5.000000,13.000000) 
   \qbezier(+05.00,+00.00)(+06.86,+00.93)(+05.00,+01.86)
   \qbezier(+05.00,+01.86)(+03.14,+02.79)(+05.00,+03.71)
   \qbezier(+05.00,+03.71)(+06.86,+04.64)(+05.00,+05.57)
   \qbezier(+05.00,+05.57)(+03.14,+06.50)(+05.00,+07.43)
   \qbezier(+05.00,+07.43)(+06.86,+08.36)(+05.00,+09.29)
   \qbezier(+05.00,+09.29)(+03.14,+10.21)(+05.00,+11.14)
   \qbezier(+05.00,+11.14)(+06.86,+12.07)(+05.00,+13.00)
% fotone obliquo (25.000000,31.000000) (25.000000,0.000000) 
   \qbezier(+25.00,+31.00)(+23.28,+30.14)(+25.00,+29.28)
   \qbezier(+25.00,+29.28)(+26.72,+28.42)(+25.00,+27.56)
   \qbezier(+25.00,+27.56)(+23.28,+26.69)(+25.00,+25.83)
   \qbezier(+25.00,+25.83)(+26.72,+24.97)(+25.00,+24.11)
   \qbezier(+25.00,+24.11)(+23.28,+23.25)(+25.00,+22.39)
   \qbezier(+25.00,+22.39)(+26.72,+21.53)(+25.00,+20.67)
   \qbezier(+25.00,+20.67)(+23.28,+19.81)(+25.00,+18.94)
   \qbezier(+25.00,+18.94)(+26.72,+18.08)(+25.00,+17.22)
   \qbezier(+25.00,+17.22)(+23.28,+16.36)(+25.00,+15.50)
   \qbezier(+25.00,+15.50)(+26.72,+14.64)(+25.00,+13.78)
   \qbezier(+25.00,+13.78)(+23.28,+12.92)(+25.00,+12.06)
   \qbezier(+25.00,+12.06)(+26.72,+11.19)(+25.00,+10.33)
   \qbezier(+25.00,+10.33)(+23.28,+09.47)(+25.00,+08.61)
   \qbezier(+25.00,+08.61)(+26.72,+07.75)(+25.00,+06.89)
   \qbezier(+25.00,+06.89)(+23.28,+06.03)(+25.00,+05.17)
   \qbezier(+25.00,+05.17)(+26.72,+04.31)(+25.00,+03.44)
   \qbezier(+25.00,+03.44)(+23.28,+02.58)(+25.00,+01.72)
   \qbezier(+25.00,+01.72)(+26.72,+00.86)(+25.00,-00.00)
% elettrone curvo (-15.000000,0.000000) (-20.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-17.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-15.00,+00.00)(-17.50,-00.01)(-20.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$70$}
}}
% fset=0 0 0 0 1003 1003 1003 
% topologia 71
\put(+310.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-15,0)
% verticeb 2=(-5,0)
% verticeb 3=(5,0)
% verticeb 4=(15,0)
% verticeb 8=(25,0)
% verticec 5=(-5,25)
% verticed 6=(5,25)
% verticed 7=(15,25)
% nv=3  (15.000000 25.000000)
% new vertex 5  (-5.000000 30.000000)
% new vertex 6  (5.000000 21.000000)
% new vertex 7  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% nv=0  (15.000000 30.000000)
% elettrone curvo (-15.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(-10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-15.00,-00.00)(-10.00,+00.02)(-05.00,-00.00)
% elettrone curvo (-5.000000,0.000000) (5.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(0.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,-00.00)(+00.00,+00.02)(+05.00,-00.00)
% elettrone curvo (5.000000,0.000000) (15.000000,0.000000) 100.000000
% cerchio r=1000.012500 c=(10.000000,-1000.000000) ang=(90.286477,89.713523)
   \qbezier(+05.00,-00.00)(+10.00,+00.02)(+15.00,-00.00)
% elettrone curvo (15.000000,0.000000) (25.000000,0.001100) 100.000000
% cerchio r=1000.012506 c=(20.110000,-999.999450) ang=(90.292779,89.719826)
   \qbezier(+15.00,+00.00)(+20.00,+00.03)(+25.00,+00.00)
% elettrone curvo (-5.000000,26.000000) (5.000000,13.000000) 100.000000
% cerchio r=1640.142448 c=(-1300.000000,-980.500000) ang=(37.855069,37.282116)
   \qbezier(-05.00,+26.00)(+00.03,+19.52)(+05.00,+13.00)
% elettrone curvo (-5.000000,26.000000) (15.000000,26.000000) 100.000000
% cerchio r=2000.025000 c=(5.000000,-1974.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,+26.00)(+05.00,+26.05)(+15.00,+26.00)
% elettrone curvo (5.000000,13.000000) (15.000000,26.000000) 100.000000
% cerchio r=1640.142448 c=(1310.000000,-980.500000) ang=(142.717884,142.144931)
   \qbezier(+05.00,+13.00)(+09.97,+19.52)(+15.00,+26.00)
% fotone curvo (-15.000000,0.000000) (25.000000,0.001100) 0.500000
% fotone semicircolare r=28.284271 c=(5.000550,-19.999450) ang=(135.001576,45.001576)
% n=25
   \qbezier(-15.00,+00.00)(-13.75,-00.03)(-13.70,+01.22)
   \qbezier(-13.70,+01.22)(-13.60,+02.48)(-12.34,+02.35)
   \qbezier(-12.34,+02.35)(-11.10,+02.16)(-10.90,+03.39)
   \qbezier(-10.90,+03.39)(-10.63,+04.63)(-09.40,+04.35)
   \qbezier(-09.40,+04.35)(-08.20,+04.01)(-07.84,+05.20)
   \qbezier(-07.84,+05.20)(-07.42,+06.40)(-06.23,+05.96)
   \qbezier(-06.23,+05.96)(-05.09,+05.47)(-04.58,+06.61)
   \qbezier(-04.58,+06.61)(-04.01,+07.74)(-02.89,+07.16)
   \qbezier(-02.89,+07.16)(-01.81,+06.54)(-01.17,+07.60)
   \qbezier(-01.17,+07.60)(-00.47,+08.66)(+00.58,+07.94)
   \qbezier(+00.58,+07.94)(+01.57,+07.18)(+02.34,+08.16)
   \qbezier(+02.34,+08.16)(+03.17,+09.12)(+04.11,+08.27)
   \qbezier(+04.11,+08.27)(+05.00,+07.40)(+05.89,+08.27)
   \qbezier(+05.89,+08.27)(+06.83,+09.12)(+07.66,+08.16)
   \qbezier(+07.66,+08.16)(+08.43,+07.18)(+09.42,+07.94)
   \qbezier(+09.42,+07.94)(+10.47,+08.66)(+11.17,+07.60)
   \qbezier(+11.17,+07.60)(+11.81,+06.54)(+12.89,+07.16)
   \qbezier(+12.89,+07.16)(+14.01,+07.75)(+14.58,+06.61)
   \qbezier(+14.58,+06.61)(+15.09,+05.47)(+16.23,+05.96)
   \qbezier(+16.23,+05.96)(+17.42,+06.40)(+17.84,+05.20)
   \qbezier(+17.84,+05.20)(+18.20,+04.01)(+19.40,+04.35)
   \qbezier(+19.40,+04.35)(+20.63,+04.63)(+20.90,+03.39)
   \qbezier(+20.90,+03.39)(+21.10,+02.17)(+22.34,+02.35)
   \qbezier(+22.34,+02.35)(+23.60,+02.48)(+23.70,+01.22)
   \qbezier(+23.70,+01.22)(+23.75,-00.03)(+25.00,+00.00)
% fotone obliquo (-5.000000,0.000000) (-5.000000,26.000000) 
   \qbezier(-05.00,+00.00)(-03.27,+00.87)(-05.00,+01.73)
   \qbezier(-05.00,+01.73)(-06.73,+02.60)(-05.00,+03.47)
   \qbezier(-05.00,+03.47)(-03.27,+04.33)(-05.00,+05.20)
   \qbezier(-05.00,+05.20)(-06.73,+06.07)(-05.00,+06.93)
   \qbezier(-05.00,+06.93)(-03.27,+07.80)(-05.00,+08.67)
   \qbezier(-05.00,+08.67)(-06.73,+09.53)(-05.00,+10.40)
   \qbezier(-05.00,+10.40)(-03.27,+11.27)(-05.00,+12.13)
   \qbezier(-05.00,+12.13)(-06.73,+13.00)(-05.00,+13.87)
   \qbezier(-05.00,+13.87)(-03.27,+14.73)(-05.00,+15.60)
   \qbezier(-05.00,+15.60)(-06.73,+16.47)(-05.00,+17.33)
   \qbezier(-05.00,+17.33)(-03.27,+18.20)(-05.00,+19.07)
   \qbezier(-05.00,+19.07)(-06.73,+19.93)(-05.00,+20.80)
   \qbezier(-05.00,+20.80)(-03.27,+21.67)(-05.00,+22.53)
   \qbezier(-05.00,+22.53)(-06.73,+23.40)(-05.00,+24.27)
   \qbezier(-05.00,+24.27)(-03.27,+25.13)(-05.00,+26.00)
% fotone obliquo (5.000000,0.000000) (5.000000,13.000000) 
   \qbezier(+05.00,+00.00)(+06.86,+00.93)(+05.00,+01.86)
   \qbezier(+05.00,+01.86)(+03.14,+02.79)(+05.00,+03.71)
   \qbezier(+05.00,+03.71)(+06.86,+04.64)(+05.00,+05.57)
   \qbezier(+05.00,+05.57)(+03.14,+06.50)(+05.00,+07.43)
   \qbezier(+05.00,+07.43)(+06.86,+08.36)(+05.00,+09.29)
   \qbezier(+05.00,+09.29)(+03.14,+10.21)(+05.00,+11.14)
   \qbezier(+05.00,+11.14)(+06.86,+12.07)(+05.00,+13.00)
% fotone obliquo (15.000000,0.000000) (15.000000,26.000000) 
   \qbezier(+15.00,+00.00)(+16.73,+00.87)(+15.00,+01.73)
   \qbezier(+15.00,+01.73)(+13.27,+02.60)(+15.00,+03.47)
   \qbezier(+15.00,+03.47)(+16.73,+04.33)(+15.00,+05.20)
   \qbezier(+15.00,+05.20)(+13.27,+06.07)(+15.00,+06.93)
   \qbezier(+15.00,+06.93)(+16.73,+07.80)(+15.00,+08.67)
   \qbezier(+15.00,+08.67)(+13.27,+09.53)(+15.00,+10.40)
   \qbezier(+15.00,+10.40)(+16.73,+11.27)(+15.00,+12.13)
   \qbezier(+15.00,+12.13)(+13.27,+13.00)(+15.00,+13.87)
   \qbezier(+15.00,+13.87)(+16.73,+14.73)(+15.00,+15.60)
   \qbezier(+15.00,+15.60)(+13.27,+16.47)(+15.00,+17.33)
   \qbezier(+15.00,+17.33)(+16.73,+18.20)(+15.00,+19.07)
   \qbezier(+15.00,+19.07)(+13.27,+19.93)(+15.00,+20.80)
   \qbezier(+15.00,+20.80)(+16.73,+21.67)(+15.00,+22.53)
   \qbezier(+15.00,+22.53)(+13.27,+23.40)(+15.00,+24.27)
   \qbezier(+15.00,+24.27)(+16.73,+25.13)(+15.00,+26.00)
% elettrone curvo (-15.000000,0.000000) (-20.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-17.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-15.00,+00.00)(-17.50,-00.01)(-20.00,+00.00)
% elettrone curvo (25.000000,0.001100) (30.000000,0.001100) 100.000000
% cerchio r=500.006250 c=(27.500000,-499.998900) ang=(90.286477,89.713523)
   \qbezier(+25.00,+00.00)(+27.50,+00.01)(+30.00,+00.00)
\put(+00.00,-10.00){$71$}
}}
% fset=0 0 0 1002 1002 2002 2002 
% topologia 72
\put(+375.00,+96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(0,25)
% verticed 5=(10,25)
% verticec 6=(10,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 4  (2.000000 6.000000)
% new vertex 5  (8.000000 6.000000)
% nv=2  (8.000000 6.000000)
% new vertex 6  (14.000000 9.000000)
% new vertex 7  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% nv=0  (20.000000 9.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (5.000000,17.000000) (11.000000,17.000000) 0.010000
% cerchio r=3.000600 c=(8.000000,16.940000) ang=(178.854237,1.145763)
   \qbezier(+05.00,+17.00)(+05.01,+17.59)(+05.25,+18.13)
   \qbezier(+05.25,+18.13)(+05.48,+18.67)(+05.90,+19.08)
   \qbezier(+05.90,+19.08)(+06.32,+19.49)(+06.87,+19.72)
   \qbezier(+06.87,+19.72)(+07.41,+19.94)(+08.00,+19.94)
   \qbezier(+08.00,+19.94)(+08.59,+19.94)(+09.13,+19.72)
   \qbezier(+09.13,+19.72)(+09.68,+19.49)(+10.10,+19.08)
   \qbezier(+10.10,+19.08)(+10.52,+18.67)(+10.75,+18.13)
   \qbezier(+10.75,+18.13)(+10.99,+17.59)(+11.00,+17.00)
% elettrone curvo (5.000000,17.000000) (11.000000,17.000000) -0.010000
% cerchio r=3.000600 c=(8.000000,17.060000) ang=(181.145763,358.854237)
   \qbezier(+05.00,+17.00)(+05.01,+16.41)(+05.25,+15.87)
   \qbezier(+05.25,+15.87)(+05.48,+15.33)(+05.90,+14.92)
   \qbezier(+05.90,+14.92)(+06.32,+14.51)(+06.87,+14.28)
   \qbezier(+06.87,+14.28)(+07.41,+14.06)(+08.00,+14.06)
   \qbezier(+08.00,+14.06)(+08.59,+14.06)(+09.13,+14.28)
   \qbezier(+09.13,+14.28)(+09.68,+14.51)(+10.10,+14.92)
   \qbezier(+10.10,+14.92)(+10.52,+15.33)(+10.75,+15.87)
   \qbezier(+10.75,+15.87)(+10.99,+16.41)(+11.00,+17.00)
% elettrone curvo (14.000000,17.000000) (20.000000,17.000000) 0.010000
% cerchio r=3.000600 c=(17.000000,16.940000) ang=(178.854237,1.145763)
   \qbezier(+14.00,+17.00)(+14.01,+17.59)(+14.25,+18.13)
   \qbezier(+14.25,+18.13)(+14.48,+18.67)(+14.90,+19.08)
   \qbezier(+14.90,+19.08)(+15.32,+19.49)(+15.87,+19.72)
   \qbezier(+15.87,+19.72)(+16.41,+19.94)(+17.00,+19.94)
   \qbezier(+17.00,+19.94)(+17.59,+19.94)(+18.13,+19.72)
   \qbezier(+18.13,+19.72)(+18.68,+19.49)(+19.10,+19.08)
   \qbezier(+19.10,+19.08)(+19.52,+18.67)(+19.75,+18.13)
   \qbezier(+19.75,+18.13)(+19.99,+17.59)(+20.00,+17.00)
% elettrone curvo (14.000000,17.000000) (20.000000,17.000000) -0.010000
% cerchio r=3.000600 c=(17.000000,17.060000) ang=(181.145763,358.854237)
   \qbezier(+14.00,+17.00)(+14.01,+16.41)(+14.25,+15.87)
   \qbezier(+14.25,+15.87)(+14.48,+15.33)(+14.90,+14.92)
   \qbezier(+14.90,+14.92)(+15.32,+14.51)(+15.87,+14.28)
   \qbezier(+15.87,+14.28)(+16.41,+14.06)(+17.00,+14.06)
   \qbezier(+17.00,+14.06)(+17.59,+14.06)(+18.13,+14.28)
   \qbezier(+18.13,+14.28)(+18.68,+14.51)(+19.10,+14.92)
   \qbezier(+19.10,+14.92)(+19.52,+15.33)(+19.75,+15.87)
   \qbezier(+19.75,+15.87)(+19.99,+16.41)(+20.00,+17.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone curvo (0.000000,0.000000) (5.000000,17.000000) 0.500000
% fotone semicircolare r=12.529964 c=(11.000000,6.000000) ang=(208.610460,118.610460)
% n=11
   \qbezier(-00.00,+00.00)(+00.41,+01.17)(-00.74,+01.63)
   \qbezier(-00.74,+01.63)(-01.88,+02.22)(-01.24,+03.34)
   \qbezier(-01.24,+03.34)(-00.52,+04.35)(-01.50,+05.11)
   \qbezier(-01.50,+05.11)(-02.42,+06.01)(-01.50,+06.90)
   \qbezier(-01.50,+06.90)(-00.52,+07.66)(-01.24,+08.67)
   \qbezier(-01.24,+08.67)(-01.88,+09.79)(-00.74,+10.38)
   \qbezier(-00.74,+10.38)(+00.42,+10.84)(+00.01,+12.01)
   \qbezier(+00.01,+12.01)(-00.29,+13.26)(+00.97,+13.51)
   \qbezier(+00.97,+13.51)(+02.21,+13.63)(+02.14,+14.86)
   \qbezier(+02.14,+14.86)(+02.22,+16.15)(+03.50,+16.03)
   \qbezier(+03.50,+16.03)(+04.71,+15.79)(+05.00,+17.00)
% fotone curvo (11.000000,17.000000) (14.000000,17.000000) 0.000000
% fotone semicircolare r=1.500000 c=(12.500000,17.000000) ang=(180.000000,0.000000)
% n=2
   \qbezier(+11.00,+17.00)(+11.97,+17.53)(+12.50,+18.50)
   \qbezier(+12.50,+18.50)(+14.09,+18.59)(+14.00,+17.00)
% fotone curvo (20.000000,17.000000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=12.529964 c=(14.000000,6.000000) ang=(61.389540,-28.610460)
% n=11
   \qbezier(+20.00,+17.00)(+20.29,+15.79)(+21.50,+16.03)
   \qbezier(+21.50,+16.03)(+22.78,+16.15)(+22.86,+14.86)
   \qbezier(+22.86,+14.86)(+22.79,+13.63)(+24.03,+13.51)
   \qbezier(+24.03,+13.51)(+25.29,+13.26)(+24.99,+12.01)
   \qbezier(+24.99,+12.01)(+24.58,+10.84)(+25.74,+10.38)
   \qbezier(+25.74,+10.38)(+26.88,+09.79)(+26.24,+08.67)
   \qbezier(+26.24,+08.67)(+25.52,+07.66)(+26.50,+06.90)
   \qbezier(+26.50,+06.90)(+27.42,+06.01)(+26.50,+05.11)
   \qbezier(+26.50,+05.11)(+25.52,+04.35)(+26.24,+03.34)
   \qbezier(+26.24,+03.34)(+26.88,+02.22)(+25.74,+01.63)
   \qbezier(+25.74,+01.63)(+24.59,+01.17)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$72$}
}}
% fset=0 0 0 1002 1002 2002 2002 
% topologia 73
\put(-80.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(-2.5,25)
% verticec 6=(-2.5,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 4  (-10.000000 6.000000)
% new vertex 5  (-4.000000 6.000000)
% nv=2  (-4.000000 6.000000)
% new vertex 6  (8.000000 16.200000)
% new vertex 7  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% nv=0  (14.000000 16.200000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (-1.500000,24.200000) (4.500000,24.200000) 0.010000
% cerchio r=3.000600 c=(1.500000,24.140000) ang=(178.854237,1.145763)
   \qbezier(-01.50,+24.20)(-01.49,+24.79)(-01.25,+25.33)
   \qbezier(-01.25,+25.33)(-01.02,+25.87)(-00.60,+26.28)
   \qbezier(-00.60,+26.28)(-00.18,+26.69)(+00.37,+26.92)
   \qbezier(+00.37,+26.92)(+00.91,+27.14)(+01.50,+27.14)
   \qbezier(+01.50,+27.14)(+02.09,+27.14)(+02.63,+26.92)
   \qbezier(+02.63,+26.92)(+03.18,+26.69)(+03.60,+26.28)
   \qbezier(+03.60,+26.28)(+04.02,+25.87)(+04.25,+25.33)
   \qbezier(+04.25,+25.33)(+04.49,+24.79)(+04.50,+24.20)
% elettrone curvo (-1.500000,24.200000) (4.500000,24.200000) -0.010000
% cerchio r=3.000600 c=(1.500000,24.260000) ang=(181.145763,358.854237)
   \qbezier(-01.50,+24.20)(-01.49,+23.61)(-01.25,+23.07)
   \qbezier(-01.25,+23.07)(-01.02,+22.53)(-00.60,+22.12)
   \qbezier(-00.60,+22.12)(-00.18,+21.71)(+00.37,+21.48)
   \qbezier(+00.37,+21.48)(+00.91,+21.26)(+01.50,+21.26)
   \qbezier(+01.50,+21.26)(+02.09,+21.26)(+02.63,+21.48)
   \qbezier(+02.63,+21.48)(+03.18,+21.71)(+03.60,+22.12)
   \qbezier(+03.60,+22.12)(+04.02,+22.53)(+04.25,+23.07)
   \qbezier(+04.25,+23.07)(+04.49,+23.61)(+04.50,+24.20)
% elettrone curvo (8.000000,24.200000) (14.000000,24.200000) 0.010000
% cerchio r=3.000600 c=(11.000000,24.140000) ang=(178.854237,1.145763)
   \qbezier(+08.00,+24.20)(+08.01,+24.79)(+08.25,+25.33)
   \qbezier(+08.25,+25.33)(+08.48,+25.87)(+08.90,+26.28)
   \qbezier(+08.90,+26.28)(+09.32,+26.69)(+09.87,+26.92)
   \qbezier(+09.87,+26.92)(+10.41,+27.14)(+11.00,+27.14)
   \qbezier(+11.00,+27.14)(+11.59,+27.14)(+12.13,+26.92)
   \qbezier(+12.13,+26.92)(+12.68,+26.69)(+13.10,+26.28)
   \qbezier(+13.10,+26.28)(+13.52,+25.87)(+13.75,+25.33)
   \qbezier(+13.75,+25.33)(+13.99,+24.79)(+14.00,+24.20)
% elettrone curvo (8.000000,24.200000) (14.000000,24.200000) -0.010000
% cerchio r=3.000600 c=(11.000000,24.260000) ang=(181.145763,358.854237)
   \qbezier(+08.00,+24.20)(+08.01,+23.61)(+08.25,+23.07)
   \qbezier(+08.25,+23.07)(+08.48,+22.53)(+08.90,+22.12)
   \qbezier(+08.90,+22.12)(+09.32,+21.71)(+09.87,+21.48)
   \qbezier(+09.87,+21.48)(+10.41,+21.26)(+11.00,+21.26)
   \qbezier(+11.00,+21.26)(+11.59,+21.26)(+12.13,+21.48)
   \qbezier(+12.13,+21.48)(+12.68,+21.71)(+13.10,+22.12)
   \qbezier(+13.10,+22.12)(+13.52,+22.53)(+13.75,+23.07)
   \qbezier(+13.75,+23.07)(+13.99,+23.61)(+14.00,+24.20)
% fotone curvo (-12.500000,0.000000) (-1.500000,24.200000) 0.500000
% fotone semicircolare r=18.796808 c=(5.100000,6.600000) ang=(200.556045,110.556045)
% n=16
   \qbezier(-12.50,+00.00)(-11.93,+01.15)(-13.06,+01.76)
   \qbezier(-13.06,+01.76)(-14.18,+02.46)(-13.45,+03.56)
   \qbezier(-13.45,+03.56)(-12.66,+04.58)(-13.66,+05.39)
   \qbezier(-13.66,+05.39)(-14.62,+06.30)(-13.69,+07.24)
   \qbezier(-13.69,+07.24)(-12.71,+08.08)(-13.53,+09.08)
   \qbezier(-13.53,+09.08)(-14.30,+10.15)(-13.20,+10.89)
   \qbezier(-13.20,+10.89)(-12.08,+11.53)(-12.69,+12.66)
   \qbezier(-12.69,+12.66)(-13.23,+13.87)(-12.01,+14.38)
   \qbezier(-12.01,+14.38)(-10.79,+14.79)(-11.17,+16.02)
   \qbezier(-11.17,+16.02)(-11.46,+17.30)(-10.17,+17.57)
   \qbezier(-10.17,+17.57)(-08.89,+17.73)(-09.02,+19.01)
   \qbezier(-09.02,+19.01)(-09.05,+20.33)(-07.73,+20.33)
   \qbezier(-07.73,+20.33)(-06.45,+20.24)(-06.32,+21.53)
   \qbezier(-06.32,+21.53)(-06.10,+22.83)(-04.81,+22.57)
   \qbezier(-04.81,+22.57)(-03.56,+22.24)(-03.19,+23.47)
   \qbezier(-03.19,+23.47)(-02.72,+24.70)(-01.50,+24.20)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% fotone curvo (4.500000,24.200000) (8.000000,24.200000) 0.000000
% fotone semicircolare r=1.750000 c=(6.250000,24.200000) ang=(180.000000,0.000000)
% n=3
   \qbezier(+04.50,+24.20)(+05.39,+24.70)(+05.38,+25.72)
   \qbezier(+05.38,+25.72)(+06.25,+26.71)(+07.12,+25.72)
   \qbezier(+07.12,+25.72)(+07.11,+24.70)(+08.00,+24.20)
% fotone curvo (14.000000,24.200000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=18.796808 c=(7.400000,6.600000) ang=(69.443955,-20.556045)
% n=16
   \qbezier(+14.00,+24.20)(+14.49,+23.01)(+15.69,+23.47)
   \qbezier(+15.69,+23.47)(+16.96,+23.85)(+17.31,+22.57)
   \qbezier(+17.31,+22.57)(+17.56,+21.31)(+18.82,+21.53)
   \qbezier(+18.82,+21.53)(+20.14,+21.65)(+20.23,+20.33)
   \qbezier(+20.23,+20.33)(+20.23,+19.05)(+21.52,+19.01)
   \qbezier(+21.52,+19.01)(+22.83,+18.88)(+22.67,+17.57)
   \qbezier(+22.67,+17.57)(+22.41,+16.30)(+23.67,+16.02)
   \qbezier(+23.67,+16.02)(+24.93,+15.63)(+24.51,+14.38)
   \qbezier(+24.51,+14.38)(+24.02,+13.19)(+25.19,+12.66)
   \qbezier(+25.19,+12.66)(+26.35,+12.04)(+25.70,+10.89)
   \qbezier(+25.70,+10.89)(+24.98,+09.82)(+26.03,+09.08)
   \qbezier(+26.03,+09.08)(+27.05,+08.24)(+26.19,+07.24)
   \qbezier(+26.19,+07.24)(+25.27,+06.33)(+26.16,+05.39)
   \qbezier(+26.16,+05.39)(+26.99,+04.37)(+25.95,+03.56)
   \qbezier(+25.95,+03.56)(+24.88,+02.85)(+25.56,+01.76)
   \qbezier(+25.56,+01.76)(+26.18,+00.59)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$73$}
}}
% fset=0 0 0 1002 1002 2002 2002 
% topologia 74
\put(-15.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(12.5,25)
% verticec 6=(0,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 4  (-3.000000 15.000000)
% new vertex 5  (3.000000 15.000000)
% nv=2  (3.000000 15.000000)
% new vertex 6  (9.000000 15.000000)
% new vertex 7  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% nv=0  (15.000000 15.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (-3.000000,15.000000) (3.000000,15.000000) 0.010000
% cerchio r=3.000600 c=(0.000000,14.940000) ang=(178.854237,1.145763)
   \qbezier(-03.00,+15.00)(-02.99,+15.59)(-02.75,+16.13)
   \qbezier(-02.75,+16.13)(-02.52,+16.67)(-02.10,+17.08)
   \qbezier(-02.10,+17.08)(-01.68,+17.49)(-01.13,+17.72)
   \qbezier(-01.13,+17.72)(-00.59,+17.94)(+00.00,+17.94)
   \qbezier(+00.00,+17.94)(+00.59,+17.94)(+01.13,+17.72)
   \qbezier(+01.13,+17.72)(+01.68,+17.49)(+02.10,+17.08)
   \qbezier(+02.10,+17.08)(+02.52,+16.67)(+02.75,+16.13)
   \qbezier(+02.75,+16.13)(+02.99,+15.59)(+03.00,+15.00)
% elettrone curvo (-3.000000,15.000000) (3.000000,15.000000) -0.010000
% cerchio r=3.000600 c=(0.000000,15.060000) ang=(181.145763,358.854237)
   \qbezier(-03.00,+15.00)(-02.99,+14.41)(-02.75,+13.87)
   \qbezier(-02.75,+13.87)(-02.52,+13.33)(-02.10,+12.92)
   \qbezier(-02.10,+12.92)(-01.68,+12.51)(-01.13,+12.28)
   \qbezier(-01.13,+12.28)(-00.59,+12.06)(-00.00,+12.06)
   \qbezier(-00.00,+12.06)(+00.59,+12.06)(+01.13,+12.28)
   \qbezier(+01.13,+12.28)(+01.68,+12.51)(+02.10,+12.92)
   \qbezier(+02.10,+12.92)(+02.52,+13.33)(+02.75,+13.87)
   \qbezier(+02.75,+13.87)(+02.99,+14.41)(+03.00,+15.00)
% elettrone curvo (9.000000,15.000000) (15.000000,15.000000) 0.010000
% cerchio r=3.000600 c=(12.000000,14.940000) ang=(178.854237,1.145763)
   \qbezier(+09.00,+15.00)(+09.01,+15.59)(+09.25,+16.13)
   \qbezier(+09.25,+16.13)(+09.48,+16.67)(+09.90,+17.08)
   \qbezier(+09.90,+17.08)(+10.32,+17.49)(+10.87,+17.72)
   \qbezier(+10.87,+17.72)(+11.41,+17.94)(+12.00,+17.94)
   \qbezier(+12.00,+17.94)(+12.59,+17.94)(+13.13,+17.72)
   \qbezier(+13.13,+17.72)(+13.68,+17.49)(+14.10,+17.08)
   \qbezier(+14.10,+17.08)(+14.52,+16.67)(+14.75,+16.13)
   \qbezier(+14.75,+16.13)(+14.99,+15.59)(+15.00,+15.00)
% elettrone curvo (9.000000,15.000000) (15.000000,15.000000) -0.010000
% cerchio r=3.000600 c=(12.000000,15.060000) ang=(181.145763,358.854237)
   \qbezier(+09.00,+15.00)(+09.01,+14.41)(+09.25,+13.87)
   \qbezier(+09.25,+13.87)(+09.48,+13.33)(+09.90,+12.92)
   \qbezier(+09.90,+12.92)(+10.32,+12.51)(+10.87,+12.28)
   \qbezier(+10.87,+12.28)(+11.41,+12.06)(+12.00,+12.06)
   \qbezier(+12.00,+12.06)(+12.59,+12.06)(+13.13,+12.28)
   \qbezier(+13.13,+12.28)(+13.68,+12.51)(+14.10,+12.92)
   \qbezier(+14.10,+12.92)(+14.52,+13.33)(+14.75,+13.87)
   \qbezier(+14.75,+13.87)(+14.99,+14.41)(+15.00,+15.00)
% fotone curvo (-12.500000,0.000000) (-3.000000,15.000000) 0.500000
% fotone semicircolare r=12.554880 c=(-0.250000,2.750000) ang=(192.652557,102.652557)
% n=11
   \qbezier(-12.50,+00.00)(-11.78,+01.01)(-12.77,+01.77)
   \qbezier(-12.77,+01.77)(-13.70,+02.66)(-12.78,+03.56)
   \qbezier(-12.78,+03.56)(-11.80,+04.33)(-12.54,+05.34)
   \qbezier(-12.54,+05.34)(-13.18,+06.45)(-12.04,+07.06)
   \qbezier(-12.04,+07.06)(-10.89,+07.52)(-11.31,+08.69)
   \qbezier(-11.31,+08.69)(-11.61,+09.95)(-10.35,+10.21)
   \qbezier(-10.35,+10.21)(-09.11,+10.33)(-09.19,+11.57)
   \qbezier(-09.19,+11.57)(-09.12,+12.85)(-07.84,+12.75)
   \qbezier(-07.84,+12.75)(-06.62,+12.52)(-06.34,+13.73)
   \qbezier(-06.34,+13.73)(-05.92,+14.95)(-04.72,+14.48)
   \qbezier(-04.72,+14.48)(-03.61,+13.92)(-03.00,+15.00)
% fotone curvo (0.000000,0.000000) (9.000000,15.000000) 0.500000
% fotone semicircolare r=12.369317 c=(12.000000,3.000000) ang=(194.036243,104.036243)
% n=11
   \qbezier(+00.00,+00.00)(+00.68,+01.02)(-00.30,+01.74)
   \qbezier(-00.30,+01.74)(-01.24,+02.59)(-00.36,+03.50)
   \qbezier(-00.36,+03.50)(+00.58,+04.28)(-00.16,+05.26)
   \qbezier(-00.16,+05.26)(-00.82,+06.34)(+00.28,+06.96)
   \qbezier(+00.28,+06.96)(+01.41,+07.45)(+00.97,+08.59)
   \qbezier(+00.97,+08.59)(+00.64,+09.82)(+01.87,+10.10)
   \qbezier(+01.87,+10.10)(+03.09,+10.25)(+02.99,+11.47)
   \qbezier(+02.99,+11.47)(+03.02,+12.74)(+04.29,+12.67)
   \qbezier(+04.29,+12.67)(+05.49,+12.47)(+05.74,+13.67)
   \qbezier(+05.74,+13.67)(+06.13,+14.88)(+07.32,+14.45)
   \qbezier(+07.32,+14.45)(+08.43,+13.92)(+09.00,+15.00)
% fotone curvo (12.500000,0.000000) (3.000000,15.000000) 0.500000
% fotone semicircolare r=12.554880 c=(0.250000,2.750000) ang=(-12.652557,77.347443)
% n=11
   \qbezier(+12.50,+00.00)(+13.55,+00.75)(+12.77,+01.77)
   \qbezier(+12.77,+01.77)(+11.91,+02.67)(+12.78,+03.56)
   \qbezier(+12.78,+03.56)(+13.57,+04.58)(+12.54,+05.34)
   \qbezier(+12.54,+05.34)(+11.46,+05.96)(+12.04,+07.06)
   \qbezier(+12.04,+07.06)(+12.52,+08.26)(+11.31,+08.69)
   \qbezier(+11.31,+08.69)(+10.10,+08.99)(+10.35,+10.21)
   \qbezier(+10.35,+10.21)(+10.47,+11.49)(+09.19,+11.57)
   \qbezier(+09.19,+11.57)(+07.94,+11.51)(+07.84,+12.75)
   \qbezier(+07.84,+12.75)(+07.60,+14.01)(+06.34,+13.73)
   \qbezier(+06.34,+13.73)(+05.16,+13.33)(+04.72,+14.48)
   \qbezier(+04.72,+14.48)(+04.12,+15.63)(+03.00,+15.00)
% fotone curvo (15.000000,15.000000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=12.747549 c=(12.500000,2.500000) ang=(78.690068,-11.309932)
% n=11
   \qbezier(+15.00,+15.00)(+15.64,+13.92)(+16.75,+14.52)
   \qbezier(+16.75,+14.52)(+17.96,+15.01)(+18.42,+13.79)
   \qbezier(+18.42,+13.79)(+18.73,+12.57)(+19.97,+12.83)
   \qbezier(+19.97,+12.83)(+21.27,+12.97)(+21.36,+11.66)
   \qbezier(+21.36,+11.66)(+21.32,+10.40)(+22.58,+10.31)
   \qbezier(+22.58,+10.31)(+23.86,+10.07)(+23.58,+08.80)
   \qbezier(+23.58,+08.80)(+23.19,+07.60)(+24.37,+07.15)
   \qbezier(+24.37,+07.15)(+25.54,+06.57)(+24.91,+05.42)
   \qbezier(+24.91,+05.42)(+24.19,+04.38)(+25.20,+03.62)
   \qbezier(+25.20,+03.62)(+26.15,+02.73)(+25.23,+01.80)
   \qbezier(+25.23,+01.80)(+24.25,+01.01)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$74$}
}}
% fset=0 0 0 1002 1002 2002 2002 
% topologia 75
\put(+50.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(25,25)
% verticec 6=(0,25)
% verticed 7=(12.5,25)
% nv=2  (12.500000 25.000000)
% new vertex 4  (3.000000 22.200000)
% new vertex 5  (9.000000 22.200000)
% nv=2  (9.000000 22.200000)
% new vertex 6  (3.000000 7.200000)
% new vertex 7  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% nv=0  (9.000000 7.200000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (3.000000,22.200000) (9.000000,22.200000) 0.010000
% cerchio r=3.000600 c=(6.000000,22.140000) ang=(178.854237,1.145763)
   \qbezier(+03.00,+22.20)(+03.01,+22.79)(+03.25,+23.33)
   \qbezier(+03.25,+23.33)(+03.48,+23.87)(+03.90,+24.28)
   \qbezier(+03.90,+24.28)(+04.32,+24.69)(+04.87,+24.92)
   \qbezier(+04.87,+24.92)(+05.41,+25.14)(+06.00,+25.14)
   \qbezier(+06.00,+25.14)(+06.59,+25.14)(+07.13,+24.92)
   \qbezier(+07.13,+24.92)(+07.68,+24.69)(+08.10,+24.28)
   \qbezier(+08.10,+24.28)(+08.52,+23.87)(+08.75,+23.33)
   \qbezier(+08.75,+23.33)(+08.99,+22.79)(+09.00,+22.20)
% elettrone curvo (3.000000,22.200000) (9.000000,22.200000) -0.010000
% cerchio r=3.000600 c=(6.000000,22.260000) ang=(181.145763,358.854237)
   \qbezier(+03.00,+22.20)(+03.01,+21.61)(+03.25,+21.07)
   \qbezier(+03.25,+21.07)(+03.48,+20.53)(+03.90,+20.12)
   \qbezier(+03.90,+20.12)(+04.32,+19.71)(+04.87,+19.48)
   \qbezier(+04.87,+19.48)(+05.41,+19.26)(+06.00,+19.26)
   \qbezier(+06.00,+19.26)(+06.59,+19.26)(+07.13,+19.48)
   \qbezier(+07.13,+19.48)(+07.68,+19.71)(+08.10,+20.12)
   \qbezier(+08.10,+20.12)(+08.52,+20.53)(+08.75,+21.07)
   \qbezier(+08.75,+21.07)(+08.99,+21.61)(+09.00,+22.20)
% elettrone curvo (3.000000,7.200000) (9.000000,7.200000) 0.010000
% cerchio r=3.000600 c=(6.000000,7.140000) ang=(178.854237,1.145763)
   \qbezier(+03.00,+07.20)(+03.01,+07.79)(+03.25,+08.33)
   \qbezier(+03.25,+08.33)(+03.48,+08.87)(+03.90,+09.28)
   \qbezier(+03.90,+09.28)(+04.32,+09.69)(+04.87,+09.92)
   \qbezier(+04.87,+09.92)(+05.41,+10.14)(+06.00,+10.14)
   \qbezier(+06.00,+10.14)(+06.59,+10.14)(+07.13,+09.92)
   \qbezier(+07.13,+09.92)(+07.68,+09.69)(+08.10,+09.28)
   \qbezier(+08.10,+09.28)(+08.52,+08.87)(+08.75,+08.33)
   \qbezier(+08.75,+08.33)(+08.99,+07.79)(+09.00,+07.20)
% elettrone curvo (3.000000,7.200000) (9.000000,7.200000) -0.010000
% cerchio r=3.000600 c=(6.000000,7.260000) ang=(181.145763,358.854237)
   \qbezier(+03.00,+07.20)(+03.01,+06.61)(+03.25,+06.07)
   \qbezier(+03.25,+06.07)(+03.48,+05.53)(+03.90,+05.12)
   \qbezier(+03.90,+05.12)(+04.32,+04.71)(+04.87,+04.48)
   \qbezier(+04.87,+04.48)(+05.41,+04.26)(+06.00,+04.26)
   \qbezier(+06.00,+04.26)(+06.59,+04.26)(+07.13,+04.48)
   \qbezier(+07.13,+04.48)(+07.68,+04.71)(+08.10,+05.12)
   \qbezier(+08.10,+05.12)(+08.52,+05.53)(+08.75,+06.07)
   \qbezier(+08.75,+06.07)(+08.99,+06.61)(+09.00,+07.20)
% fotone curvo (-12.500000,0.000000) (3.000000,22.200000) 0.500000
% fotone semicircolare r=19.145365 c=(6.350000,3.350000) ang=(190.077324,100.077324)
% n=17
   \qbezier(-12.50,+00.00)(-11.76,+00.99)(-12.73,+01.75)
   \qbezier(-12.73,+01.75)(-13.66,+02.60)(-12.79,+03.52)
   \qbezier(-12.79,+03.52)(-11.88,+04.36)(-12.70,+05.29)
   \qbezier(-12.70,+05.29)(-13.46,+06.29)(-12.44,+07.04)
   \qbezier(-12.44,+07.04)(-11.39,+07.69)(-12.02,+08.75)
   \qbezier(-12.02,+08.75)(-12.58,+09.88)(-11.44,+10.43)
   \qbezier(-11.44,+10.43)(-10.29,+10.88)(-10.71,+12.04)
   \qbezier(-10.71,+12.04)(-11.06,+13.25)(-09.84,+13.57)
   \qbezier(-09.84,+13.57)(-08.62,+13.80)(-08.82,+15.02)
   \qbezier(-08.82,+15.02)(-08.94,+16.28)(-07.68,+16.37)
   \qbezier(-07.68,+16.37)(-06.45,+16.38)(-06.42,+17.61)
   \qbezier(-06.42,+17.61)(-06.31,+18.87)(-05.05,+18.73)
   \qbezier(-05.05,+18.73)(-03.84,+18.51)(-03.58,+19.72)
   \qbezier(-03.58,+19.72)(-03.24,+20.93)(-02.03,+20.56)
   \qbezier(-02.03,+20.56)(-00.88,+20.12)(-00.41,+21.26)
   \qbezier(-00.41,+21.26)(+00.15,+22.40)(+01.28,+21.81)
   \qbezier(+01.28,+21.81)(+02.33,+21.16)(+03.00,+22.20)
% fotone curvo (0.000000,0.000000) (3.000000,7.200000) 0.500000
% fotone semicircolare r=5.515433 c=(5.100000,2.100000) ang=(202.380135,112.380135)
% n=4
   \qbezier(-00.00,+00.00)(+00.72,+01.24)(-00.42,+02.11)
   \qbezier(-00.42,+02.11)(-01.34,+03.40)(+00.01,+04.22)
   \qbezier(+00.01,+04.22)(+01.40,+04.59)(+01.21,+06.01)
   \qbezier(+01.21,+06.01)(+01.46,+07.57)(+03.00,+07.20)
% fotone curvo (12.500000,0.000000) (9.000000,7.200000) 0.500000
% fotone semicircolare r=5.660830 c=(7.150000,1.850000) ang=(-19.075098,70.924902)
% n=5
   \qbezier(+12.50,+00.00)(+13.58,+00.71)(+12.81,+01.74)
   \qbezier(+12.81,+01.74)(+11.89,+02.51)(+12.57,+03.50)
   \qbezier(+12.57,+03.50)(+13.03,+04.71)(+11.79,+05.09)
   \qbezier(+11.79,+05.09)(+10.60,+05.17)(+10.56,+06.37)
   \qbezier(+10.56,+06.37)(+10.23,+07.62)(+09.00,+07.20)
% fotone curvo (9.000000,22.200000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=19.349935 c=(5.900000,3.100000) ang=(80.781074,-9.218926)
% n=17
   \qbezier(+09.00,+22.20)(+09.70,+21.16)(+10.75,+21.83)
   \qbezier(+10.75,+21.83)(+11.87,+22.44)(+12.46,+21.31)
   \qbezier(+12.46,+21.31)(+12.95,+20.16)(+14.11,+20.62)
   \qbezier(+14.11,+20.62)(+15.32,+21.01)(+15.69,+19.79)
   \qbezier(+15.69,+19.79)(+15.96,+18.57)(+17.19,+18.82)
   \qbezier(+17.19,+18.82)(+18.46,+18.98)(+18.59,+17.71)
   \qbezier(+18.59,+17.71)(+18.64,+16.46)(+19.88,+16.47)
   \qbezier(+19.88,+16.47)(+21.16,+16.40)(+21.06,+15.13)
   \qbezier(+21.06,+15.13)(+20.87,+13.89)(+22.10,+13.68)
   \qbezier(+22.10,+13.68)(+23.34,+13.37)(+23.01,+12.14)
   \qbezier(+23.01,+12.14)(+22.60,+10.96)(+23.77,+10.52)
   \qbezier(+23.77,+10.52)(+24.93,+09.99)(+24.38,+08.84)
   \qbezier(+24.38,+08.84)(+23.76,+07.75)(+24.83,+07.11)
   \qbezier(+24.83,+07.11)(+25.88,+06.37)(+25.12,+05.35)
   \qbezier(+25.12,+05.35)(+24.31,+04.39)(+25.24,+03.56)
   \qbezier(+25.24,+03.56)(+26.14,+02.65)(+25.20,+01.78)
   \qbezier(+25.20,+01.78)(+24.24,+00.99)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$75$}
}}
% fset=0 0 0 1002 1002 2002 2002 
% topologia 76
\put(+115.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(0,25)
% verticed 5=(10,25)
% verticec 6=(12.5,25)
% verticed 7=(10,25)
% nv=2  (10.000000 25.000000)
% new vertex 4  (2.000000 6.000000)
% new vertex 5  (8.000000 6.000000)
% nv=2  (8.000000 6.000000)
% new vertex 6  (8.000000 6.000000)
% new vertex 7  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% nv=0  (14.000000 6.000000)
% elettrone curvo (-12.500000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=750.009375 c=(-8.750000,-750.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-08.75,+00.02)(-05.00,+00.00)
% elettrone curvo (-5.000000,0.000000) (17.500000,0.000000) 100.000000
% cerchio r=2250.028125 c=(6.250000,-2250.000000) ang=(90.286477,89.713523)
   \qbezier(-05.00,+00.00)(+06.25,+00.06)(+17.50,+00.00)
% elettrone curvo (17.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=750.009375 c=(21.250000,-750.000000) ang=(90.286477,89.713523)
   \qbezier(+17.50,+00.00)(+21.25,+00.02)(+25.00,+00.00)
% elettrone curvo (-1.500000,10.000000) (4.500000,10.000000) 0.010000
% cerchio r=3.000600 c=(1.500000,9.940000) ang=(178.854237,1.145763)
   \qbezier(-01.50,+10.00)(-01.49,+10.59)(-01.25,+11.13)
   \qbezier(-01.25,+11.13)(-01.02,+11.67)(-00.60,+12.08)
   \qbezier(-00.60,+12.08)(-00.18,+12.49)(+00.37,+12.72)
   \qbezier(+00.37,+12.72)(+00.91,+12.94)(+01.50,+12.94)
   \qbezier(+01.50,+12.94)(+02.09,+12.94)(+02.63,+12.72)
   \qbezier(+02.63,+12.72)(+03.18,+12.49)(+03.60,+12.08)
   \qbezier(+03.60,+12.08)(+04.02,+11.67)(+04.25,+11.13)
   \qbezier(+04.25,+11.13)(+04.49,+10.59)(+04.50,+10.00)
% elettrone curvo (-1.500000,10.000000) (4.500000,10.000000) -0.010000
% cerchio r=3.000600 c=(1.500000,10.060000) ang=(181.145763,358.854237)
   \qbezier(-01.50,+10.00)(-01.49,+09.41)(-01.25,+08.87)
   \qbezier(-01.25,+08.87)(-01.02,+08.33)(-00.60,+07.92)
   \qbezier(-00.60,+07.92)(-00.18,+07.51)(+00.37,+07.28)
   \qbezier(+00.37,+07.28)(+00.91,+07.06)(+01.50,+07.06)
   \qbezier(+01.50,+07.06)(+02.09,+07.06)(+02.63,+07.28)
   \qbezier(+02.63,+07.28)(+03.18,+07.51)(+03.60,+07.92)
   \qbezier(+03.60,+07.92)(+04.02,+08.33)(+04.25,+08.87)
   \qbezier(+04.25,+08.87)(+04.49,+09.41)(+04.50,+10.00)
% elettrone curvo (14.000000,10.000000) (8.000000,10.000000) 0.010000
% cerchio r=3.000600 c=(11.000000,10.060000) ang=(358.854237,181.145763)
   \qbezier(+14.00,+10.00)(+13.99,+09.41)(+13.75,+08.87)
   \qbezier(+13.75,+08.87)(+13.52,+08.33)(+13.10,+07.92)
   \qbezier(+13.10,+07.92)(+12.68,+07.51)(+12.13,+07.28)
   \qbezier(+12.13,+07.28)(+11.59,+07.06)(+11.00,+07.06)
   \qbezier(+11.00,+07.06)(+10.41,+07.06)(+09.87,+07.28)
   \qbezier(+09.87,+07.28)(+09.32,+07.51)(+08.90,+07.92)
   \qbezier(+08.90,+07.92)(+08.48,+08.33)(+08.25,+08.87)
   \qbezier(+08.25,+08.87)(+08.01,+09.41)(+08.00,+10.00)
% elettrone curvo (14.000000,10.000000) (8.000000,10.000000) -0.010000
% cerchio r=3.000600 c=(11.000000,9.940000) ang=(1.145763,178.854237)
   \qbezier(+14.00,+10.00)(+13.99,+10.59)(+13.75,+11.13)
   \qbezier(+13.75,+11.13)(+13.52,+11.67)(+13.10,+12.08)
   \qbezier(+13.10,+12.08)(+12.68,+12.49)(+12.13,+12.72)
   \qbezier(+12.13,+12.72)(+11.59,+12.94)(+11.00,+12.94)
   \qbezier(+11.00,+12.94)(+10.41,+12.94)(+09.87,+12.72)
   \qbezier(+09.87,+12.72)(+09.32,+12.49)(+08.90,+12.08)
   \qbezier(+08.90,+12.08)(+08.48,+11.67)(+08.25,+11.13)
   \qbezier(+08.25,+11.13)(+08.01,+10.59)(+08.00,+10.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.000000) 0.000000
% fotone semicircolare r=18.750000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=33
   \qbezier(-12.50,+00.00)(-11.59,+00.85)(-12.42,+01.78)
   \qbezier(-12.42,+01.78)(-13.19,+02.80)(-12.16,+03.55)
   \qbezier(-12.16,+03.55)(-11.11,+04.21)(-11.74,+05.28)
   \qbezier(-11.74,+05.28)(-12.31,+06.42)(-11.16,+06.97)
   \qbezier(-11.16,+06.97)(-09.99,+07.42)(-10.42,+08.59)
   \qbezier(-10.42,+08.59)(-10.76,+09.82)(-09.52,+10.14)
   \qbezier(-09.52,+10.14)(-08.30,+10.36)(-08.49,+11.59)
   \qbezier(-08.49,+11.59)(-08.59,+12.86)(-07.32,+12.94)
   \qbezier(-07.32,+12.94)(-06.07,+12.93)(-06.03,+14.17)
   \qbezier(-06.03,+14.17)(-05.89,+15.44)(-04.63,+15.27)
   \qbezier(-04.63,+15.27)(-03.41,+15.02)(-03.13,+16.24)
   \qbezier(-03.13,+16.24)(-02.75,+17.46)(-01.54,+17.06)
   \qbezier(-01.54,+17.06)(-00.39,+16.58)(+00.12,+17.72)
   \qbezier(+00.12,+17.72)(+00.72,+18.85)(+01.83,+18.22)
   \qbezier(+01.83,+18.22)(+02.87,+17.54)(+03.58,+18.56)
   \qbezier(+03.58,+18.56)(+04.38,+19.55)(+05.36,+18.73)
   \qbezier(+05.36,+18.73)(+06.25,+17.86)(+07.14,+18.73)
   \qbezier(+07.14,+18.73)(+08.12,+19.55)(+08.92,+18.56)
   \qbezier(+08.92,+18.56)(+09.63,+17.54)(+10.67,+18.22)
   \qbezier(+10.67,+18.22)(+11.78,+18.85)(+12.38,+17.72)
   \qbezier(+12.38,+17.72)(+12.89,+16.58)(+14.04,+17.06)
   \qbezier(+14.04,+17.06)(+15.25,+17.46)(+15.62,+16.24)
   \qbezier(+15.62,+16.24)(+15.91,+15.02)(+17.13,+15.27)
   \qbezier(+17.13,+15.27)(+18.39,+15.44)(+18.53,+14.17)
   \qbezier(+18.53,+14.17)(+18.57,+12.93)(+19.82,+12.94)
   \qbezier(+19.82,+12.94)(+21.09,+12.86)(+20.99,+11.59)
   \qbezier(+20.99,+11.59)(+20.80,+10.36)(+22.02,+10.14)
   \qbezier(+22.02,+10.14)(+23.26,+09.82)(+22.92,+08.59)
   \qbezier(+22.92,+08.59)(+22.49,+07.42)(+23.66,+06.97)
   \qbezier(+23.66,+06.97)(+24.81,+06.42)(+24.24,+05.28)
   \qbezier(+24.24,+05.28)(+23.61,+04.21)(+24.66,+03.55)
   \qbezier(+24.66,+03.55)(+25.69,+02.80)(+24.92,+01.78)
   \qbezier(+24.92,+01.78)(+24.09,+00.85)(+25.00,+00.00)
% fotone curvo (-5.000000,0.000000) (-1.500000,10.000000) 0.500000
% fotone semicircolare r=7.491662 c=(1.750000,3.250000) ang=(205.709954,115.709954)
% n=6
   \qbezier(-05.00,-00.00)(-04.45,+01.21)(-05.61,+01.86)
   \qbezier(-05.61,+01.86)(-06.70,+02.78)(-05.72,+03.81)
   \qbezier(-05.72,+03.81)(-04.63,+04.58)(-05.32,+05.72)
   \qbezier(-05.32,+05.72)(-05.80,+07.06)(-04.44,+07.47)
   \qbezier(-04.44,+07.47)(-03.11,+07.60)(-03.14,+08.93)
   \qbezier(-03.14,+08.93)(-02.88,+10.33)(-01.50,+10.00)
% fotone curvo (17.500000,0.000000) (14.000000,10.000000) 0.500000
% fotone semicircolare r=7.491662 c=(10.750000,3.250000) ang=(-25.709954,64.290046)
% n=6
   \qbezier(+17.50,+00.00)(+18.79,+00.61)(+18.11,+01.86)
   \qbezier(+18.11,+01.86)(+17.26,+02.88)(+18.22,+03.81)
   \qbezier(+18.22,+03.81)(+19.03,+04.98)(+17.82,+05.72)
   \qbezier(+17.82,+05.72)(+16.57,+06.19)(+16.94,+07.47)
   \qbezier(+16.94,+07.47)(+17.06,+08.89)(+15.64,+08.93)
   \qbezier(+15.64,+08.93)(+14.32,+08.71)(+14.00,+10.00)
% fotone curvo (4.500000,10.000000) (8.000000,10.000000) 0.000000
% fotone semicircolare r=1.750000 c=(6.250000,10.000000) ang=(180.000000,0.000000)
% n=3
   \qbezier(+04.50,+10.00)(+05.39,+10.50)(+05.38,+11.52)
   \qbezier(+05.38,+11.52)(+06.25,+12.51)(+07.12,+11.52)
   \qbezier(+07.12,+11.52)(+07.11,+10.50)(+08.00,+10.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$76$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 77
\put(+180.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(0,25)
% verticed 5=(10,25)
% verticed 6=(10,25)
% verticed 7=(25,25)
% nv=4  (25.000000 25.000000)
% new vertex 4  (1.000000 25.000000)
% new vertex 5  (11.000000 35.000000)
% new vertex 6  (11.000000 15.000000)
% new vertex 7  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (3.500000,23.000000) (11.000000,30.500000) 0.600000
% cerchio r=8.284021 c=(11.750000,22.250000) ang=(174.805571,95.194429)
   \qbezier(+03.50,+23.00)(+03.63,+24.45)(+04.25,+25.76)
   \qbezier(+04.25,+25.76)(+04.87,+27.08)(+05.89,+28.11)
   \qbezier(+05.89,+28.11)(+06.92,+29.13)(+08.24,+29.75)
   \qbezier(+08.24,+29.75)(+09.55,+30.37)(+11.00,+30.50)
% elettrone curvo (3.500000,23.000000) (11.000000,15.500000) -0.600000
% cerchio r=8.284021 c=(11.750000,23.750000) ang=(185.194429,264.805571)
   \qbezier(+03.50,+23.00)(+03.63,+21.55)(+04.25,+20.24)
   \qbezier(+04.25,+20.24)(+04.87,+18.92)(+05.89,+17.89)
   \qbezier(+05.89,+17.89)(+06.92,+16.87)(+08.24,+16.25)
   \qbezier(+08.24,+16.25)(+09.55,+15.63)(+11.00,+15.50)
% elettrone curvo (11.000000,30.500000) (18.500000,23.000000) 0.600000
% cerchio r=8.284021 c=(10.250000,22.250000) ang=(84.805571,5.194429)
   \qbezier(+11.00,+30.50)(+12.45,+30.37)(+13.76,+29.75)
   \qbezier(+13.76,+29.75)(+15.08,+29.13)(+16.11,+28.11)
   \qbezier(+16.11,+28.11)(+17.13,+27.08)(+17.75,+25.76)
   \qbezier(+17.75,+25.76)(+18.37,+24.45)(+18.50,+23.00)
% elettrone curvo (11.000000,15.500000) (18.500000,23.000000) -0.600000
% cerchio r=8.284021 c=(10.250000,23.750000) ang=(-84.805571,-5.194429)
   \qbezier(+11.00,+15.50)(+12.45,+15.63)(+13.76,+16.25)
   \qbezier(+13.76,+16.25)(+15.08,+16.87)(+16.11,+17.89)
   \qbezier(+16.11,+17.89)(+17.13,+18.92)(+17.75,+20.24)
   \qbezier(+17.75,+20.24)(+18.37,+21.55)(+18.50,+23.00)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone obliquo (0.000000,0.000000) (3.500000,23.000000) 
   \qbezier(+00.00,+00.00)(+01.90,+00.62)(+00.27,+01.77)
   \qbezier(+00.27,+01.77)(-01.37,+02.92)(+00.54,+03.54)
   \qbezier(+00.54,+03.54)(+02.44,+04.15)(+00.81,+05.31)
   \qbezier(+00.81,+05.31)(-00.83,+06.46)(+01.08,+07.08)
   \qbezier(+01.08,+07.08)(+02.98,+07.69)(+01.35,+08.85)
   \qbezier(+01.35,+08.85)(-00.29,+10.00)(+01.62,+10.62)
   \qbezier(+01.62,+10.62)(+03.52,+11.23)(+01.88,+12.38)
   \qbezier(+01.88,+12.38)(+00.25,+13.54)(+02.15,+14.15)
   \qbezier(+02.15,+14.15)(+04.06,+14.77)(+02.42,+15.92)
   \qbezier(+02.42,+15.92)(+00.79,+17.08)(+02.69,+17.69)
   \qbezier(+02.69,+17.69)(+04.60,+18.31)(+02.96,+19.46)
   \qbezier(+02.96,+19.46)(+01.33,+20.62)(+03.23,+21.23)
   \qbezier(+03.23,+21.23)(+05.13,+21.85)(+03.50,+23.00)
% fotone obliquo (11.000000,30.500000) (11.000000,15.500000) 
   \qbezier(+11.00,+30.50)(+09.12,+29.56)(+11.00,+28.62)
   \qbezier(+11.00,+28.62)(+12.88,+27.69)(+11.00,+26.75)
   \qbezier(+11.00,+26.75)(+09.12,+25.81)(+11.00,+24.88)
   \qbezier(+11.00,+24.88)(+12.88,+23.94)(+11.00,+23.00)
   \qbezier(+11.00,+23.00)(+09.12,+22.06)(+11.00,+21.12)
   \qbezier(+11.00,+21.12)(+12.88,+20.19)(+11.00,+19.25)
   \qbezier(+11.00,+19.25)(+09.12,+18.31)(+11.00,+17.38)
   \qbezier(+11.00,+17.38)(+12.88,+16.44)(+11.00,+15.50)
% fotone obliquo (18.500000,23.000000) (25.000000,0.000000) 
   \qbezier(+18.50,+23.00)(+16.98,+21.62)(+19.00,+21.23)
   \qbezier(+19.00,+21.23)(+21.02,+20.85)(+19.50,+19.46)
   \qbezier(+19.50,+19.46)(+17.98,+18.08)(+20.00,+17.69)
   \qbezier(+20.00,+17.69)(+22.02,+17.31)(+20.50,+15.92)
   \qbezier(+20.50,+15.92)(+18.98,+14.54)(+21.00,+14.15)
   \qbezier(+21.00,+14.15)(+23.02,+13.77)(+21.50,+12.38)
   \qbezier(+21.50,+12.38)(+19.98,+11.00)(+22.00,+10.62)
   \qbezier(+22.00,+10.62)(+24.02,+10.23)(+22.50,+08.85)
   \qbezier(+22.50,+08.85)(+20.98,+07.46)(+23.00,+07.08)
   \qbezier(+23.00,+07.08)(+25.02,+06.69)(+23.50,+05.31)
   \qbezier(+23.50,+05.31)(+21.98,+03.92)(+24.00,+03.54)
   \qbezier(+24.00,+03.54)(+26.02,+03.15)(+24.50,+01.77)
   \qbezier(+24.50,+01.77)(+22.98,+00.38)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$77$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 78
\put(+245.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(0,25)
% verticed 5=(10,25)
% verticed 6=(25,25)
% verticed 7=(10,25)
% nv=4  (10.000000 25.000000)
% new vertex 4  (1.000000 25.000000)
% new vertex 5  (11.000000 35.000000)
% new vertex 6  (11.000000 15.000000)
% new vertex 7  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (5.696699,17.696699) (5.696699,28.303301) 0.600000
% cerchio r=8.284021 c=(12.060660,23.000000) ang=(219.805571,140.194429)
   \qbezier(+05.70,+17.70)(+04.77,+18.81)(+04.27,+20.18)
   \qbezier(+04.27,+20.18)(+03.78,+21.55)(+03.78,+23.00)
   \qbezier(+03.78,+23.00)(+03.78,+24.45)(+04.27,+25.82)
   \qbezier(+04.27,+25.82)(+04.77,+27.19)(+05.70,+28.30)
% elettrone curvo (5.696699,17.696699) (16.303301,17.696699) -0.600000
% cerchio r=8.284021 c=(11.000000,24.060660) ang=(230.194429,309.805571)
   \qbezier(+05.70,+17.70)(+06.81,+16.77)(+08.18,+16.27)
   \qbezier(+08.18,+16.27)(+09.55,+15.78)(+11.00,+15.78)
   \qbezier(+11.00,+15.78)(+12.45,+15.78)(+13.82,+16.27)
   \qbezier(+13.82,+16.27)(+15.19,+16.77)(+16.30,+17.70)
% elettrone curvo (5.696699,28.303301) (16.303301,28.303301) 0.600000
% cerchio r=8.284021 c=(11.000000,21.939340) ang=(129.805571,50.194429)
   \qbezier(+05.70,+28.30)(+06.81,+29.23)(+08.18,+29.73)
   \qbezier(+08.18,+29.73)(+09.55,+30.22)(+11.00,+30.22)
   \qbezier(+11.00,+30.22)(+12.45,+30.22)(+13.82,+29.73)
   \qbezier(+13.82,+29.73)(+15.19,+29.23)(+16.30,+28.30)
% elettrone curvo (16.303301,17.696699) (16.303301,28.303301) -0.600000
% cerchio r=8.284021 c=(9.939340,23.000000) ang=(-39.805571,39.805571)
   \qbezier(+16.30,+17.70)(+17.23,+18.81)(+17.73,+20.18)
   \qbezier(+17.73,+20.18)(+18.22,+21.55)(+18.22,+23.00)
   \qbezier(+18.22,+23.00)(+18.22,+24.45)(+17.73,+25.82)
   \qbezier(+17.73,+25.82)(+17.23,+27.19)(+16.30,+28.30)
% fotone curvo (-12.500000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=12.500000 c=(0.000000,0.000000) ang=(180.000000,0.000000)
% n=22
   \qbezier(-12.50,+00.00)(-11.58,+00.83)(-12.37,+01.78)
   \qbezier(-12.37,+01.78)(-13.08,+02.85)(-11.99,+03.52)
   \qbezier(-11.99,+03.52)(-10.88,+04.06)(-11.37,+05.19)
   \qbezier(-11.37,+05.19)(-11.75,+06.42)(-10.52,+06.76)
   \qbezier(-10.52,+06.76)(-09.29,+06.96)(-09.45,+08.19)
   \qbezier(-09.45,+08.19)(-09.47,+09.47)(-08.19,+09.45)
   \qbezier(-08.19,+09.45)(-06.96,+09.29)(-06.76,+10.52)
   \qbezier(-06.76,+10.52)(-06.42,+11.75)(-05.19,+11.37)
   \qbezier(-05.19,+11.37)(-04.06,+10.88)(-03.52,+11.99)
   \qbezier(-03.52,+11.99)(-02.85,+13.08)(-01.78,+12.37)
   \qbezier(-01.78,+12.37)(-00.83,+11.58)(+00.00,+12.50)
   \qbezier(+00.00,+12.50)(+00.96,+13.36)(+01.78,+12.37)
   \qbezier(+01.78,+12.37)(+02.47,+11.35)(+03.52,+11.99)
   \qbezier(+03.52,+11.99)(+04.68,+12.55)(+05.19,+11.37)
   \qbezier(+05.19,+11.37)(+05.56,+10.19)(+06.76,+10.52)
   \qbezier(+06.76,+10.52)(+08.02,+10.72)(+08.19,+09.45)
   \qbezier(+08.19,+09.45)(+08.21,+08.21)(+09.45,+08.19)
   \qbezier(+09.45,+08.19)(+10.72,+08.02)(+10.52,+06.76)
   \qbezier(+10.52,+06.76)(+10.19,+05.56)(+11.37,+05.19)
   \qbezier(+11.37,+05.19)(+12.55,+04.68)(+11.99,+03.52)
   \qbezier(+11.99,+03.52)(+11.35,+02.47)(+12.37,+01.78)
   \qbezier(+12.37,+01.78)(+13.36,+00.96)(+12.50,+00.00)
% fotone obliquo (0.000000,0.000000) (5.696699,17.696699) 
   \qbezier(+00.00,+00.00)(+02.05,+00.32)(+00.57,+01.77)
   \qbezier(+00.57,+01.77)(-00.92,+03.22)(+01.14,+03.54)
   \qbezier(+01.14,+03.54)(+03.19,+03.85)(+01.71,+05.31)
   \qbezier(+01.71,+05.31)(+00.22,+06.76)(+02.28,+07.08)
   \qbezier(+02.28,+07.08)(+04.33,+07.39)(+02.85,+08.85)
   \qbezier(+02.85,+08.85)(+01.36,+10.30)(+03.42,+10.62)
   \qbezier(+03.42,+10.62)(+05.47,+10.93)(+03.99,+12.39)
   \qbezier(+03.99,+12.39)(+02.50,+13.84)(+04.56,+14.16)
   \qbezier(+04.56,+14.16)(+06.61,+14.47)(+05.13,+15.93)
   \qbezier(+05.13,+15.93)(+03.64,+17.38)(+05.70,+17.70)
% fotone curvo (5.696699,28.303301) (16.303301,28.303301) 0.000000
% fotone semicircolare r=5.303301 c=(11.000000,28.303301) ang=(180.000000,0.000000)
% n=9
   \qbezier(+05.70,+28.30)(+06.67,+29.07)(+06.02,+30.12)
   \qbezier(+06.02,+30.12)(+05.62,+31.41)(+06.94,+31.71)
   \qbezier(+06.94,+31.71)(+08.17,+31.67)(+08.35,+32.90)
   \qbezier(+08.35,+32.90)(+08.88,+34.14)(+10.08,+33.53)
   \qbezier(+10.08,+33.53)(+11.00,+32.70)(+11.92,+33.53)
   \qbezier(+11.92,+33.53)(+13.12,+34.14)(+13.65,+32.90)
   \qbezier(+13.65,+32.90)(+13.83,+31.67)(+15.06,+31.71)
   \qbezier(+15.06,+31.71)(+16.38,+31.41)(+15.98,+30.12)
   \qbezier(+15.98,+30.12)(+15.33,+29.07)(+16.30,+28.30)
% fotone obliquo (16.303301,17.696699) (25.000000,0.000000) 
   \qbezier(+16.30,+17.70)(+15.09,+16.10)(+17.09,+16.09)
   \qbezier(+17.09,+16.09)(+19.10,+16.07)(+17.88,+14.48)
   \qbezier(+17.88,+14.48)(+16.67,+12.88)(+18.68,+12.87)
   \qbezier(+18.68,+12.87)(+20.68,+12.86)(+19.47,+11.26)
   \qbezier(+19.47,+11.26)(+18.25,+09.67)(+20.26,+09.65)
   \qbezier(+20.26,+09.65)(+22.26,+09.64)(+21.05,+08.04)
   \qbezier(+21.05,+08.04)(+19.83,+06.45)(+21.84,+06.44)
   \qbezier(+21.84,+06.44)(+23.84,+06.42)(+22.63,+04.83)
   \qbezier(+22.63,+04.83)(+21.41,+03.23)(+23.42,+03.22)
   \qbezier(+23.42,+03.22)(+25.42,+03.20)(+24.21,+01.61)
   \qbezier(+24.21,+01.61)(+23.00,+00.01)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$78$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 79
\put(+310.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(-2.5,25)
% verticed 6=(-2.5,25)
% verticed 7=(25,25)
% nv=4  (25.000000 25.000000)
% new vertex 4  (-9.000000 25.000000)
% new vertex 5  (1.000000 35.000000)
% new vertex 6  (1.000000 15.000000)
% new vertex 7  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (-1.500000,23.000000) (6.000000,30.500000) 0.600000
% cerchio r=8.284021 c=(6.750000,22.250000) ang=(174.805571,95.194429)
   \qbezier(-01.50,+23.00)(-01.37,+24.45)(-00.75,+25.76)
   \qbezier(-00.75,+25.76)(-00.13,+27.08)(+00.89,+28.11)
   \qbezier(+00.89,+28.11)(+01.92,+29.13)(+03.24,+29.75)
   \qbezier(+03.24,+29.75)(+04.55,+30.37)(+06.00,+30.50)
% elettrone curvo (-1.500000,23.000000) (6.000000,15.500000) -0.600000
% cerchio r=8.284021 c=(6.750000,23.750000) ang=(185.194429,264.805571)
   \qbezier(-01.50,+23.00)(-01.37,+21.55)(-00.75,+20.24)
   \qbezier(-00.75,+20.24)(-00.13,+18.92)(+00.89,+17.89)
   \qbezier(+00.89,+17.89)(+01.92,+16.87)(+03.24,+16.25)
   \qbezier(+03.24,+16.25)(+04.55,+15.63)(+06.00,+15.50)
% elettrone curvo (6.000000,30.500000) (13.500000,23.000000) 0.600000
% cerchio r=8.284021 c=(5.250000,22.250000) ang=(84.805571,5.194429)
   \qbezier(+06.00,+30.50)(+07.45,+30.37)(+08.76,+29.75)
   \qbezier(+08.76,+29.75)(+10.08,+29.13)(+11.11,+28.11)
   \qbezier(+11.11,+28.11)(+12.13,+27.08)(+12.75,+25.76)
   \qbezier(+12.75,+25.76)(+13.37,+24.45)(+13.50,+23.00)
% elettrone curvo (6.000000,15.500000) (13.500000,23.000000) -0.600000
% cerchio r=8.284021 c=(5.250000,23.750000) ang=(-84.805571,-5.194429)
   \qbezier(+06.00,+15.50)(+07.45,+15.63)(+08.76,+16.25)
   \qbezier(+08.76,+16.25)(+10.08,+16.87)(+11.11,+17.89)
   \qbezier(+11.11,+17.89)(+12.13,+18.92)(+12.75,+20.24)
   \qbezier(+12.75,+20.24)(+13.37,+21.55)(+13.50,+23.00)
% fotone obliquo (-12.500000,0.000000) (-1.500000,23.000000) 
   \qbezier(-12.50,+00.00)(-10.46,+00.04)(-11.71,+01.64)
   \qbezier(-11.71,+01.64)(-12.96,+03.25)(-10.93,+03.29)
   \qbezier(-10.93,+03.29)(-08.89,+03.32)(-10.14,+04.93)
   \qbezier(-10.14,+04.93)(-11.39,+06.54)(-09.36,+06.57)
   \qbezier(-09.36,+06.57)(-07.32,+06.61)(-08.57,+08.21)
   \qbezier(-08.57,+08.21)(-09.82,+09.82)(-07.79,+09.86)
   \qbezier(-07.79,+09.86)(-05.75,+09.89)(-07.00,+11.50)
   \qbezier(-07.00,+11.50)(-08.25,+13.11)(-06.21,+13.14)
   \qbezier(-06.21,+13.14)(-04.18,+13.18)(-05.43,+14.79)
   \qbezier(-05.43,+14.79)(-06.68,+16.39)(-04.64,+16.43)
   \qbezier(-04.64,+16.43)(-02.61,+16.46)(-03.86,+18.07)
   \qbezier(-03.86,+18.07)(-05.11,+19.68)(-03.07,+19.71)
   \qbezier(-03.07,+19.71)(-01.04,+19.75)(-02.29,+21.36)
   \qbezier(-02.29,+21.36)(-03.54,+22.96)(-01.50,+23.00)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% fotone obliquo (6.000000,30.500000) (6.000000,15.500000) 
   \qbezier(+06.00,+30.50)(+04.12,+29.56)(+06.00,+28.62)
   \qbezier(+06.00,+28.62)(+07.88,+27.69)(+06.00,+26.75)
   \qbezier(+06.00,+26.75)(+04.12,+25.81)(+06.00,+24.88)
   \qbezier(+06.00,+24.88)(+07.88,+23.94)(+06.00,+23.00)
   \qbezier(+06.00,+23.00)(+04.12,+22.06)(+06.00,+21.12)
   \qbezier(+06.00,+21.12)(+07.88,+20.19)(+06.00,+19.25)
   \qbezier(+06.00,+19.25)(+04.12,+18.31)(+06.00,+17.38)
   \qbezier(+06.00,+17.38)(+07.88,+16.44)(+06.00,+15.50)
% fotone obliquo (13.500000,23.000000) (25.000000,0.000000) 
   \qbezier(+13.50,+23.00)(+12.35,+21.47)(+14.27,+21.47)
   \qbezier(+14.27,+21.47)(+16.18,+21.47)(+15.03,+19.93)
   \qbezier(+15.03,+19.93)(+13.88,+18.40)(+15.80,+18.40)
   \qbezier(+15.80,+18.40)(+17.72,+18.40)(+16.57,+16.87)
   \qbezier(+16.57,+16.87)(+15.42,+15.33)(+17.33,+15.33)
   \qbezier(+17.33,+15.33)(+19.25,+15.33)(+18.10,+13.80)
   \qbezier(+18.10,+13.80)(+16.95,+12.27)(+18.87,+12.27)
   \qbezier(+18.87,+12.27)(+20.78,+12.27)(+19.63,+10.73)
   \qbezier(+19.63,+10.73)(+18.48,+09.20)(+20.40,+09.20)
   \qbezier(+20.40,+09.20)(+22.32,+09.20)(+21.17,+07.67)
   \qbezier(+21.17,+07.67)(+20.02,+06.13)(+21.93,+06.13)
   \qbezier(+21.93,+06.13)(+23.85,+06.13)(+22.70,+04.60)
   \qbezier(+22.70,+04.60)(+21.55,+03.07)(+23.47,+03.07)
   \qbezier(+23.47,+03.07)(+25.38,+03.07)(+24.23,+01.53)
   \qbezier(+24.23,+01.53)(+23.08,+00.00)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$79$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 80
\put(+375.00,+48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(-2.5,25)
% verticed 6=(25,25)
% verticed 7=(-2.5,25)
% nv=4  (-2.500000 25.000000)
% new vertex 4  (-9.000000 25.000000)
% new vertex 5  (1.000000 35.000000)
% new vertex 6  (1.000000 15.000000)
% new vertex 7  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% nv=0  (11.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (0.696699,17.696699) (0.696699,28.303301) 0.600000
% cerchio r=8.284021 c=(7.060660,23.000000) ang=(219.805571,140.194429)
   \qbezier(+00.70,+17.70)(-00.23,+18.81)(-00.73,+20.18)
   \qbezier(-00.73,+20.18)(-01.22,+21.55)(-01.22,+23.00)
   \qbezier(-01.22,+23.00)(-01.22,+24.45)(-00.73,+25.82)
   \qbezier(-00.73,+25.82)(-00.23,+27.19)(+00.70,+28.30)
% elettrone curvo (0.696699,17.696699) (11.303301,17.696699) -0.600000
% cerchio r=8.284021 c=(6.000000,24.060660) ang=(230.194429,309.805571)
   \qbezier(+00.70,+17.70)(+01.81,+16.77)(+03.18,+16.27)
   \qbezier(+03.18,+16.27)(+04.55,+15.78)(+06.00,+15.78)
   \qbezier(+06.00,+15.78)(+07.45,+15.78)(+08.82,+16.27)
   \qbezier(+08.82,+16.27)(+10.19,+16.77)(+11.30,+17.70)
% elettrone curvo (0.696699,28.303301) (11.303301,28.303301) 0.600000
% cerchio r=8.284021 c=(6.000000,21.939340) ang=(129.805571,50.194429)
   \qbezier(+00.70,+28.30)(+01.81,+29.23)(+03.18,+29.73)
   \qbezier(+03.18,+29.73)(+04.55,+30.22)(+06.00,+30.22)
   \qbezier(+06.00,+30.22)(+07.45,+30.22)(+08.82,+29.73)
   \qbezier(+08.82,+29.73)(+10.19,+29.23)(+11.30,+28.30)
% elettrone curvo (11.303301,17.696699) (11.303301,28.303301) -0.600000
% cerchio r=8.284021 c=(4.939340,23.000000) ang=(-39.805571,39.805571)
   \qbezier(+11.30,+17.70)(+12.23,+18.81)(+12.73,+20.18)
   \qbezier(+12.73,+20.18)(+13.22,+21.55)(+13.22,+23.00)
   \qbezier(+13.22,+23.00)(+13.22,+24.45)(+12.73,+25.82)
   \qbezier(+12.73,+25.82)(+12.23,+27.19)(+11.30,+28.30)
% fotone obliquo (-12.500000,0.000000) (0.696699,17.696699) 
   \qbezier(-12.50,+00.00)(-10.48,-00.36)(-11.40,+01.47)
   \qbezier(-11.40,+01.47)(-12.33,+03.31)(-10.30,+02.95)
   \qbezier(-10.30,+02.95)(-08.28,+02.59)(-09.20,+04.42)
   \qbezier(-09.20,+04.42)(-10.13,+06.26)(-08.10,+05.90)
   \qbezier(-08.10,+05.90)(-06.08,+05.54)(-07.00,+07.37)
   \qbezier(-07.00,+07.37)(-07.93,+09.21)(-05.90,+08.85)
   \qbezier(-05.90,+08.85)(-03.88,+08.49)(-04.80,+10.32)
   \qbezier(-04.80,+10.32)(-05.73,+12.16)(-03.70,+11.80)
   \qbezier(-03.70,+11.80)(-01.68,+11.44)(-02.60,+13.27)
   \qbezier(-02.60,+13.27)(-03.53,+15.11)(-01.50,+14.75)
   \qbezier(-01.50,+14.75)(+00.52,+14.38)(-00.40,+16.22)
   \qbezier(-00.40,+16.22)(-01.33,+18.06)(+00.70,+17.70)
% fotone curvo (0.000000,0.000000) (12.500000,0.000000) 0.000000
% fotone semicircolare r=6.250000 c=(6.250000,0.000000) ang=(180.000000,0.000000)
% n=11
   \qbezier(+00.00,+00.00)(+00.94,+00.76)(+00.25,+01.76)
   \qbezier(+00.25,+01.76)(-00.24,+02.96)(+00.99,+03.38)
   \qbezier(+00.99,+03.38)(+02.19,+03.52)(+02.16,+04.72)
   \qbezier(+02.16,+04.72)(+02.40,+06.00)(+03.65,+05.69)
   \qbezier(+03.65,+05.69)(+04.74,+05.15)(+05.36,+06.19)
   \qbezier(+05.36,+06.19)(+06.25,+07.13)(+07.14,+06.19)
   \qbezier(+07.14,+06.19)(+07.76,+05.15)(+08.85,+05.69)
   \qbezier(+08.85,+05.69)(+10.10,+06.00)(+10.34,+04.72)
   \qbezier(+10.34,+04.72)(+10.31,+03.52)(+11.51,+03.38)
   \qbezier(+11.51,+03.38)(+12.74,+02.96)(+12.25,+01.76)
   \qbezier(+12.25,+01.76)(+11.56,+00.76)(+12.50,+00.00)
% fotone curvo (0.696699,28.303301) (11.303301,28.303301) 0.000000
% fotone semicircolare r=5.303301 c=(6.000000,28.303301) ang=(180.000000,0.000000)
% n=9
   \qbezier(+00.70,+28.30)(+01.67,+29.07)(+01.02,+30.12)
   \qbezier(+01.02,+30.12)(+00.62,+31.41)(+01.94,+31.71)
   \qbezier(+01.94,+31.71)(+03.17,+31.67)(+03.35,+32.90)
   \qbezier(+03.35,+32.90)(+03.88,+34.14)(+05.08,+33.53)
   \qbezier(+05.08,+33.53)(+06.00,+32.70)(+06.92,+33.53)
   \qbezier(+06.92,+33.53)(+08.12,+34.14)(+08.65,+32.90)
   \qbezier(+08.65,+32.90)(+08.83,+31.67)(+10.06,+31.71)
   \qbezier(+10.06,+31.71)(+11.38,+31.41)(+10.98,+30.12)
   \qbezier(+10.98,+30.12)(+10.33,+29.07)(+11.30,+28.30)
% fotone obliquo (11.303301,17.696699) (25.000000,0.000000) 
   \qbezier(+11.30,+17.70)(+10.47,+15.96)(+12.36,+16.34)
   \qbezier(+12.36,+16.34)(+14.24,+16.71)(+13.41,+14.97)
   \qbezier(+13.41,+14.97)(+12.58,+13.24)(+14.46,+13.61)
   \qbezier(+14.46,+13.61)(+16.35,+13.99)(+15.52,+12.25)
   \qbezier(+15.52,+12.25)(+14.68,+10.52)(+16.57,+10.89)
   \qbezier(+16.57,+10.89)(+18.46,+11.26)(+17.62,+09.53)
   \qbezier(+17.62,+09.53)(+16.79,+07.79)(+18.68,+08.17)
   \qbezier(+18.68,+08.17)(+20.57,+08.54)(+19.73,+06.81)
   \qbezier(+19.73,+06.81)(+18.90,+05.07)(+20.79,+05.45)
   \qbezier(+20.79,+05.45)(+22.67,+05.82)(+21.84,+04.08)
   \qbezier(+21.84,+04.08)(+21.00,+02.35)(+22.89,+02.72)
   \qbezier(+22.89,+02.72)(+24.78,+03.10)(+23.95,+01.36)
   \qbezier(+23.95,+01.36)(+23.11,-00.37)(+25.00,-00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$80$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 81
\put(-80.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(0,25)
% verticed 6=(12.5,25)
% verticed 7=(25,25)
% nv=4  (25.000000 25.000000)
% new vertex 4  (-4.000000 25.000000)
% new vertex 5  (6.000000 35.000000)
% new vertex 6  (6.000000 15.000000)
% new vertex 7  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (-9.000000,25.000000) (1.000000,15.000000) -0.600000
% cerchio r=11.045361 c=(2.000000,26.000000) ang=(185.194429,264.805571)
   \qbezier(-09.00,+25.00)(-08.82,+23.07)(-08.00,+21.32)
   \qbezier(-08.00,+21.32)(-07.18,+19.56)(-05.81,+18.19)
   \qbezier(-05.81,+18.19)(-04.44,+16.82)(-02.68,+16.00)
   \qbezier(-02.68,+16.00)(-00.93,+15.18)(+01.00,+15.00)
% elettrone curvo (-9.000000,25.000000) (20.000000,25.000000) 0.600000
% cerchio r=22.649724 c=(5.500000,7.600000) ang=(129.805571,50.194429)
   \qbezier(-09.00,+25.00)(-05.94,+27.54)(-02.21,+28.90)
   \qbezier(-02.21,+28.90)(+01.53,+30.24)(+05.50,+30.25)
   \qbezier(+05.50,+30.25)(+09.47,+30.24)(+13.21,+28.90)
   \qbezier(+13.21,+28.90)(+16.94,+27.54)(+20.00,+25.00)
% elettrone curvo (1.000000,15.000000) (12.000000,15.000000) -0.600000
% cerchio r=8.591275 c=(6.500000,21.600000) ang=(230.194429,309.805571)
   \qbezier(+01.00,+15.00)(+02.16,+14.04)(+03.58,+13.52)
   \qbezier(+03.58,+13.52)(+04.99,+13.01)(+06.50,+13.01)
   \qbezier(+06.50,+13.01)(+08.01,+13.01)(+09.42,+13.52)
   \qbezier(+09.42,+13.52)(+10.84,+14.04)(+12.00,+15.00)
% elettrone curvo (20.000000,25.000000) (12.000000,15.000000) 0.600000
% cerchio r=10.002000 c=(10.000000,24.800000) ang=(1.145763,-78.465379)
   \qbezier(+20.00,+25.00)(+20.03,+23.25)(+19.47,+21.58)
   \qbezier(+19.47,+21.58)(+18.90,+19.92)(+17.81,+18.55)
   \qbezier(+17.81,+18.55)(+16.71,+17.18)(+15.22,+16.27)
   \qbezier(+15.22,+16.27)(+13.72,+15.35)(+12.00,+15.00)
% fotone obliquo (-12.500000,0.000000) (-9.000000,25.000000) 
   \qbezier(-12.50,+00.00)(-10.59,+00.64)(-12.25,+01.79)
   \qbezier(-12.25,+01.79)(-13.91,+02.93)(-12.00,+03.57)
   \qbezier(-12.00,+03.57)(-10.09,+04.21)(-11.75,+05.36)
   \qbezier(-11.75,+05.36)(-13.41,+06.50)(-11.50,+07.14)
   \qbezier(-11.50,+07.14)(-09.59,+07.79)(-11.25,+08.93)
   \qbezier(-11.25,+08.93)(-12.91,+10.07)(-11.00,+10.71)
   \qbezier(-11.00,+10.71)(-09.09,+11.36)(-10.75,+12.50)
   \qbezier(-10.75,+12.50)(-12.41,+13.64)(-10.50,+14.29)
   \qbezier(-10.50,+14.29)(-08.59,+14.93)(-10.25,+16.07)
   \qbezier(-10.25,+16.07)(-11.91,+17.21)(-10.00,+17.86)
   \qbezier(-10.00,+17.86)(-08.09,+18.50)(-09.75,+19.64)
   \qbezier(-09.75,+19.64)(-11.41,+20.79)(-09.50,+21.43)
   \qbezier(-09.50,+21.43)(-07.59,+22.07)(-09.25,+23.21)
   \qbezier(-09.25,+23.21)(-10.91,+24.36)(-09.00,+25.00)
% fotone obliquo (0.000000,0.000000) (1.000000,15.000000) 
   \qbezier(+00.00,+00.00)(+01.94,+00.81)(+00.12,+01.88)
   \qbezier(+00.12,+01.88)(-01.69,+02.94)(+00.25,+03.75)
   \qbezier(+00.25,+03.75)(+02.19,+04.56)(+00.38,+05.62)
   \qbezier(+00.38,+05.62)(-01.44,+06.69)(+00.50,+07.50)
   \qbezier(+00.50,+07.50)(+02.44,+08.31)(+00.62,+09.38)
   \qbezier(+00.62,+09.38)(-01.19,+10.44)(+00.75,+11.25)
   \qbezier(+00.75,+11.25)(+02.69,+12.06)(+00.88,+13.12)
   \qbezier(+00.88,+13.12)(-00.94,+14.19)(+01.00,+15.00)
% fotone obliquo (12.500000,0.000000) (20.000000,25.000000) 
   \qbezier(+12.50,+00.00)(+14.42,+00.33)(+13.00,+01.67)
   \qbezier(+13.00,+01.67)(+11.58,+03.00)(+13.50,+03.33)
   \qbezier(+13.50,+03.33)(+15.42,+03.67)(+14.00,+05.00)
   \qbezier(+14.00,+05.00)(+12.58,+06.33)(+14.50,+06.67)
   \qbezier(+14.50,+06.67)(+16.42,+07.00)(+15.00,+08.33)
   \qbezier(+15.00,+08.33)(+13.58,+09.67)(+15.50,+10.00)
   \qbezier(+15.50,+10.00)(+17.42,+10.33)(+16.00,+11.67)
   \qbezier(+16.00,+11.67)(+14.58,+13.00)(+16.50,+13.33)
   \qbezier(+16.50,+13.33)(+18.42,+13.67)(+17.00,+15.00)
   \qbezier(+17.00,+15.00)(+15.58,+16.33)(+17.50,+16.67)
   \qbezier(+17.50,+16.67)(+19.42,+17.00)(+18.00,+18.33)
   \qbezier(+18.00,+18.33)(+16.58,+19.67)(+18.50,+20.00)
   \qbezier(+18.50,+20.00)(+20.42,+20.33)(+19.00,+21.67)
   \qbezier(+19.00,+21.67)(+17.58,+23.00)(+19.50,+23.33)
   \qbezier(+19.50,+23.33)(+21.42,+23.67)(+20.00,+25.00)
% fotone obliquo (12.000000,15.000000) (25.000000,0.000000) 
   \qbezier(+12.00,+15.00)(+11.23,+13.14)(+13.18,+13.64)
   \qbezier(+13.18,+13.64)(+15.14,+14.14)(+14.36,+12.27)
   \qbezier(+14.36,+12.27)(+13.59,+10.41)(+15.55,+10.91)
   \qbezier(+15.55,+10.91)(+17.50,+11.41)(+16.73,+09.55)
   \qbezier(+16.73,+09.55)(+15.95,+07.68)(+17.91,+08.18)
   \qbezier(+17.91,+08.18)(+19.86,+08.68)(+19.09,+06.82)
   \qbezier(+19.09,+06.82)(+18.32,+04.95)(+20.27,+05.45)
   \qbezier(+20.27,+05.45)(+22.23,+05.95)(+21.45,+04.09)
   \qbezier(+21.45,+04.09)(+20.68,+02.23)(+22.64,+02.73)
   \qbezier(+22.64,+02.73)(+24.59,+03.23)(+23.82,+01.36)
   \qbezier(+23.82,+01.36)(+23.05,-00.50)(+25.00,+00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$81$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 82
\put(-15.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(0,25)
% verticed 6=(25,25)
% verticed 7=(12.5,25)
% nv=4  (12.500000 25.000000)
% new vertex 4  (-4.000000 25.000000)
% new vertex 5  (6.000000 35.000000)
% new vertex 6  (6.000000 15.000000)
% new vertex 7  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (-9.000000,25.000000) (1.000000,15.000000) -0.600000
% cerchio r=11.045361 c=(2.000000,26.000000) ang=(185.194429,264.805571)
   \qbezier(-09.00,+25.00)(-08.82,+23.07)(-08.00,+21.32)
   \qbezier(-08.00,+21.32)(-07.18,+19.56)(-05.81,+18.19)
   \qbezier(-05.81,+18.19)(-04.44,+16.82)(-02.68,+16.00)
   \qbezier(-02.68,+16.00)(-00.93,+15.18)(+01.00,+15.00)
% elettrone curvo (-9.000000,25.000000) (20.000000,25.000000) 0.600000
% cerchio r=22.649724 c=(5.500000,7.600000) ang=(129.805571,50.194429)
   \qbezier(-09.00,+25.00)(-05.94,+27.54)(-02.21,+28.90)
   \qbezier(-02.21,+28.90)(+01.53,+30.24)(+05.50,+30.25)
   \qbezier(+05.50,+30.25)(+09.47,+30.24)(+13.21,+28.90)
   \qbezier(+13.21,+28.90)(+16.94,+27.54)(+20.00,+25.00)
% elettrone curvo (1.000000,15.000000) (12.000000,15.000000) -0.600000
% cerchio r=8.591275 c=(6.500000,21.600000) ang=(230.194429,309.805571)
   \qbezier(+01.00,+15.00)(+02.16,+14.04)(+03.58,+13.52)
   \qbezier(+03.58,+13.52)(+04.99,+13.01)(+06.50,+13.01)
   \qbezier(+06.50,+13.01)(+08.01,+13.01)(+09.42,+13.52)
   \qbezier(+09.42,+13.52)(+10.84,+14.04)(+12.00,+15.00)
% elettrone curvo (20.000000,25.000000) (12.000000,15.000000) 0.600000
% cerchio r=10.002000 c=(10.000000,24.800000) ang=(1.145763,-78.465379)
   \qbezier(+20.00,+25.00)(+20.03,+23.25)(+19.47,+21.58)
   \qbezier(+19.47,+21.58)(+18.90,+19.92)(+17.81,+18.55)
   \qbezier(+17.81,+18.55)(+16.71,+17.18)(+15.22,+16.27)
   \qbezier(+15.22,+16.27)(+13.72,+15.35)(+12.00,+15.00)
% fotone obliquo (-12.500000,0.000000) (-9.000000,25.000000) 
   \qbezier(-12.50,+00.00)(-10.59,+00.64)(-12.25,+01.79)
   \qbezier(-12.25,+01.79)(-13.91,+02.93)(-12.00,+03.57)
   \qbezier(-12.00,+03.57)(-10.09,+04.21)(-11.75,+05.36)
   \qbezier(-11.75,+05.36)(-13.41,+06.50)(-11.50,+07.14)
   \qbezier(-11.50,+07.14)(-09.59,+07.79)(-11.25,+08.93)
   \qbezier(-11.25,+08.93)(-12.91,+10.07)(-11.00,+10.71)
   \qbezier(-11.00,+10.71)(-09.09,+11.36)(-10.75,+12.50)
   \qbezier(-10.75,+12.50)(-12.41,+13.64)(-10.50,+14.29)
   \qbezier(-10.50,+14.29)(-08.59,+14.93)(-10.25,+16.07)
   \qbezier(-10.25,+16.07)(-11.91,+17.21)(-10.00,+17.86)
   \qbezier(-10.00,+17.86)(-08.09,+18.50)(-09.75,+19.64)
   \qbezier(-09.75,+19.64)(-11.41,+20.79)(-09.50,+21.43)
   \qbezier(-09.50,+21.43)(-07.59,+22.07)(-09.25,+23.21)
   \qbezier(-09.25,+23.21)(-10.91,+24.36)(-09.00,+25.00)
% fotone obliquo (0.000000,0.000000) (1.000000,15.000000) 
   \qbezier(+00.00,+00.00)(+01.94,+00.81)(+00.12,+01.88)
   \qbezier(+00.12,+01.88)(-01.69,+02.94)(+00.25,+03.75)
   \qbezier(+00.25,+03.75)(+02.19,+04.56)(+00.38,+05.62)
   \qbezier(+00.38,+05.62)(-01.44,+06.69)(+00.50,+07.50)
   \qbezier(+00.50,+07.50)(+02.44,+08.31)(+00.62,+09.38)
   \qbezier(+00.62,+09.38)(-01.19,+10.44)(+00.75,+11.25)
   \qbezier(+00.75,+11.25)(+02.69,+12.06)(+00.88,+13.12)
   \qbezier(+00.88,+13.12)(-00.94,+14.19)(+01.00,+15.00)
% fotone obliquo (12.500000,0.000000) (12.000000,15.000000) 
   \qbezier(+12.50,+00.00)(+14.34,+01.00)(+12.44,+01.88)
   \qbezier(+12.44,+01.88)(+10.53,+02.75)(+12.38,+03.75)
   \qbezier(+12.38,+03.75)(+14.22,+04.75)(+12.31,+05.63)
   \qbezier(+12.31,+05.63)(+10.41,+06.50)(+12.25,+07.50)
   \qbezier(+12.25,+07.50)(+14.09,+08.50)(+12.19,+09.38)
   \qbezier(+12.19,+09.38)(+10.28,+10.25)(+12.12,+11.25)
   \qbezier(+12.12,+11.25)(+13.97,+12.25)(+12.06,+13.13)
   \qbezier(+12.06,+13.13)(+10.16,+14.00)(+12.00,+15.00)
% fotone obliquo (20.000000,25.000000) (25.000000,0.000000) 
   \qbezier(+20.00,+25.00)(+18.39,+23.75)(+20.36,+23.21)
   \qbezier(+20.36,+23.21)(+22.32,+22.68)(+20.71,+21.43)
   \qbezier(+20.71,+21.43)(+19.11,+20.18)(+21.07,+19.64)
   \qbezier(+21.07,+19.64)(+23.04,+19.11)(+21.43,+17.86)
   \qbezier(+21.43,+17.86)(+19.82,+16.61)(+21.79,+16.07)
   \qbezier(+21.79,+16.07)(+23.75,+15.54)(+22.14,+14.29)
   \qbezier(+22.14,+14.29)(+20.54,+13.04)(+22.50,+12.50)
   \qbezier(+22.50,+12.50)(+24.46,+11.96)(+22.86,+10.71)
   \qbezier(+22.86,+10.71)(+21.25,+09.46)(+23.21,+08.93)
   \qbezier(+23.21,+08.93)(+25.18,+08.39)(+23.57,+07.14)
   \qbezier(+23.57,+07.14)(+21.96,+05.89)(+23.93,+05.36)
   \qbezier(+23.93,+05.36)(+25.89,+04.82)(+24.29,+03.57)
   \qbezier(+24.29,+03.57)(+22.68,+02.32)(+24.64,+01.79)
   \qbezier(+24.64,+01.79)(+26.61,+01.25)(+25.00,-00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$82$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 83
\put(+50.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(-12.5,25)
% verticed 5=(12.5,25)
% verticed 6=(25,25)
% verticed 7=(0,25)
% nv=4  (0.000000 25.000000)
% new vertex 4  (-4.000000 25.000000)
% new vertex 5  (6.000000 35.000000)
% new vertex 6  (6.000000 15.000000)
% new vertex 7  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% nv=0  (16.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(18.750000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (-9.000000,25.000000) (1.000000,15.000000) -0.600000
% cerchio r=11.045361 c=(2.000000,26.000000) ang=(185.194429,264.805571)
   \qbezier(-09.00,+25.00)(-08.82,+23.07)(-08.00,+21.32)
   \qbezier(-08.00,+21.32)(-07.18,+19.56)(-05.81,+18.19)
   \qbezier(-05.81,+18.19)(-04.44,+16.82)(-02.68,+16.00)
   \qbezier(-02.68,+16.00)(-00.93,+15.18)(+01.00,+15.00)
% elettrone curvo (-9.000000,25.000000) (20.000000,25.000000) 0.600000
% cerchio r=22.649724 c=(5.500000,7.600000) ang=(129.805571,50.194429)
   \qbezier(-09.00,+25.00)(-05.94,+27.54)(-02.21,+28.90)
   \qbezier(-02.21,+28.90)(+01.53,+30.24)(+05.50,+30.25)
   \qbezier(+05.50,+30.25)(+09.47,+30.24)(+13.21,+28.90)
   \qbezier(+13.21,+28.90)(+16.94,+27.54)(+20.00,+25.00)
% elettrone curvo (1.000000,15.000000) (12.000000,15.000000) -0.600000
% cerchio r=8.591275 c=(6.500000,21.600000) ang=(230.194429,309.805571)
   \qbezier(+01.00,+15.00)(+02.16,+14.04)(+03.58,+13.52)
   \qbezier(+03.58,+13.52)(+04.99,+13.01)(+06.50,+13.01)
   \qbezier(+06.50,+13.01)(+08.01,+13.01)(+09.42,+13.52)
   \qbezier(+09.42,+13.52)(+10.84,+14.04)(+12.00,+15.00)
% elettrone curvo (20.000000,25.000000) (12.000000,15.000000) 0.600000
% cerchio r=10.002000 c=(10.000000,24.800000) ang=(1.145763,-78.465379)
   \qbezier(+20.00,+25.00)(+20.03,+23.25)(+19.47,+21.58)
   \qbezier(+19.47,+21.58)(+18.90,+19.92)(+17.81,+18.55)
   \qbezier(+17.81,+18.55)(+16.71,+17.18)(+15.22,+16.27)
   \qbezier(+15.22,+16.27)(+13.72,+15.35)(+12.00,+15.00)
% fotone obliquo (-12.500000,0.000000) (-9.000000,25.000000) 
   \qbezier(-12.50,+00.00)(-10.59,+00.64)(-12.25,+01.79)
   \qbezier(-12.25,+01.79)(-13.91,+02.93)(-12.00,+03.57)
   \qbezier(-12.00,+03.57)(-10.09,+04.21)(-11.75,+05.36)
   \qbezier(-11.75,+05.36)(-13.41,+06.50)(-11.50,+07.14)
   \qbezier(-11.50,+07.14)(-09.59,+07.79)(-11.25,+08.93)
   \qbezier(-11.25,+08.93)(-12.91,+10.07)(-11.00,+10.71)
   \qbezier(-11.00,+10.71)(-09.09,+11.36)(-10.75,+12.50)
   \qbezier(-10.75,+12.50)(-12.41,+13.64)(-10.50,+14.29)
   \qbezier(-10.50,+14.29)(-08.59,+14.93)(-10.25,+16.07)
   \qbezier(-10.25,+16.07)(-11.91,+17.21)(-10.00,+17.86)
   \qbezier(-10.00,+17.86)(-08.09,+18.50)(-09.75,+19.64)
   \qbezier(-09.75,+19.64)(-11.41,+20.79)(-09.50,+21.43)
   \qbezier(-09.50,+21.43)(-07.59,+22.07)(-09.25,+23.21)
   \qbezier(-09.25,+23.21)(-10.91,+24.36)(-09.00,+25.00)
% fotone obliquo (0.000000,0.000000) (12.000000,15.000000) 
   \qbezier(+00.00,+00.00)(+01.91,-00.41)(+01.09,+01.36)
   \qbezier(+01.09,+01.36)(+00.27,+03.14)(+02.18,+02.73)
   \qbezier(+02.18,+02.73)(+04.09,+02.32)(+03.27,+04.09)
   \qbezier(+03.27,+04.09)(+02.45,+05.86)(+04.36,+05.45)
   \qbezier(+04.36,+05.45)(+06.27,+05.05)(+05.45,+06.82)
   \qbezier(+05.45,+06.82)(+04.64,+08.59)(+06.55,+08.18)
   \qbezier(+06.55,+08.18)(+08.45,+07.77)(+07.64,+09.55)
   \qbezier(+07.64,+09.55)(+06.82,+11.32)(+08.73,+10.91)
   \qbezier(+08.73,+10.91)(+10.64,+10.50)(+09.82,+12.27)
   \qbezier(+09.82,+12.27)(+09.00,+14.05)(+10.91,+13.64)
   \qbezier(+10.91,+13.64)(+12.82,+13.23)(+12.00,+15.00)
% fotone obliquo (12.500000,0.000000) (1.000000,15.000000) 
   \qbezier(+12.50,+00.00)(+13.34,+01.73)(+11.45,+01.36)
   \qbezier(+11.45,+01.36)(+09.57,+01.00)(+10.41,+02.73)
   \qbezier(+10.41,+02.73)(+11.25,+04.45)(+09.36,+04.09)
   \qbezier(+09.36,+04.09)(+07.48,+03.73)(+08.32,+05.45)
   \qbezier(+08.32,+05.45)(+09.16,+07.18)(+07.27,+06.82)
   \qbezier(+07.27,+06.82)(+05.39,+06.45)(+06.23,+08.18)
   \qbezier(+06.23,+08.18)(+07.07,+09.91)(+05.18,+09.55)
   \qbezier(+05.18,+09.55)(+03.30,+09.18)(+04.14,+10.91)
   \qbezier(+04.14,+10.91)(+04.98,+12.64)(+03.09,+12.27)
   \qbezier(+03.09,+12.27)(+01.20,+11.91)(+02.05,+13.64)
   \qbezier(+02.05,+13.64)(+02.89,+15.36)(+01.00,+15.00)
% fotone obliquo (20.000000,25.000000) (25.000000,0.000000) 
   \qbezier(+20.00,+25.00)(+18.39,+23.75)(+20.36,+23.21)
   \qbezier(+20.36,+23.21)(+22.32,+22.68)(+20.71,+21.43)
   \qbezier(+20.71,+21.43)(+19.11,+20.18)(+21.07,+19.64)
   \qbezier(+21.07,+19.64)(+23.04,+19.11)(+21.43,+17.86)
   \qbezier(+21.43,+17.86)(+19.82,+16.61)(+21.79,+16.07)
   \qbezier(+21.79,+16.07)(+23.75,+15.54)(+22.14,+14.29)
   \qbezier(+22.14,+14.29)(+20.54,+13.04)(+22.50,+12.50)
   \qbezier(+22.50,+12.50)(+24.46,+11.96)(+22.86,+10.71)
   \qbezier(+22.86,+10.71)(+21.25,+09.46)(+23.21,+08.93)
   \qbezier(+23.21,+08.93)(+25.18,+08.39)(+23.57,+07.14)
   \qbezier(+23.57,+07.14)(+21.96,+05.89)(+23.93,+05.36)
   \qbezier(+23.93,+05.36)(+25.89,+04.82)(+24.29,+03.57)
   \qbezier(+24.29,+03.57)(+22.68,+02.32)(+24.64,+01.79)
   \qbezier(+24.64,+01.79)(+26.61,+01.25)(+25.00,-00.00)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$83$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 84
\put(+115.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(0,25)
% verticed 5=(12.5,25)
% verticed 6=(10,25)
% verticed 7=(10,25)
% nv=4  (10.000000 25.000000)
% new vertex 4  (-2.000000 25.000000)
% new vertex 5  (8.000000 35.000000)
% new vertex 6  (8.000000 15.000000)
% new vertex 7  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.001100) 100.000000
% cerchio r=1250.015630 c=(18.860000,-1249.999450) ang=(90.291519,89.718566)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (1.696699,14.696699) (12.303301,14.696699) -0.600000
% cerchio r=8.284021 c=(7.000000,21.060660) ang=(230.194429,309.805571)
   \qbezier(+01.70,+14.70)(+02.81,+13.77)(+04.18,+13.27)
   \qbezier(+04.18,+13.27)(+05.55,+12.78)(+07.00,+12.78)
   \qbezier(+07.00,+12.78)(+08.45,+12.78)(+09.82,+13.27)
   \qbezier(+09.82,+13.27)(+11.19,+13.77)(+12.30,+14.70)
% elettrone curvo (1.696699,14.696699) (1.696699,25.303301) 0.600000
% cerchio r=8.284021 c=(8.060660,20.000000) ang=(219.805571,140.194429)
   \qbezier(+01.70,+14.70)(+00.77,+15.81)(+00.27,+17.18)
   \qbezier(+00.27,+17.18)(-00.22,+18.55)(-00.22,+20.00)
   \qbezier(-00.22,+20.00)(-00.22,+21.45)(+00.27,+22.82)
   \qbezier(+00.27,+22.82)(+00.77,+24.19)(+01.70,+25.30)
% elettrone curvo (12.303301,14.696699) (12.303301,25.303301) -0.600000
% cerchio r=8.284021 c=(5.939340,20.000000) ang=(-39.805571,39.805571)
   \qbezier(+12.30,+14.70)(+13.23,+15.81)(+13.73,+17.18)
   \qbezier(+13.73,+17.18)(+14.22,+18.55)(+14.22,+20.00)
   \qbezier(+14.22,+20.00)(+14.22,+21.45)(+13.73,+22.82)
   \qbezier(+13.73,+22.82)(+13.23,+24.19)(+12.30,+25.30)
% elettrone curvo (1.696699,25.303301) (12.303301,25.303301) 0.600000
% cerchio r=8.284021 c=(7.000000,18.939340) ang=(129.805571,50.194429)
   \qbezier(+01.70,+25.30)(+02.81,+26.23)(+04.18,+26.73)
   \qbezier(+04.18,+26.73)(+05.55,+27.22)(+07.00,+27.22)
   \qbezier(+07.00,+27.22)(+08.45,+27.22)(+09.82,+26.73)
   \qbezier(+09.82,+26.73)(+11.19,+26.23)(+12.30,+25.30)
% fotone curvo (-12.500000,0.000000) (25.000000,0.001100) 0.500000
% fotone semicircolare r=26.516504 c=(6.250550,-18.749450) ang=(135.001681,45.001681)
% n=23
   \qbezier(-12.50,+00.00)(-11.23,-00.03)(-11.18,+01.24)
   \qbezier(-11.18,+01.24)(-11.06,+02.52)(-09.77,+02.38)
   \qbezier(-09.77,+02.38)(-08.52,+02.17)(-08.29,+03.42)
   \qbezier(-08.29,+03.42)(-08.00,+04.68)(-06.75,+04.36)
   \qbezier(-06.75,+04.36)(-05.53,+03.99)(-05.14,+05.20)
   \qbezier(-05.14,+05.20)(-04.67,+06.40)(-03.48,+05.92)
   \qbezier(-03.48,+05.92)(-02.33,+05.38)(-01.77,+06.52)
   \qbezier(-01.77,+06.52)(-01.15,+07.65)(-00.03,+07.01)
   \qbezier(-00.03,+07.01)(+01.04,+06.33)(+01.74,+07.38)
   \qbezier(+01.74,+07.38)(+02.52,+08.42)(+03.54,+07.63)
   \qbezier(+03.54,+07.63)(+04.50,+06.80)(+05.34,+07.75)
   \qbezier(+05.34,+07.75)(+06.25,+08.67)(+07.16,+07.75)
   \qbezier(+07.16,+07.75)(+08.00,+06.80)(+08.96,+07.63)
   \qbezier(+08.96,+07.63)(+09.98,+08.42)(+10.76,+07.38)
   \qbezier(+10.76,+07.38)(+11.46,+06.33)(+12.53,+07.01)
   \qbezier(+12.53,+07.01)(+13.65,+07.66)(+14.27,+06.52)
   \qbezier(+14.27,+06.52)(+14.83,+05.38)(+15.98,+05.92)
   \qbezier(+15.98,+05.92)(+17.17,+06.40)(+17.64,+05.20)
   \qbezier(+17.64,+05.20)(+18.03,+03.99)(+19.25,+04.36)
   \qbezier(+19.25,+04.36)(+20.50,+04.68)(+20.79,+03.42)
   \qbezier(+20.79,+03.42)(+21.02,+02.17)(+22.27,+02.38)
   \qbezier(+22.27,+02.38)(+23.56,+02.52)(+23.68,+01.24)
   \qbezier(+23.68,+01.24)(+23.73,-00.03)(+25.00,+00.00)
% fotone obliquo (0.000000,0.000000) (1.696699,14.696699) 
   \qbezier(+00.00,+00.00)(+01.94,+00.71)(+00.21,+01.84)
   \qbezier(+00.21,+01.84)(-01.52,+02.97)(+00.42,+03.67)
   \qbezier(+00.42,+03.67)(+02.37,+04.38)(+00.64,+05.51)
   \qbezier(+00.64,+05.51)(-01.09,+06.64)(+00.85,+07.35)
   \qbezier(+00.85,+07.35)(+02.79,+08.05)(+01.06,+09.19)
   \qbezier(+01.06,+09.19)(-00.67,+10.32)(+01.27,+11.02)
   \qbezier(+01.27,+11.02)(+03.22,+11.73)(+01.48,+12.86)
   \qbezier(+01.48,+12.86)(-00.25,+13.99)(+01.70,+14.70)
% fotone obliquo (12.500000,0.000000) (12.303301,14.696699) 
   \qbezier(+12.50,+00.00)(+14.32,+00.94)(+12.48,+01.84)
   \qbezier(+12.48,+01.84)(+10.63,+02.73)(+12.45,+03.67)
   \qbezier(+12.45,+03.67)(+14.28,+04.62)(+12.43,+05.51)
   \qbezier(+12.43,+05.51)(+10.58,+06.41)(+12.40,+07.35)
   \qbezier(+12.40,+07.35)(+14.23,+08.29)(+12.38,+09.19)
   \qbezier(+12.38,+09.19)(+10.53,+10.08)(+12.35,+11.02)
   \qbezier(+12.35,+11.02)(+14.18,+11.97)(+12.33,+12.86)
   \qbezier(+12.33,+12.86)(+10.48,+13.75)(+12.30,+14.70)
% fotone curvo (1.696699,25.303301) (12.303301,25.303301) 0.000000
% fotone semicircolare r=5.303301 c=(7.000000,25.303301) ang=(180.000000,0.000000)
% n=9
   \qbezier(+01.70,+25.30)(+02.67,+26.07)(+02.02,+27.12)
   \qbezier(+02.02,+27.12)(+01.62,+28.41)(+02.94,+28.71)
   \qbezier(+02.94,+28.71)(+04.17,+28.67)(+04.35,+29.90)
   \qbezier(+04.35,+29.90)(+04.88,+31.14)(+06.08,+30.53)
   \qbezier(+06.08,+30.53)(+07.00,+29.70)(+07.92,+30.53)
   \qbezier(+07.92,+30.53)(+09.12,+31.14)(+09.65,+29.90)
   \qbezier(+09.65,+29.90)(+09.83,+28.67)(+11.06,+28.71)
   \qbezier(+11.06,+28.71)(+12.38,+28.41)(+11.98,+27.12)
   \qbezier(+11.98,+27.12)(+11.33,+26.07)(+12.30,+25.30)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.001100) (30.000000,0.001100) 100.000000
% cerchio r=500.006250 c=(27.500000,-499.998900) ang=(90.286477,89.713523)
   \qbezier(+25.00,+00.00)(+27.50,+00.01)(+30.00,+00.00)
\put(+00.00,-10.00){$84$}
}}
% fset=0 0 0 1004 1004 1004 1004 
% topologia 85
\put(+180.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-12.5,0)
% verticeb 2=(0,0)
% verticeb 3=(12.5,0)
% verticeb 8=(25,0)
% verticec 4=(0,25)
% verticed 5=(10,25)
% verticed 6=(10,25)
% verticed 7=(12.5,25)
% nv=4  (12.500000 25.000000)
% new vertex 4  (-2.000000 25.000000)
% new vertex 5  (8.000000 35.000000)
% new vertex 6  (8.000000 15.000000)
% new vertex 7  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% nv=0  (18.000000 25.000000)
% elettrone curvo (-12.500000,0.000000) (0.000000,0.000000) 100.000000
% cerchio r=1250.015625 c=(-6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-12.50,+00.00)(-06.25,+00.03)(-00.00,+00.00)
% elettrone curvo (0.000000,0.000000) (12.500000,0.000000) 100.000000
% cerchio r=1250.015625 c=(6.250000,-1250.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+06.25,+00.03)(+12.50,+00.00)
% elettrone curvo (12.500000,0.000000) (25.000000,0.001100) 100.000000
% cerchio r=1250.015630 c=(18.860000,-1249.999450) ang=(90.291519,89.718566)
   \qbezier(+12.50,+00.00)(+18.75,+00.03)(+25.00,+00.00)
% elettrone curvo (-0.500000,20.000000) (7.000000,27.500000) 0.600000
% cerchio r=8.284021 c=(7.750000,19.250000) ang=(174.805571,95.194429)
   \qbezier(-00.50,+20.00)(-00.37,+21.45)(+00.25,+22.76)
   \qbezier(+00.25,+22.76)(+00.87,+24.08)(+01.89,+25.11)
   \qbezier(+01.89,+25.11)(+02.92,+26.13)(+04.24,+26.75)
   \qbezier(+04.24,+26.75)(+05.55,+27.37)(+07.00,+27.50)
% elettrone curvo (-0.500000,20.000000) (7.000000,12.500000) -0.600000
% cerchio r=8.284021 c=(7.750000,20.750000) ang=(185.194429,264.805571)
   \qbezier(-00.50,+20.00)(-00.37,+18.55)(+00.25,+17.24)
   \qbezier(+00.25,+17.24)(+00.87,+15.92)(+01.89,+14.89)
   \qbezier(+01.89,+14.89)(+02.92,+13.87)(+04.24,+13.25)
   \qbezier(+04.24,+13.25)(+05.55,+12.63)(+07.00,+12.50)
% elettrone curvo (7.000000,27.500000) (14.500000,20.000000) 0.600000
% cerchio r=8.284021 c=(6.250000,19.250000) ang=(84.805571,5.194429)
   \qbezier(+07.00,+27.50)(+08.45,+27.37)(+09.76,+26.75)
   \qbezier(+09.76,+26.75)(+11.08,+26.13)(+12.11,+25.11)
   \qbezier(+12.11,+25.11)(+13.13,+24.08)(+13.75,+22.76)
   \qbezier(+13.75,+22.76)(+14.37,+21.45)(+14.50,+20.00)
% elettrone curvo (7.000000,12.500000) (14.500000,20.000000) -0.600000
% cerchio r=8.284021 c=(6.250000,20.750000) ang=(-84.805571,-5.194429)
   \qbezier(+07.00,+12.50)(+08.45,+12.63)(+09.76,+13.25)
   \qbezier(+09.76,+13.25)(+11.08,+13.87)(+12.11,+14.89)
   \qbezier(+12.11,+14.89)(+13.13,+15.92)(+13.75,+17.24)
   \qbezier(+13.75,+17.24)(+14.37,+18.55)(+14.50,+20.00)
% fotone curvo (-12.500000,0.000000) (25.000000,0.001100) 0.500000
% fotone semicircolare r=26.516504 c=(6.250550,-18.749450) ang=(135.001681,45.001681)
% n=23
   \qbezier(-12.50,+00.00)(-11.23,-00.03)(-11.18,+01.24)
   \qbezier(-11.18,+01.24)(-11.06,+02.52)(-09.77,+02.38)
   \qbezier(-09.77,+02.38)(-08.52,+02.17)(-08.29,+03.42)
   \qbezier(-08.29,+03.42)(-08.00,+04.68)(-06.75,+04.36)
   \qbezier(-06.75,+04.36)(-05.53,+03.99)(-05.14,+05.20)
   \qbezier(-05.14,+05.20)(-04.67,+06.40)(-03.48,+05.92)
   \qbezier(-03.48,+05.92)(-02.33,+05.38)(-01.77,+06.52)
   \qbezier(-01.77,+06.52)(-01.15,+07.65)(-00.03,+07.01)
   \qbezier(-00.03,+07.01)(+01.04,+06.33)(+01.74,+07.38)
   \qbezier(+01.74,+07.38)(+02.52,+08.42)(+03.54,+07.63)
   \qbezier(+03.54,+07.63)(+04.50,+06.80)(+05.34,+07.75)
   \qbezier(+05.34,+07.75)(+06.25,+08.67)(+07.16,+07.75)
   \qbezier(+07.16,+07.75)(+08.00,+06.80)(+08.96,+07.63)
   \qbezier(+08.96,+07.63)(+09.98,+08.42)(+10.76,+07.38)
   \qbezier(+10.76,+07.38)(+11.46,+06.33)(+12.53,+07.01)
   \qbezier(+12.53,+07.01)(+13.65,+07.66)(+14.27,+06.52)
   \qbezier(+14.27,+06.52)(+14.83,+05.38)(+15.98,+05.92)
   \qbezier(+15.98,+05.92)(+17.17,+06.40)(+17.64,+05.20)
   \qbezier(+17.64,+05.20)(+18.03,+03.99)(+19.25,+04.36)
   \qbezier(+19.25,+04.36)(+20.50,+04.68)(+20.79,+03.42)
   \qbezier(+20.79,+03.42)(+21.02,+02.17)(+22.27,+02.38)
   \qbezier(+22.27,+02.38)(+23.56,+02.52)(+23.68,+01.24)
   \qbezier(+23.68,+01.24)(+23.73,-00.03)(+25.00,+00.00)
% fotone obliquo (0.000000,0.000000) (-0.500000,20.000000) 
   \qbezier(+00.00,+00.00)(+01.80,+00.95)(-00.05,+01.82)
   \qbezier(-00.05,+01.82)(-01.89,+02.68)(-00.09,+03.64)
   \qbezier(-00.09,+03.64)(+01.70,+04.59)(-00.14,+05.45)
   \qbezier(-00.14,+05.45)(-01.98,+06.32)(-00.18,+07.27)
   \qbezier(-00.18,+07.27)(+01.61,+08.23)(-00.23,+09.09)
   \qbezier(-00.23,+09.09)(-02.07,+09.95)(-00.27,+10.91)
   \qbezier(-00.27,+10.91)(+01.52,+11.86)(-00.32,+12.73)
   \qbezier(-00.32,+12.73)(-02.16,+13.59)(-00.36,+14.55)
   \qbezier(-00.36,+14.55)(+01.43,+15.50)(-00.41,+16.36)
   \qbezier(-00.41,+16.36)(-02.25,+17.23)(-00.45,+18.18)
   \qbezier(-00.45,+18.18)(+01.34,+19.14)(-00.50,+20.00)
% fotone obliquo (12.500000,0.000000) (14.500000,20.000000) 
   \qbezier(+12.50,+00.00)(+14.41,+00.73)(+12.68,+01.82)
   \qbezier(+12.68,+01.82)(+10.95,+02.91)(+12.86,+03.64)
   \qbezier(+12.86,+03.64)(+14.77,+04.36)(+13.05,+05.45)
   \qbezier(+13.05,+05.45)(+11.32,+06.55)(+13.23,+07.27)
   \qbezier(+13.23,+07.27)(+15.14,+08.00)(+13.41,+09.09)
   \qbezier(+13.41,+09.09)(+11.68,+10.18)(+13.59,+10.91)
   \qbezier(+13.59,+10.91)(+15.50,+11.64)(+13.77,+12.73)
   \qbezier(+13.77,+12.73)(+12.05,+13.82)(+13.95,+14.55)
   \qbezier(+13.95,+14.55)(+15.86,+15.27)(+14.14,+16.36)
   \qbezier(+14.14,+16.36)(+12.41,+17.45)(+14.32,+18.18)
   \qbezier(+14.32,+18.18)(+16.23,+18.91)(+14.50,+20.00)
% fotone obliquo (7.000000,27.500000) (7.000000,12.500000) 
   \qbezier(+07.00,+27.50)(+05.12,+26.56)(+07.00,+25.62)
   \qbezier(+07.00,+25.62)(+08.88,+24.69)(+07.00,+23.75)
   \qbezier(+07.00,+23.75)(+05.12,+22.81)(+07.00,+21.88)
   \qbezier(+07.00,+21.88)(+08.88,+20.94)(+07.00,+20.00)
   \qbezier(+07.00,+20.00)(+05.12,+19.06)(+07.00,+18.12)
   \qbezier(+07.00,+18.12)(+08.88,+17.19)(+07.00,+16.25)
   \qbezier(+07.00,+16.25)(+05.12,+15.31)(+07.00,+14.38)
   \qbezier(+07.00,+14.38)(+08.88,+13.44)(+07.00,+12.50)
% elettrone curvo (-12.500000,0.000000) (-17.500000,0.000000) 100.000000
% cerchio r=500.006250 c=(-15.000000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-12.50,+00.00)(-15.00,-00.01)(-17.50,+00.00)
% elettrone curvo (25.000000,0.001100) (30.000000,0.001100) 100.000000
% cerchio r=500.006250 c=(27.500000,-499.998900) ang=(90.286477,89.713523)
   \qbezier(+25.00,+00.00)(+27.50,+00.01)(+30.00,+00.00)
\put(+00.00,-10.00){$85$}
}}
% fset=0 0 1002 1002 2003 2003 2003 
% topologia 86
\put(+245.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-8.33333,0)
% verticeb 2=(8.33333,0)
% verticeb 8=(25,0)
% verticec 3=(-8.33333,25)
% verticed 4=(1.66667,25)
% verticec 5=(8.33333,25)
% verticed 6=(1.66667,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 3  (-6.000000 6.000000)
% new vertex 4  (0.000000 6.000000)
% nv=3  (0.000000 6.000000)
% new vertex 5  (8.333333 29.000000)
% new vertex 6  (1.666667 22.000000)
% new vertex 7  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% nv=0  (25.000000 29.000000)
% elettrone curvo (-8.333333,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=1666.687500 c=(0.000000,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(+00.00,+00.04)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1666.687500 c=(16.666667,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+16.67,+00.04)(+25.00,+00.00)
% elettrone curvo (-8.333333,6.000000) (-8.333333,13.000000) -0.010000
% cerchio r=3.500700 c=(-8.403333,9.500000) ang=(-88.854237,88.854237)
   \qbezier(-08.33,+06.00)(-07.65,+06.01)(-07.02,+06.29)
   \qbezier(-07.02,+06.29)(-06.39,+06.56)(-05.90,+07.05)
   \qbezier(-05.90,+07.05)(-05.42,+07.54)(-05.16,+08.18)
   \qbezier(-05.16,+08.18)(-04.90,+08.81)(-04.90,+09.50)
   \qbezier(-04.90,+09.50)(-04.90,+10.19)(-05.16,+10.82)
   \qbezier(-05.16,+10.82)(-05.42,+11.46)(-05.90,+11.95)
   \qbezier(-05.90,+11.95)(-06.39,+12.44)(-07.02,+12.71)
   \qbezier(-07.02,+12.71)(-07.65,+12.99)(-08.33,+13.00)
% elettrone curvo (-8.333333,6.000000) (-8.333333,13.000000) 0.010000
% cerchio r=3.500700 c=(-8.263333,9.500000) ang=(268.854237,91.145763)
   \qbezier(-08.33,+06.00)(-09.02,+06.01)(-09.65,+06.29)
   \qbezier(-09.65,+06.29)(-10.28,+06.56)(-10.76,+07.05)
   \qbezier(-10.76,+07.05)(-11.24,+07.54)(-11.50,+08.18)
   \qbezier(-11.50,+08.18)(-11.76,+08.81)(-11.76,+09.50)
   \qbezier(-11.76,+09.50)(-11.76,+10.19)(-11.50,+10.82)
   \qbezier(-11.50,+10.82)(-11.24,+11.46)(-10.76,+11.95)
   \qbezier(-10.76,+11.95)(-10.28,+12.44)(-09.65,+12.71)
   \qbezier(-09.65,+12.71)(-09.02,+12.99)(-08.33,+13.00)
% elettrone curvo (8.333333,8.666667) (-8.333333,29.500000) 100.000000
% cerchio r=2668.001782 c=(2083.333333,1685.750000) ang=(218.946285,218.373332)
   \qbezier(+08.33,+08.67)(-00.05,+19.04)(-08.33,+29.50)
% elettrone curvo (8.333333,8.666667) (25.000000,29.500000) 100.000000
% cerchio r=2668.001782 c=(2100.000000,-1647.583333) ang=(141.626668,141.053715)
   \qbezier(+08.33,+08.67)(+16.61,+19.12)(+25.00,+29.50)
% elettrone curvo (-8.333333,29.500000) (25.000000,29.500000) 100.000000
% cerchio r=3333.375000 c=(8.333333,-3303.833333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+29.50)(+08.33,+29.58)(+25.00,+29.50)
% fotone curvo (-8.333333,0.000000) (-8.333333,6.000000) 0.500000
% fotone semicircolare r=4.242641 c=(-5.333333,3.000000) ang=(225.000000,135.000000)
% n=3
   \qbezier(-08.33,+00.00)(-08.09,+01.41)(-09.43,+01.90)
   \qbezier(-09.43,+01.90)(-10.64,+03.00)(-09.43,+04.10)
   \qbezier(-09.43,+04.10)(-08.09,+04.59)(-08.33,+06.00)
% fotone obliquo (8.333333,0.000000) (8.333333,8.666667) 
   \qbezier(+08.33,+00.00)(+10.07,+00.87)(+08.33,+01.73)
   \qbezier(+08.33,+01.73)(+06.60,+02.60)(+08.33,+03.47)
   \qbezier(+08.33,+03.47)(+10.07,+04.33)(+08.33,+05.20)
   \qbezier(+08.33,+05.20)(+06.60,+06.07)(+08.33,+06.93)
   \qbezier(+08.33,+06.93)(+10.07,+07.80)(+08.33,+08.67)
% fotone obliquo (-8.333333,13.000000) (-8.333333,29.500000) 
   \qbezier(-08.33,+13.00)(-06.50,+13.92)(-08.33,+14.83)
   \qbezier(-08.33,+14.83)(-10.17,+15.75)(-08.33,+16.67)
   \qbezier(-08.33,+16.67)(-06.50,+17.58)(-08.33,+18.50)
   \qbezier(-08.33,+18.50)(-10.17,+19.42)(-08.33,+20.33)
   \qbezier(-08.33,+20.33)(-06.50,+21.25)(-08.33,+22.17)
   \qbezier(-08.33,+22.17)(-10.17,+23.08)(-08.33,+24.00)
   \qbezier(-08.33,+24.00)(-06.50,+24.92)(-08.33,+25.83)
   \qbezier(-08.33,+25.83)(-10.17,+26.75)(-08.33,+27.67)
   \qbezier(-08.33,+27.67)(-06.50,+28.58)(-08.33,+29.50)
% fotone obliquo (25.000000,29.500000) (25.000000,0.000000) 
   \qbezier(+25.00,+29.50)(+23.26,+28.63)(+25.00,+27.76)
   \qbezier(+25.00,+27.76)(+26.74,+26.90)(+25.00,+26.03)
   \qbezier(+25.00,+26.03)(+23.26,+25.16)(+25.00,+24.29)
   \qbezier(+25.00,+24.29)(+26.74,+23.43)(+25.00,+22.56)
   \qbezier(+25.00,+22.56)(+23.26,+21.69)(+25.00,+20.82)
   \qbezier(+25.00,+20.82)(+26.74,+19.96)(+25.00,+19.09)
   \qbezier(+25.00,+19.09)(+23.26,+18.22)(+25.00,+17.35)
   \qbezier(+25.00,+17.35)(+26.74,+16.49)(+25.00,+15.62)
   \qbezier(+25.00,+15.62)(+23.26,+14.75)(+25.00,+13.88)
   \qbezier(+25.00,+13.88)(+26.74,+13.01)(+25.00,+12.15)
   \qbezier(+25.00,+12.15)(+23.26,+11.28)(+25.00,+10.41)
   \qbezier(+25.00,+10.41)(+26.74,+09.54)(+25.00,+08.68)
   \qbezier(+25.00,+08.68)(+23.26,+07.81)(+25.00,+06.94)
   \qbezier(+25.00,+06.94)(+26.74,+06.07)(+25.00,+05.21)
   \qbezier(+25.00,+05.21)(+23.26,+04.34)(+25.00,+03.47)
   \qbezier(+25.00,+03.47)(+26.74,+02.60)(+25.00,+01.74)
   \qbezier(+25.00,+01.74)(+23.26,+00.87)(+25.00,-00.00)
% elettrone curvo (-8.333333,0.000000) (-13.333333,0.000000) 100.000000
% cerchio r=500.006250 c=(-10.833333,500.000000) ang=(270.286477,269.713523)
   \qbezier(-08.33,+00.00)(-10.83,-00.01)(-13.33,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$86$}
}}
% fset=0 0 1002 1002 2003 2003 2003 
% topologia 87
\put(+310.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-8.33333,0)
% verticeb 2=(8.33333,0)
% verticeb 8=(25,0)
% verticec 3=(8.33333,25)
% verticed 4=(18.3333,25)
% verticec 5=(-8.33333,25)
% verticed 6=(18.3333,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 3  (10.000000 6.000000)
% new vertex 4  (16.000000 6.000000)
% nv=3  (16.000000 6.000000)
% new vertex 5  (-8.333333 33.000000)
% new vertex 6  (18.333333 19.000000)
% new vertex 7  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% nv=0  (25.000000 33.000000)
% elettrone curvo (-8.333333,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=1666.687500 c=(0.000000,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(+00.00,+00.04)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1666.687500 c=(16.666667,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+16.67,+00.04)(+25.00,+00.00)
% elettrone curvo (9.000000,6.000000) (9.000000,13.000000) -0.010000
% cerchio r=3.500700 c=(8.930000,9.500000) ang=(-88.854237,88.854237)
   \qbezier(+09.00,+06.00)(+09.69,+06.01)(+10.32,+06.29)
   \qbezier(+10.32,+06.29)(+10.95,+06.56)(+11.43,+07.05)
   \qbezier(+11.43,+07.05)(+11.91,+07.54)(+12.17,+08.18)
   \qbezier(+12.17,+08.18)(+12.43,+08.81)(+12.43,+09.50)
   \qbezier(+12.43,+09.50)(+12.43,+10.19)(+12.17,+10.82)
   \qbezier(+12.17,+10.82)(+11.91,+11.46)(+11.43,+11.95)
   \qbezier(+11.43,+11.95)(+10.95,+12.44)(+10.32,+12.71)
   \qbezier(+10.32,+12.71)(+09.69,+12.99)(+09.00,+13.00)
% elettrone curvo (9.000000,6.000000) (9.000000,13.000000) 0.010000
% cerchio r=3.500700 c=(9.070000,9.500000) ang=(268.854237,91.145763)
   \qbezier(+09.00,+06.00)(+08.31,+06.01)(+07.68,+06.29)
   \qbezier(+07.68,+06.29)(+07.05,+06.56)(+06.57,+07.05)
   \qbezier(+06.57,+07.05)(+06.09,+07.54)(+05.83,+08.18)
   \qbezier(+05.83,+08.18)(+05.57,+08.81)(+05.57,+09.50)
   \qbezier(+05.57,+09.50)(+05.57,+10.19)(+05.83,+10.82)
   \qbezier(+05.83,+10.82)(+06.09,+11.46)(+06.57,+11.95)
   \qbezier(+06.57,+11.95)(+07.05,+12.44)(+07.68,+12.71)
   \qbezier(+07.68,+12.71)(+08.31,+12.99)(+09.00,+13.00)
% elettrone curvo (-8.333333,29.500000) (8.333333,16.666667) 100.000000
% cerchio r=2103.528664 c=(-1283.333333,-1643.583333) ang=(52.690205,52.117252)
   \qbezier(-08.33,+29.50)(+00.03,+23.12)(+08.33,+16.67)
% elettrone curvo (-8.333333,29.500000) (25.000000,29.500000) 100.000000
% cerchio r=3333.375000 c=(8.333333,-3303.833333) ang=(90.286477,89.713523)
   \qbezier(-08.33,+29.50)(+08.33,+29.58)(+25.00,+29.50)
% elettrone curvo (8.333333,16.666667) (25.000000,29.500000) 100.000000
% cerchio r=2103.528664 c=(1300.000000,-1643.583333) ang=(127.882748,127.309795)
   \qbezier(+08.33,+16.67)(+16.63,+23.12)(+25.00,+29.50)
% fotone obliquo (-8.333333,0.000000) (-8.333333,29.500000) 
   \qbezier(-08.33,+00.00)(-06.60,+00.87)(-08.33,+01.74)
   \qbezier(-08.33,+01.74)(-10.07,+02.60)(-08.33,+03.47)
   \qbezier(-08.33,+03.47)(-06.60,+04.34)(-08.33,+05.21)
   \qbezier(-08.33,+05.21)(-10.07,+06.07)(-08.33,+06.94)
   \qbezier(-08.33,+06.94)(-06.60,+07.81)(-08.33,+08.68)
   \qbezier(-08.33,+08.68)(-10.07,+09.54)(-08.33,+10.41)
   \qbezier(-08.33,+10.41)(-06.60,+11.28)(-08.33,+12.15)
   \qbezier(-08.33,+12.15)(-10.07,+13.01)(-08.33,+13.88)
   \qbezier(-08.33,+13.88)(-06.60,+14.75)(-08.33,+15.62)
   \qbezier(-08.33,+15.62)(-10.07,+16.49)(-08.33,+17.35)
   \qbezier(-08.33,+17.35)(-06.60,+18.22)(-08.33,+19.09)
   \qbezier(-08.33,+19.09)(-10.07,+19.96)(-08.33,+20.82)
   \qbezier(-08.33,+20.82)(-06.60,+21.69)(-08.33,+22.56)
   \qbezier(-08.33,+22.56)(-10.07,+23.43)(-08.33,+24.29)
   \qbezier(-08.33,+24.29)(-06.60,+25.16)(-08.33,+26.03)
   \qbezier(-08.33,+26.03)(-10.07,+26.90)(-08.33,+27.76)
   \qbezier(-08.33,+27.76)(-06.60,+28.63)(-08.33,+29.50)
% fotone curvo (8.333333,0.000000) (9.000000,6.000000) 0.500000
% fotone semicircolare r=4.268749 c=(11.666667,2.666667) ang=(218.659808,128.659808)
% n=3
   \qbezier(+08.33,-00.00)(+08.73,+01.38)(+07.45,+02.02)
   \qbezier(+07.45,+02.02)(+06.36,+03.26)(+07.69,+04.22)
   \qbezier(+07.69,+04.22)(+09.09,+04.56)(+09.00,+06.00)
% fotone obliquo (9.000000,13.000000) (8.333333,16.666667) 
   \qbezier(+09.00,+13.00)(+10.67,+14.25)(+08.67,+14.83)
   \qbezier(+08.67,+14.83)(+06.67,+15.42)(+08.33,+16.67)
% fotone obliquo (25.000000,29.500000) (25.000000,0.000000) 
   \qbezier(+25.00,+29.50)(+23.26,+28.63)(+25.00,+27.76)
   \qbezier(+25.00,+27.76)(+26.74,+26.90)(+25.00,+26.03)
   \qbezier(+25.00,+26.03)(+23.26,+25.16)(+25.00,+24.29)
   \qbezier(+25.00,+24.29)(+26.74,+23.43)(+25.00,+22.56)
   \qbezier(+25.00,+22.56)(+23.26,+21.69)(+25.00,+20.82)
   \qbezier(+25.00,+20.82)(+26.74,+19.96)(+25.00,+19.09)
   \qbezier(+25.00,+19.09)(+23.26,+18.22)(+25.00,+17.35)
   \qbezier(+25.00,+17.35)(+26.74,+16.49)(+25.00,+15.62)
   \qbezier(+25.00,+15.62)(+23.26,+14.75)(+25.00,+13.88)
   \qbezier(+25.00,+13.88)(+26.74,+13.01)(+25.00,+12.15)
   \qbezier(+25.00,+12.15)(+23.26,+11.28)(+25.00,+10.41)
   \qbezier(+25.00,+10.41)(+26.74,+09.54)(+25.00,+08.68)
   \qbezier(+25.00,+08.68)(+23.26,+07.81)(+25.00,+06.94)
   \qbezier(+25.00,+06.94)(+26.74,+06.07)(+25.00,+05.21)
   \qbezier(+25.00,+05.21)(+23.26,+04.34)(+25.00,+03.47)
   \qbezier(+25.00,+03.47)(+26.74,+02.60)(+25.00,+01.74)
   \qbezier(+25.00,+01.74)(+23.26,+00.87)(+25.00,-00.00)
% elettrone curvo (-8.333333,0.000000) (-13.333333,0.000000) 100.000000
% cerchio r=500.006250 c=(-10.833333,500.000000) ang=(270.286477,269.713523)
   \qbezier(-08.33,+00.00)(-10.83,-00.01)(-13.33,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$87$}
}}
% fset=0 0 1005 1005 1005 1005 1005 
% topologia 88
\put(+375.00,+00.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-8.33333,0)
% verticeb 2=(8.33333,0)
% verticeb 8=(25,0)
% verticec 3=(-8.33333,25)
% verticed 4=(8.33333,25)
% verticed 5=(1.66667,25)
% verticed 6=(1.66667,25)
% verticed 7=(25,25)
% nv=5  (25.000000 25.000000)
% new vertex 3  (-6.000000 22.000000)
% new vertex 4  (1.600813 11.538378)
% new vertex 5  (1.600813 32.461622)
% new vertex 6  (13.899187 15.534362)
% new vertex 7  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% elettrone curvo (-8.333333,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=1666.687500 c=(0.000000,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(+00.00,+00.04)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1666.687500 c=(16.666667,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+16.67,+00.04)(+25.00,+00.00)
% elettrone curvo (-6.000000,22.000000) (1.600813,11.538378) 100.000000
% cerchio r=1293.143719 c=(-1048.361761,-743.312117) ang=(36.286477,35.713523)
   \qbezier(-06.00,+22.00)(-02.17,+16.79)(+01.60,+11.54)
% elettrone curvo (-6.000000,22.000000) (1.600813,32.461622) 100.000000
% cerchio r=1293.143719 c=(1043.962574,-732.850495) ang=(144.286477,143.713523)
   \qbezier(-06.00,+22.00)(-02.23,+27.25)(+01.60,+32.46)
% elettrone curvo (1.600813,11.538378) (13.899187,15.534362) 100.000000
% cerchio r=1293.143719 c=(407.348390,-1216.301017) ang=(108.286477,107.713523)
   \qbezier(+01.60,+11.54)(+07.74,+13.57)(+13.90,+15.53)
% elettrone curvo (1.600813,32.461622) (13.899187,28.465638) 100.000000
% cerchio r=1293.143719 c=(-391.848390,-1199.373758) ang=(72.286477,71.713523)
   \qbezier(+01.60,+32.46)(+07.76,+30.49)(+13.90,+28.47)
% elettrone curvo (13.899187,15.534362) (13.899187,28.465638) 100.000000
% cerchio r=1293.143719 c=(1307.026742,22.000000) ang=(180.286477,179.713523)
   \qbezier(+13.90,+15.53)(+13.87,+22.00)(+13.90,+28.47)
% fotone obliquo (-8.333333,0.000000) (-6.000000,22.000000) 
   \qbezier(-08.33,+00.00)(-06.40,+00.72)(-08.14,+01.83)
   \qbezier(-08.14,+01.83)(-09.87,+02.94)(-07.94,+03.67)
   \qbezier(-07.94,+03.67)(-06.01,+04.39)(-07.75,+05.50)
   \qbezier(-07.75,+05.50)(-09.49,+06.61)(-07.56,+07.33)
   \qbezier(-07.56,+07.33)(-05.62,+08.06)(-07.36,+09.17)
   \qbezier(-07.36,+09.17)(-09.10,+10.28)(-07.17,+11.00)
   \qbezier(-07.17,+11.00)(-05.24,+11.72)(-06.97,+12.83)
   \qbezier(-06.97,+12.83)(-08.71,+13.94)(-06.78,+14.67)
   \qbezier(-06.78,+14.67)(-04.85,+15.39)(-06.58,+16.50)
   \qbezier(-06.58,+16.50)(-08.32,+17.61)(-06.39,+18.33)
   \qbezier(-06.39,+18.33)(-04.46,+19.06)(-06.19,+20.17)
   \qbezier(-06.19,+20.17)(-07.93,+21.28)(-06.00,+22.00)
% fotone obliquo (8.333333,0.000000) (1.600813,11.538378) 
   \qbezier(+08.33,+00.00)(+09.50,+01.79)(+07.37,+01.65)
   \qbezier(+07.37,+01.65)(+05.24,+01.51)(+06.41,+03.30)
   \qbezier(+06.41,+03.30)(+07.58,+05.08)(+05.45,+04.95)
   \qbezier(+05.45,+04.95)(+03.32,+04.81)(+04.49,+06.59)
   \qbezier(+04.49,+06.59)(+05.65,+08.38)(+03.52,+08.24)
   \qbezier(+03.52,+08.24)(+01.40,+08.10)(+02.56,+09.89)
   \qbezier(+02.56,+09.89)(+03.73,+11.68)(+01.60,+11.54)
% fotone obliquo (1.600813,32.461622) (13.899187,15.534362) 
   \qbezier(+01.60,+32.46)(+00.70,+30.73)(+02.63,+31.05)
   \qbezier(+02.63,+31.05)(+04.55,+31.37)(+03.65,+29.64)
   \qbezier(+03.65,+29.64)(+02.75,+27.91)(+04.68,+28.23)
   \qbezier(+04.68,+28.23)(+06.60,+28.55)(+05.70,+26.82)
   \qbezier(+05.70,+26.82)(+04.80,+25.09)(+06.73,+25.41)
   \qbezier(+06.73,+25.41)(+08.65,+25.73)(+07.75,+24.00)
   \qbezier(+07.75,+24.00)(+06.85,+22.27)(+08.77,+22.59)
   \qbezier(+08.77,+22.59)(+10.70,+22.91)(+09.80,+21.18)
   \qbezier(+09.80,+21.18)(+08.90,+19.45)(+10.82,+19.77)
   \qbezier(+10.82,+19.77)(+12.75,+20.09)(+11.85,+18.36)
   \qbezier(+11.85,+18.36)(+10.95,+16.63)(+12.87,+16.94)
   \qbezier(+12.87,+16.94)(+14.80,+17.26)(+13.90,+15.53)
% fotone obliquo (13.899187,28.465638) (25.000000,0.000000) 
   \qbezier(+13.90,+28.47)(+12.55,+26.98)(+14.55,+26.79)
   \qbezier(+14.55,+26.79)(+16.55,+26.61)(+15.21,+25.12)
   \qbezier(+15.21,+25.12)(+13.86,+23.63)(+15.86,+23.44)
   \qbezier(+15.86,+23.44)(+17.86,+23.26)(+16.51,+21.77)
   \qbezier(+16.51,+21.77)(+15.16,+20.28)(+17.16,+20.09)
   \qbezier(+17.16,+20.09)(+19.17,+19.91)(+17.82,+18.42)
   \qbezier(+17.82,+18.42)(+16.47,+16.93)(+18.47,+16.74)
   \qbezier(+18.47,+16.74)(+20.47,+16.56)(+19.12,+15.07)
   \qbezier(+19.12,+15.07)(+17.78,+13.58)(+19.78,+13.40)
   \qbezier(+19.78,+13.40)(+21.78,+13.21)(+20.43,+11.72)
   \qbezier(+20.43,+11.72)(+19.08,+10.23)(+21.08,+10.05)
   \qbezier(+21.08,+10.05)(+23.08,+09.86)(+21.74,+08.37)
   \qbezier(+21.74,+08.37)(+20.39,+06.88)(+22.39,+06.70)
   \qbezier(+22.39,+06.70)(+24.39,+06.51)(+23.04,+05.02)
   \qbezier(+23.04,+05.02)(+21.69,+03.53)(+23.69,+03.35)
   \qbezier(+23.69,+03.35)(+25.69,+03.16)(+24.35,+01.67)
   \qbezier(+24.35,+01.67)(+23.00,+00.18)(+25.00,+00.00)
% elettrone curvo (-8.333333,0.000000) (-13.333333,0.000000) 100.000000
% cerchio r=500.006250 c=(-10.833333,500.000000) ang=(270.286477,269.713523)
   \qbezier(-08.33,+00.00)(-10.83,-00.01)(-13.33,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$88$}
}}
% fset=0 0 1005 1005 1005 1005 1005 
% topologia 89
\put(-80.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-8.33333,0)
% verticeb 2=(8.33333,0)
% verticeb 8=(25,0)
% verticec 3=(-8.33333,25)
% verticed 4=(8.33333,25)
% verticed 5=(1.66667,25)
% verticed 6=(25,25)
% verticed 7=(1.66667,25)
% nv=5  (1.666667 25.000000)
% new vertex 3  (-6.000000 22.000000)
% new vertex 4  (1.600813 11.538378)
% new vertex 5  (1.600813 32.461622)
% new vertex 6  (13.899187 15.534362)
% new vertex 7  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% elettrone curvo (-8.333333,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=1666.687500 c=(0.000000,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(+00.00,+00.04)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1666.687500 c=(16.666667,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+16.67,+00.04)(+25.00,+00.00)
% elettrone curvo (-2.461622,18.600813) (8.000000,11.000000) 100.000000
% cerchio r=1293.143719 c=(-757.312117,-1031.361761) ang=(54.286477,53.713523)
   \qbezier(-02.46,+18.60)(+02.79,+14.83)(+08.00,+11.00)
% elettrone curvo (-2.461622,18.600813) (1.534362,30.899187) 100.000000
% cerchio r=1293.143719 c=(1229.373758,-374.848390) ang=(162.286477,161.713523)
   \qbezier(-02.46,+18.60)(-00.49,+24.76)(+01.53,+30.90)
% elettrone curvo (8.000000,11.000000) (18.461622,18.600813) 100.000000
% cerchio r=1293.143719 c=(773.312117,-1031.361761) ang=(126.286477,125.713523)
   \qbezier(+08.00,+11.00)(+13.21,+14.83)(+18.46,+18.60)
% elettrone curvo (1.534362,30.899187) (14.465638,30.899187) 100.000000
% cerchio r=1293.143719 c=(8.000000,-1262.228368) ang=(90.286477,89.713523)
   \qbezier(+01.53,+30.90)(+08.00,+30.93)(+14.47,+30.90)
% elettrone curvo (18.461622,18.600813) (14.465638,30.899187) 100.000000
% cerchio r=1293.143719 c=(1246.301017,424.348390) ang=(198.286477,197.713523)
   \qbezier(+18.46,+18.60)(+16.43,+24.74)(+14.47,+30.90)
% fotone obliquo (-8.333333,0.000000) (-2.461622,18.600813) 
   \qbezier(-08.33,+00.00)(-06.38,+00.31)(-07.80,+01.69)
   \qbezier(-07.80,+01.69)(-09.22,+03.07)(-07.27,+03.38)
   \qbezier(-07.27,+03.38)(-05.31,+03.69)(-06.73,+05.07)
   \qbezier(-06.73,+05.07)(-08.16,+06.45)(-06.20,+06.76)
   \qbezier(-06.20,+06.76)(-04.24,+07.08)(-05.66,+08.45)
   \qbezier(-05.66,+08.45)(-07.09,+09.83)(-05.13,+10.15)
   \qbezier(-05.13,+10.15)(-03.17,+10.46)(-04.60,+11.84)
   \qbezier(-04.60,+11.84)(-06.02,+13.22)(-04.06,+13.53)
   \qbezier(-04.06,+13.53)(-02.11,+13.84)(-03.53,+15.22)
   \qbezier(-03.53,+15.22)(-04.95,+16.60)(-03.00,+16.91)
   \qbezier(-03.00,+16.91)(-01.04,+17.22)(-02.46,+18.60)
% fotone obliquo (8.333333,0.000000) (8.000000,11.000000) 
   \qbezier(+08.33,+00.00)(+10.14,+00.97)(+08.28,+01.83)
   \qbezier(+08.28,+01.83)(+06.42,+02.69)(+08.22,+03.67)
   \qbezier(+08.22,+03.67)(+10.03,+04.64)(+08.17,+05.50)
   \qbezier(+08.17,+05.50)(+06.31,+06.36)(+08.11,+07.33)
   \qbezier(+08.11,+07.33)(+09.92,+08.31)(+08.06,+09.17)
   \qbezier(+08.06,+09.17)(+06.19,+10.03)(+08.00,+11.00)
% fotone curvo (1.534362,30.899187) (14.465638,30.899187) 0.000000
% fotone semicircolare r=6.465638 c=(8.000000,30.899187) ang=(180.000000,360.000000)
% n=11
   \qbezier(+01.53,+30.90)(+00.70,+29.85)(+01.80,+29.08)
   \qbezier(+01.80,+29.08)(+02.95,+28.59)(+02.56,+27.40)
   \qbezier(+02.56,+27.40)(+02.43,+26.07)(+03.77,+26.01)
   \qbezier(+03.77,+26.01)(+05.00,+26.23)(+05.31,+25.02)
   \qbezier(+05.31,+25.02)(+05.92,+23.82)(+07.08,+24.50)
   \qbezier(+07.08,+24.50)(+08.00,+25.34)(+08.92,+24.50)
   \qbezier(+08.92,+24.50)(+10.08,+23.82)(+10.69,+25.02)
   \qbezier(+10.69,+25.02)(+11.00,+26.23)(+12.23,+26.01)
   \qbezier(+12.23,+26.01)(+13.57,+26.07)(+13.44,+27.40)
   \qbezier(+13.44,+27.40)(+13.05,+28.59)(+14.20,+29.08)
   \qbezier(+14.20,+29.08)(+15.30,+29.85)(+14.47,+30.90)
% fotone obliquo (18.461622,18.600813) (25.000000,0.000000) 
   \qbezier(+18.46,+18.60)(+17.07,+17.16)(+19.06,+16.91)
   \qbezier(+19.06,+16.91)(+21.04,+16.66)(+19.65,+15.22)
   \qbezier(+19.65,+15.22)(+18.26,+13.78)(+20.24,+13.53)
   \qbezier(+20.24,+13.53)(+22.23,+13.28)(+20.84,+11.84)
   \qbezier(+20.84,+11.84)(+19.45,+10.40)(+21.43,+10.15)
   \qbezier(+21.43,+10.15)(+23.42,+09.89)(+22.03,+08.45)
   \qbezier(+22.03,+08.45)(+20.63,+07.02)(+22.62,+06.76)
   \qbezier(+22.62,+06.76)(+24.61,+06.51)(+23.22,+05.07)
   \qbezier(+23.22,+05.07)(+21.82,+03.63)(+23.81,+03.38)
   \qbezier(+23.81,+03.38)(+25.80,+03.13)(+24.41,+01.69)
   \qbezier(+24.41,+01.69)(+23.01,+00.25)(+25.00,+00.00)
% elettrone curvo (-8.333333,0.000000) (-13.333333,0.000000) 100.000000
% cerchio r=500.006250 c=(-10.833333,500.000000) ang=(270.286477,269.713523)
   \qbezier(-08.33,+00.00)(-10.83,-00.01)(-13.33,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$89$}
}}
% fset=0 0 1005 1005 1005 1005 1005 
% topologia 90
\put(-15.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-8.33333,0)
% verticeb 2=(8.33333,0)
% verticeb 8=(25,0)
% verticec 3=(-8.33333,25)
% verticed 4=(8.33333,25)
% verticed 5=(25,25)
% verticed 6=(18.3333,25)
% verticed 7=(18.3333,25)
% nv=5  (18.333333 25.000000)
% new vertex 3  (1.000000 22.000000)
% new vertex 4  (8.600813 11.538378)
% new vertex 5  (8.600813 32.461622)
% new vertex 6  (20.899187 15.534362)
% new vertex 7  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% nv=0  (20.899187 28.465638)
% elettrone curvo (-8.333333,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=1666.687500 c=(0.000000,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(+00.00,+00.04)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1666.687500 c=(16.666667,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+16.67,+00.04)(+25.00,+00.00)
% elettrone curvo (15.019199,10.000017) (4.544327,18.417441) 100.000000
% cerchio r=1343.802355 c=(851.524160,1061.695895) ang=(231.501726,230.928773)
   \qbezier(+15.02,+10.00)(+09.76,+14.18)(+04.54,+18.42)
% elettrone curvo (15.019199,10.000017) (25.467538,18.380923) 100.000000
% cerchio r=1339.447186 c=(858.333973,-1030.643513) ang=(129.020553,128.447600)
   \qbezier(+15.02,+10.00)(+20.22,+14.22)(+25.47,+18.38)
% elettrone curvo (4.544327,18.417441) (8.518840,29.887889) 100.000000
% cerchio r=1213.967116 c=(1153.576383,-373.298647) ang=(161.175263,160.602310)
   \qbezier(+04.54,+18.42)(+06.50,+24.16)(+08.52,+29.89)
% elettrone curvo (25.467538,18.380923) (21.450096,29.910458) 100.000000
% cerchio r=1220.957633 c=(1176.412342,425.889942) ang=(199.497261,198.924308)
   \qbezier(+25.47,+18.38)(+23.43,+24.14)(+21.45,+29.91)
% elettrone curvo (8.518840,29.887889) (21.450096,29.910458) 100.000000
% cerchio r=1293.143719 c=(17.241400,-1263.226412) ang=(90.386477,89.813523)
   \qbezier(+08.52,+29.89)(+14.98,+29.93)(+21.45,+29.91)
% fotone obliquo (-8.333333,0.000000) (15.019199,10.000017) 
   \qbezier(-08.33,+00.00)(-06.79,-01.31)(-06.67,+00.71)
   \qbezier(-06.67,+00.71)(-06.55,+02.74)(-05.00,+01.43)
   \qbezier(-05.00,+01.43)(-03.45,+00.12)(-03.33,+02.14)
   \qbezier(-03.33,+02.14)(-03.21,+04.17)(-01.66,+02.86)
   \qbezier(-01.66,+02.86)(-00.11,+01.55)(+00.01,+03.57)
   \qbezier(+00.01,+03.57)(+00.13,+05.60)(+01.67,+04.29)
   \qbezier(+01.67,+04.29)(+03.22,+02.97)(+03.34,+05.00)
   \qbezier(+03.34,+05.00)(+03.46,+07.03)(+05.01,+05.71)
   \qbezier(+05.01,+05.71)(+06.56,+04.40)(+06.68,+06.43)
   \qbezier(+06.68,+06.43)(+06.80,+08.45)(+08.35,+07.14)
   \qbezier(+08.35,+07.14)(+09.90,+05.83)(+10.02,+07.86)
   \qbezier(+10.02,+07.86)(+10.13,+09.88)(+11.68,+08.57)
   \qbezier(+11.68,+08.57)(+13.23,+07.26)(+13.35,+09.29)
   \qbezier(+13.35,+09.29)(+13.47,+11.31)(+15.02,+10.00)
% fotone obliquo (8.333333,0.000000) (4.544327,18.417441) 
   \qbezier(+08.33,+00.00)(+09.99,+01.30)(+07.95,+01.84)
   \qbezier(+07.95,+01.84)(+05.92,+02.38)(+07.58,+03.68)
   \qbezier(+07.58,+03.68)(+09.23,+04.98)(+07.20,+05.53)
   \qbezier(+07.20,+05.53)(+05.17,+06.07)(+06.82,+07.37)
   \qbezier(+06.82,+07.37)(+08.47,+08.67)(+06.44,+09.21)
   \qbezier(+06.44,+09.21)(+04.41,+09.75)(+06.06,+11.05)
   \qbezier(+06.06,+11.05)(+07.71,+12.35)(+05.68,+12.89)
   \qbezier(+05.68,+12.89)(+03.65,+13.43)(+05.30,+14.73)
   \qbezier(+05.30,+14.73)(+06.95,+16.03)(+04.92,+16.58)
   \qbezier(+04.92,+16.58)(+02.89,+17.12)(+04.54,+18.42)
% fotone obliquo (25.467538,18.380923) (25.000000,0.000000) 
   \qbezier(+25.47,+18.38)(+23.61,+17.51)(+25.42,+16.54)
   \qbezier(+25.42,+16.54)(+27.24,+15.58)(+25.37,+14.70)
   \qbezier(+25.37,+14.70)(+23.51,+13.83)(+25.33,+12.87)
   \qbezier(+25.33,+12.87)(+27.14,+11.90)(+25.28,+11.03)
   \qbezier(+25.28,+11.03)(+23.42,+10.16)(+25.23,+09.19)
   \qbezier(+25.23,+09.19)(+27.05,+08.22)(+25.19,+07.35)
   \qbezier(+25.19,+07.35)(+23.33,+06.48)(+25.14,+05.51)
   \qbezier(+25.14,+05.51)(+26.95,+04.55)(+25.09,+03.68)
   \qbezier(+25.09,+03.68)(+23.23,+02.80)(+25.05,+01.84)
   \qbezier(+25.05,+01.84)(+26.86,+00.87)(+25.00,-00.00)
% fotone curvo (8.518840,29.887889) (21.450096,29.910458) 0.200000
% fotone semicircolare r=6.963705 c=(14.988982,27.312922) ang=(158.298591,21.901409)
% n=9
   \qbezier(+08.52,+29.89)(+09.71,+30.27)(+09.42,+31.49)
   \qbezier(+09.42,+31.49)(+09.37,+32.83)(+10.70,+32.80)
   \qbezier(+10.70,+32.80)(+11.92,+32.53)(+12.29,+33.73)
   \qbezier(+12.29,+33.73)(+12.92,+34.91)(+14.06,+34.21)
   \qbezier(+14.06,+34.21)(+14.98,+33.37)(+15.90,+34.22)
   \qbezier(+15.90,+34.22)(+17.03,+34.92)(+17.67,+33.74)
   \qbezier(+17.67,+33.74)(+18.03,+32.54)(+19.26,+32.82)
   \qbezier(+19.26,+32.82)(+20.59,+32.85)(+20.55,+31.51)
   \qbezier(+20.55,+31.51)(+20.26,+30.29)(+21.45,+29.91)
% elettrone curvo (-8.333333,0.000000) (-13.333333,0.000000) 100.000000
% cerchio r=500.006250 c=(-10.833333,500.000000) ang=(270.286477,269.713523)
   \qbezier(-08.33,+00.00)(-10.83,-00.01)(-13.33,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$90$}
}}
% fset=0 0 1005 1005 1005 1005 1005 
% topologia 91
\put(+50.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(-8.33333,0)
% verticeb 2=(8.33333,0)
% verticeb 8=(25,0)
% verticec 3=(-8.33333,25)
% verticed 4=(1.66667,25)
% verticed 5=(25,25)
% verticed 6=(8.33333,25)
% verticed 7=(1.66667,25)
% nv=5  (1.666667 25.000000)
% new vertex 3  (-6.000000 22.000000)
% new vertex 4  (1.600813 11.538378)
% new vertex 5  (1.600813 32.461622)
% new vertex 6  (13.899187 15.534362)
% new vertex 7  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% nv=0  (13.899187 28.465638)
% elettrone curvo (-8.333333,0.000000) (8.333333,0.000000) 100.000000
% cerchio r=1666.687500 c=(0.000000,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(-08.33,+00.00)(+00.00,+00.04)(+08.33,+00.00)
% elettrone curvo (8.333333,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=1666.687500 c=(16.666667,-1666.666667) ang=(90.286477,89.713523)
   \qbezier(+08.33,+00.00)(+16.67,+00.04)(+25.00,+00.00)
% elettrone curvo (1.503338,30.876563) (4.550307,18.564316) 100.000000
% cerchio r=1268.382774 c=(-1228.197931,-279.976538) ang=(14.186461,13.613508)
   \qbezier(+01.50,+30.88)(+03.06,+24.73)(+04.55,+18.56)
% elettrone curvo (1.503338,30.876563) (14.434534,30.921702) 100.000000
% cerchio r=1293.143719 c=(12.482794,-1262.220544) ang=(90.486477,89.913523)
   \qbezier(+01.50,+30.88)(+07.97,+30.93)(+14.43,+30.92)
% elettrone curvo (4.550307,18.564316) (8.038397,11.000067) 100.000000
% cerchio r=832.984788 c=(-750.130536,-334.026782) ang=(25.042244,24.469291)
   \qbezier(+04.55,+18.56)(+06.31,+14.79)(+08.04,+11.00)
% elettrone curvo (14.434534,30.921702) (11.473423,18.637352) 100.000000
% cerchio r=1263.635369 c=(-1215.481057,320.890637) ang=(-13.265988,-13.838941)
   \qbezier(+14.43,+30.92)(+12.98,+24.77)(+11.47,+18.64)
% elettrone curvo (8.038397,11.000067) (11.473423,18.637352) 100.000000
% cerchio r=837.432232 c=(773.484373,-328.683906) ang=(156.069662,155.496709)
   \qbezier(+08.04,+11.00)(+09.74,+14.83)(+11.47,+18.64)
% fotone obliquo (-8.333333,0.000000) (1.503338,30.876563) 
   \qbezier(-08.33,+00.00)(-06.34,+00.31)(-07.79,+01.72)
   \qbezier(-07.79,+01.72)(-09.23,+03.12)(-07.24,+03.43)
   \qbezier(-07.24,+03.43)(-05.25,+03.74)(-06.69,+05.15)
   \qbezier(-06.69,+05.15)(-08.14,+06.55)(-06.15,+06.86)
   \qbezier(-06.15,+06.86)(-04.16,+07.17)(-05.60,+08.58)
   \qbezier(-05.60,+08.58)(-07.04,+09.98)(-05.05,+10.29)
   \qbezier(-05.05,+10.29)(-03.07,+10.60)(-04.51,+12.01)
   \qbezier(-04.51,+12.01)(-05.95,+13.41)(-03.96,+13.72)
   \qbezier(-03.96,+13.72)(-01.97,+14.03)(-03.41,+15.44)
   \qbezier(-03.41,+15.44)(-04.86,+16.84)(-02.87,+17.15)
   \qbezier(-02.87,+17.15)(-00.88,+17.46)(-02.32,+18.87)
   \qbezier(-02.32,+18.87)(-03.76,+20.27)(-01.78,+20.58)
   \qbezier(-01.78,+20.58)(+00.21,+20.90)(-01.23,+22.30)
   \qbezier(-01.23,+22.30)(-02.67,+23.70)(-00.68,+24.02)
   \qbezier(-00.68,+24.02)(+01.31,+24.33)(-00.14,+25.73)
   \qbezier(-00.14,+25.73)(-01.58,+27.13)(+00.41,+27.45)
   \qbezier(+00.41,+27.45)(+02.40,+27.76)(+00.96,+29.16)
   \qbezier(+00.96,+29.16)(-00.49,+30.57)(+01.50,+30.88)
% fotone obliquo (8.333333,0.000000) (8.038397,11.000067) 
   \qbezier(+08.33,+00.00)(+10.14,+00.97)(+08.28,+01.83)
   \qbezier(+08.28,+01.83)(+06.43,+02.70)(+08.24,+03.67)
   \qbezier(+08.24,+03.67)(+10.04,+04.63)(+08.19,+05.50)
   \qbezier(+08.19,+05.50)(+06.33,+06.37)(+08.14,+07.33)
   \qbezier(+08.14,+07.33)(+09.95,+08.30)(+08.09,+09.17)
   \qbezier(+08.09,+09.17)(+06.23,+10.03)(+08.04,+11.00)
% fotone obliquo (4.550307,18.564316) (11.473423,18.637352) 
   \qbezier(+04.55,+18.56)(+05.43,+16.84)(+06.28,+18.58)
   \qbezier(+06.28,+18.58)(+07.13,+20.32)(+08.01,+18.60)
   \qbezier(+08.01,+18.60)(+08.90,+16.88)(+09.74,+18.62)
   \qbezier(+09.74,+18.62)(+10.59,+20.36)(+11.47,+18.64)
% fotone obliquo (14.434534,30.921702) (25.000000,0.000000) 
   \qbezier(+14.43,+30.92)(+13.09,+29.55)(+14.99,+29.29)
   \qbezier(+14.99,+29.29)(+16.90,+29.04)(+15.55,+27.67)
   \qbezier(+15.55,+27.67)(+14.20,+26.30)(+16.10,+26.04)
   \qbezier(+16.10,+26.04)(+18.01,+25.78)(+16.66,+24.41)
   \qbezier(+16.66,+24.41)(+15.31,+23.04)(+17.21,+22.78)
   \qbezier(+17.21,+22.78)(+19.12,+22.53)(+17.77,+21.16)
   \qbezier(+17.77,+21.16)(+16.42,+19.79)(+18.33,+19.53)
   \qbezier(+18.33,+19.53)(+20.23,+19.27)(+18.88,+17.90)
   \qbezier(+18.88,+17.90)(+17.53,+16.53)(+19.44,+16.27)
   \qbezier(+19.44,+16.27)(+21.34,+16.02)(+20.00,+14.65)
   \qbezier(+20.00,+14.65)(+18.65,+13.28)(+20.55,+13.02)
   \qbezier(+20.55,+13.02)(+22.46,+12.76)(+21.11,+11.39)
   \qbezier(+21.11,+11.39)(+19.76,+10.02)(+21.66,+09.76)
   \qbezier(+21.66,+09.76)(+23.57,+09.51)(+22.22,+08.14)
   \qbezier(+22.22,+08.14)(+20.87,+06.77)(+22.78,+06.51)
   \qbezier(+22.78,+06.51)(+24.68,+06.25)(+23.33,+04.88)
   \qbezier(+23.33,+04.88)(+21.98,+03.51)(+23.89,+03.25)
   \qbezier(+23.89,+03.25)(+25.79,+03.00)(+24.44,+01.63)
   \qbezier(+24.44,+01.63)(+23.09,+00.26)(+25.00,-00.00)
% elettrone curvo (-8.333333,0.000000) (-13.333333,0.000000) 100.000000
% cerchio r=500.006250 c=(-10.833333,500.000000) ang=(270.286477,269.713523)
   \qbezier(-08.33,+00.00)(-10.83,-00.01)(-13.33,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$91$}
}}
% fset=0 1002 1002 2002 2002 3002 3002 
% topologia 92
\put(+115.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticec 4=(10,25)
% verticed 5=(20,25)
% verticec 6=(20,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 2  (2.000000 6.000000)
% new vertex 3  (8.000000 6.000000)
% nv=2  (8.000000 6.000000)
% new vertex 4  (12.000000 6.000000)
% new vertex 5  (18.000000 6.000000)
% nv=2  (18.000000 6.000000)
% new vertex 6  (19.000000 6.000000)
% new vertex 7  (25.000000 6.000000)
% nv=0  (25.000000 6.000000)
% nv=0  (25.000000 6.000000)
% nv=0  (25.000000 6.000000)
% nv=0  (25.000000 6.000000)
% nv=0  (25.000000 6.000000)
% nv=0  (25.000000 6.000000)
% nv=0  (25.000000 6.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (0.000000,14.000000) (6.000000,14.000000) 0.010000
% cerchio r=3.000600 c=(3.000000,13.940000) ang=(178.854237,1.145763)
   \qbezier(+00.00,+14.00)(+00.01,+14.59)(+00.25,+15.13)
   \qbezier(+00.25,+15.13)(+00.48,+15.67)(+00.90,+16.08)
   \qbezier(+00.90,+16.08)(+01.32,+16.49)(+01.87,+16.72)
   \qbezier(+01.87,+16.72)(+02.41,+16.94)(+03.00,+16.94)
   \qbezier(+03.00,+16.94)(+03.59,+16.94)(+04.13,+16.72)
   \qbezier(+04.13,+16.72)(+04.68,+16.49)(+05.10,+16.08)
   \qbezier(+05.10,+16.08)(+05.52,+15.67)(+05.75,+15.13)
   \qbezier(+05.75,+15.13)(+05.99,+14.59)(+06.00,+14.00)
% elettrone curvo (0.000000,14.000000) (6.000000,14.000000) -0.010000
% cerchio r=3.000600 c=(3.000000,14.060000) ang=(181.145763,358.854237)
   \qbezier(+00.00,+14.00)(+00.01,+13.41)(+00.25,+12.87)
   \qbezier(+00.25,+12.87)(+00.48,+12.33)(+00.90,+11.92)
   \qbezier(+00.90,+11.92)(+01.32,+11.51)(+01.87,+11.28)
   \qbezier(+01.87,+11.28)(+02.41,+11.06)(+03.00,+11.06)
   \qbezier(+03.00,+11.06)(+03.59,+11.06)(+04.13,+11.28)
   \qbezier(+04.13,+11.28)(+04.68,+11.51)(+05.10,+11.92)
   \qbezier(+05.10,+11.92)(+05.52,+12.33)(+05.75,+12.87)
   \qbezier(+05.75,+12.87)(+05.99,+13.41)(+06.00,+14.00)
% elettrone curvo (10.000000,14.000000) (16.000000,14.000000) 0.010000
% cerchio r=3.000600 c=(13.000000,13.940000) ang=(178.854237,1.145763)
   \qbezier(+10.00,+14.00)(+10.01,+14.59)(+10.25,+15.13)
   \qbezier(+10.25,+15.13)(+10.48,+15.67)(+10.90,+16.08)
   \qbezier(+10.90,+16.08)(+11.32,+16.49)(+11.87,+16.72)
   \qbezier(+11.87,+16.72)(+12.41,+16.94)(+13.00,+16.94)
   \qbezier(+13.00,+16.94)(+13.59,+16.94)(+14.13,+16.72)
   \qbezier(+14.13,+16.72)(+14.68,+16.49)(+15.10,+16.08)
   \qbezier(+15.10,+16.08)(+15.52,+15.67)(+15.75,+15.13)
   \qbezier(+15.75,+15.13)(+15.99,+14.59)(+16.00,+14.00)
% elettrone curvo (10.000000,14.000000) (16.000000,14.000000) -0.010000
% cerchio r=3.000600 c=(13.000000,14.060000) ang=(181.145763,358.854237)
   \qbezier(+10.00,+14.00)(+10.01,+13.41)(+10.25,+12.87)
   \qbezier(+10.25,+12.87)(+10.48,+12.33)(+10.90,+11.92)
   \qbezier(+10.90,+11.92)(+11.32,+11.51)(+11.87,+11.28)
   \qbezier(+11.87,+11.28)(+12.41,+11.06)(+13.00,+11.06)
   \qbezier(+13.00,+11.06)(+13.59,+11.06)(+14.13,+11.28)
   \qbezier(+14.13,+11.28)(+14.68,+11.51)(+15.10,+11.92)
   \qbezier(+15.10,+11.92)(+15.52,+12.33)(+15.75,+12.87)
   \qbezier(+15.75,+12.87)(+15.99,+13.41)(+16.00,+14.00)
% elettrone curvo (19.000000,14.000000) (25.000000,14.000000) 0.010000
% cerchio r=3.000600 c=(22.000000,13.940000) ang=(178.854237,1.145763)
   \qbezier(+19.00,+14.00)(+19.01,+14.59)(+19.25,+15.13)
   \qbezier(+19.25,+15.13)(+19.48,+15.67)(+19.90,+16.08)
   \qbezier(+19.90,+16.08)(+20.32,+16.49)(+20.87,+16.72)
   \qbezier(+20.87,+16.72)(+21.41,+16.94)(+22.00,+16.94)
   \qbezier(+22.00,+16.94)(+22.59,+16.94)(+23.13,+16.72)
   \qbezier(+23.13,+16.72)(+23.68,+16.49)(+24.10,+16.08)
   \qbezier(+24.10,+16.08)(+24.52,+15.67)(+24.75,+15.13)
   \qbezier(+24.75,+15.13)(+24.99,+14.59)(+25.00,+14.00)
% elettrone curvo (19.000000,14.000000) (25.000000,14.000000) -0.010000
% cerchio r=3.000600 c=(22.000000,14.060000) ang=(181.145763,358.854237)
   \qbezier(+19.00,+14.00)(+19.01,+13.41)(+19.25,+12.87)
   \qbezier(+19.25,+12.87)(+19.48,+12.33)(+19.90,+11.92)
   \qbezier(+19.90,+11.92)(+20.32,+11.51)(+20.87,+11.28)
   \qbezier(+20.87,+11.28)(+21.41,+11.06)(+22.00,+11.06)
   \qbezier(+22.00,+11.06)(+22.59,+11.06)(+23.13,+11.28)
   \qbezier(+23.13,+11.28)(+23.68,+11.51)(+24.10,+11.92)
   \qbezier(+24.10,+11.92)(+24.52,+12.33)(+24.75,+12.87)
   \qbezier(+24.75,+12.87)(+24.99,+13.41)(+25.00,+14.00)
% fotone curvo (0.000000,0.000000) (0.000000,14.000000) 0.500000
% fotone semicircolare r=9.899495 c=(7.000000,7.000000) ang=(225.000000,135.000000)
% n=8
   \qbezier(-00.00,+00.00)(+00.09,+01.33)(-01.23,+01.50)
   \qbezier(-01.23,+01.50)(-02.58,+01.88)(-02.15,+03.21)
   \qbezier(-02.15,+03.21)(-01.55,+04.41)(-02.71,+05.07)
   \qbezier(-02.71,+05.07)(-03.81,+05.94)(-02.90,+07.00)
   \qbezier(-02.90,+07.00)(-01.89,+07.88)(-02.71,+08.93)
   \qbezier(-02.71,+08.93)(-03.40,+10.15)(-02.15,+10.79)
   \qbezier(-02.15,+10.79)(-00.88,+11.21)(-01.23,+12.50)
   \qbezier(-01.23,+12.50)(-01.40,+13.89)(+00.00,+14.00)
% fotone curvo (6.000000,14.000000) (10.000000,14.000000) 0.000000
% fotone semicircolare r=2.000000 c=(8.000000,14.000000) ang=(180.000000,0.000000)
% n=3
   \qbezier(+06.00,+14.00)(+07.02,+14.57)(+07.00,+15.73)
   \qbezier(+07.00,+15.73)(+08.00,+16.87)(+09.00,+15.73)
   \qbezier(+09.00,+15.73)(+08.98,+14.57)(+10.00,+14.00)
% fotone curvo (16.000000,14.000000) (19.000000,14.000000) 0.000000
% fotone semicircolare r=1.500000 c=(17.500000,14.000000) ang=(180.000000,0.000000)
% n=2
   \qbezier(+16.00,+14.00)(+16.97,+14.53)(+17.50,+15.50)
   \qbezier(+17.50,+15.50)(+19.09,+15.59)(+19.00,+14.00)
% fotone curvo (25.000000,14.000000) (25.000000,0.000000) 0.500000
% fotone semicircolare r=9.899495 c=(18.000000,7.000000) ang=(45.000000,-45.000000)
% n=8
   \qbezier(+25.00,+14.00)(+24.91,+12.67)(+26.23,+12.50)
   \qbezier(+26.23,+12.50)(+27.58,+12.12)(+27.15,+10.79)
   \qbezier(+27.15,+10.79)(+26.55,+09.59)(+27.71,+08.93)
   \qbezier(+27.71,+08.93)(+28.81,+08.06)(+27.90,+07.00)
   \qbezier(+27.90,+07.00)(+26.89,+06.12)(+27.71,+05.07)
   \qbezier(+27.71,+05.07)(+28.40,+03.85)(+27.15,+03.21)
   \qbezier(+27.15,+03.21)(+25.88,+02.79)(+26.23,+01.50)
   \qbezier(+26.23,+01.50)(+26.40,+00.11)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$92$}
}}
% fset=0 1002 1002 2004 2004 2004 2004 
% topologia 93
\put(+180.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticec 4=(10,25)
% verticed 5=(20,25)
% verticed 6=(20,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 2  (2.000000 6.000000)
% new vertex 3  (8.000000 6.000000)
% nv=4  (8.000000 6.000000)
% new vertex 4  (8.000000 25.000000)
% new vertex 5  (18.000000 35.000000)
% new vertex 6  (18.000000 15.000000)
% new vertex 7  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (0.000000,6.000000) (0.000000,11.000000) 0.010000
% cerchio r=2.500500 c=(0.050000,8.500000) ang=(268.854237,91.145763)
   \qbezier(+00.00,+06.00)(-00.49,+06.01)(-00.94,+06.20)
   \qbezier(-00.94,+06.20)(-01.39,+06.40)(-01.74,+06.75)
   \qbezier(-01.74,+06.75)(-02.08,+07.10)(-02.26,+07.55)
   \qbezier(-02.26,+07.55)(-02.45,+08.01)(-02.45,+08.50)
   \qbezier(-02.45,+08.50)(-02.45,+08.99)(-02.26,+09.45)
   \qbezier(-02.26,+09.45)(-02.08,+09.90)(-01.74,+10.25)
   \qbezier(-01.74,+10.25)(-01.39,+10.60)(-00.94,+10.80)
   \qbezier(-00.94,+10.80)(-00.49,+10.99)(-00.00,+11.00)
% elettrone curvo (0.000000,6.000000) (0.000000,11.000000) -0.010000
% cerchio r=2.500500 c=(-0.050000,8.500000) ang=(-88.854237,88.854237)
   \qbezier(+00.00,+06.00)(+00.49,+06.01)(+00.94,+06.20)
   \qbezier(+00.94,+06.20)(+01.39,+06.40)(+01.74,+06.75)
   \qbezier(+01.74,+06.75)(+02.08,+07.10)(+02.26,+07.55)
   \qbezier(+02.26,+07.55)(+02.45,+08.01)(+02.45,+08.50)
   \qbezier(+02.45,+08.50)(+02.45,+08.99)(+02.26,+09.45)
   \qbezier(+02.26,+09.45)(+02.08,+09.90)(+01.74,+10.25)
   \qbezier(+01.74,+10.25)(+01.39,+10.60)(+00.94,+10.80)
   \qbezier(+00.94,+10.80)(+00.49,+10.99)(+00.00,+11.00)
% elettrone curvo (0.000000,25.000000) (10.000000,35.000000) 0.600000
% cerchio r=11.045361 c=(11.000000,24.000000) ang=(174.805571,95.194429)
   \qbezier(+00.00,+25.00)(+00.18,+26.93)(+01.00,+28.68)
   \qbezier(+01.00,+28.68)(+01.82,+30.44)(+03.19,+31.81)
   \qbezier(+03.19,+31.81)(+04.56,+33.18)(+06.32,+34.00)
   \qbezier(+06.32,+34.00)(+08.07,+34.82)(+10.00,+35.00)
% elettrone curvo (0.000000,25.000000) (10.000000,15.000000) -0.600000
% cerchio r=11.045361 c=(11.000000,26.000000) ang=(185.194429,264.805571)
   \qbezier(-00.00,+25.00)(+00.18,+23.07)(+01.00,+21.32)
   \qbezier(+01.00,+21.32)(+01.82,+19.56)(+03.19,+18.19)
   \qbezier(+03.19,+18.19)(+04.56,+16.82)(+06.32,+16.00)
   \qbezier(+06.32,+16.00)(+08.07,+15.18)(+10.00,+15.00)
% elettrone curvo (10.000000,35.000000) (20.000000,25.000000) 0.600000
% cerchio r=11.045361 c=(9.000000,24.000000) ang=(84.805571,5.194429)
   \qbezier(+10.00,+35.00)(+11.93,+34.82)(+13.68,+34.00)
   \qbezier(+13.68,+34.00)(+15.44,+33.18)(+16.81,+31.81)
   \qbezier(+16.81,+31.81)(+18.18,+30.44)(+19.00,+28.68)
   \qbezier(+19.00,+28.68)(+19.82,+26.93)(+20.00,+25.00)
% elettrone curvo (10.000000,15.000000) (20.000000,25.000000) -0.600000
% cerchio r=11.045361 c=(9.000000,26.000000) ang=(-84.805571,-5.194429)
   \qbezier(+10.00,+15.00)(+11.93,+15.18)(+13.68,+16.00)
   \qbezier(+13.68,+16.00)(+15.44,+16.82)(+16.81,+18.19)
   \qbezier(+16.81,+18.19)(+18.18,+19.56)(+19.00,+21.32)
   \qbezier(+19.00,+21.32)(+19.82,+23.07)(+20.00,+25.00)
% fotone curvo (0.000000,0.000000) (0.000000,6.000000) 0.500000
% fotone semicircolare r=4.242641 c=(3.000000,3.000000) ang=(225.000000,135.000000)
% n=3
   \qbezier(-00.00,+00.00)(+00.24,+01.41)(-01.10,+01.90)
   \qbezier(-01.10,+01.90)(-02.30,+03.00)(-01.10,+04.10)
   \qbezier(-01.10,+04.10)(+00.24,+04.59)(+00.00,+06.00)
% fotone obliquo (0.000000,11.000000) (0.000000,25.000000) 
   \qbezier(+00.00,+11.00)(+01.75,+11.88)(+00.00,+12.75)
   \qbezier(+00.00,+12.75)(-01.75,+13.62)(+00.00,+14.50)
   \qbezier(+00.00,+14.50)(+01.75,+15.38)(+00.00,+16.25)
   \qbezier(+00.00,+16.25)(-01.75,+17.12)(+00.00,+18.00)
   \qbezier(+00.00,+18.00)(+01.75,+18.88)(+00.00,+19.75)
   \qbezier(+00.00,+19.75)(-01.75,+20.62)(+00.00,+21.50)
   \qbezier(+00.00,+21.50)(+01.75,+22.38)(+00.00,+23.25)
   \qbezier(+00.00,+23.25)(-01.75,+24.12)(+00.00,+25.00)
% fotone obliquo (10.000000,35.000000) (10.000000,15.000000) 
   \qbezier(+10.00,+35.00)(+08.18,+34.09)(+10.00,+33.18)
   \qbezier(+10.00,+33.18)(+11.82,+32.27)(+10.00,+31.36)
   \qbezier(+10.00,+31.36)(+08.18,+30.45)(+10.00,+29.55)
   \qbezier(+10.00,+29.55)(+11.82,+28.64)(+10.00,+27.73)
   \qbezier(+10.00,+27.73)(+08.18,+26.82)(+10.00,+25.91)
   \qbezier(+10.00,+25.91)(+11.82,+25.00)(+10.00,+24.09)
   \qbezier(+10.00,+24.09)(+08.18,+23.18)(+10.00,+22.27)
   \qbezier(+10.00,+22.27)(+11.82,+21.36)(+10.00,+20.45)
   \qbezier(+10.00,+20.45)(+08.18,+19.55)(+10.00,+18.64)
   \qbezier(+10.00,+18.64)(+11.82,+17.73)(+10.00,+16.82)
   \qbezier(+10.00,+16.82)(+08.18,+15.91)(+10.00,+15.00)
% fotone obliquo (20.000000,25.000000) (25.000000,0.000000) 
   \qbezier(+20.00,+25.00)(+18.39,+23.75)(+20.36,+23.21)
   \qbezier(+20.36,+23.21)(+22.32,+22.68)(+20.71,+21.43)
   \qbezier(+20.71,+21.43)(+19.11,+20.18)(+21.07,+19.64)
   \qbezier(+21.07,+19.64)(+23.04,+19.11)(+21.43,+17.86)
   \qbezier(+21.43,+17.86)(+19.82,+16.61)(+21.79,+16.07)
   \qbezier(+21.79,+16.07)(+23.75,+15.54)(+22.14,+14.29)
   \qbezier(+22.14,+14.29)(+20.54,+13.04)(+22.50,+12.50)
   \qbezier(+22.50,+12.50)(+24.46,+11.96)(+22.86,+10.71)
   \qbezier(+22.86,+10.71)(+21.25,+09.46)(+23.21,+08.93)
   \qbezier(+23.21,+08.93)(+25.18,+08.39)(+23.57,+07.14)
   \qbezier(+23.57,+07.14)(+21.96,+05.89)(+23.93,+05.36)
   \qbezier(+23.93,+05.36)(+25.89,+04.82)(+24.29,+03.57)
   \qbezier(+24.29,+03.57)(+22.68,+02.32)(+24.64,+01.79)
   \qbezier(+24.64,+01.79)(+26.61,+01.25)(+25.00,-00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$93$}
}}
% fset=0 1002 1002 2004 2004 2004 2004 
% topologia 94
\put(+245.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticec 4=(10,25)
% verticed 5=(20,25)
% verticed 6=(25,25)
% verticed 7=(20,25)
% nv=2  (20.000000 25.000000)
% new vertex 2  (2.000000 6.000000)
% new vertex 3  (8.000000 6.000000)
% nv=4  (8.000000 6.000000)
% new vertex 4  (8.000000 25.000000)
% new vertex 5  (18.000000 35.000000)
% new vertex 6  (18.000000 15.000000)
% new vertex 7  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% nv=0  (28.000000 25.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (0.000000,6.000000) (0.000000,11.000000) 0.010000
% cerchio r=2.500500 c=(0.050000,8.500000) ang=(268.854237,91.145763)
   \qbezier(+00.00,+06.00)(-00.49,+06.01)(-00.94,+06.20)
   \qbezier(-00.94,+06.20)(-01.39,+06.40)(-01.74,+06.75)
   \qbezier(-01.74,+06.75)(-02.08,+07.10)(-02.26,+07.55)
   \qbezier(-02.26,+07.55)(-02.45,+08.01)(-02.45,+08.50)
   \qbezier(-02.45,+08.50)(-02.45,+08.99)(-02.26,+09.45)
   \qbezier(-02.26,+09.45)(-02.08,+09.90)(-01.74,+10.25)
   \qbezier(-01.74,+10.25)(-01.39,+10.60)(-00.94,+10.80)
   \qbezier(-00.94,+10.80)(-00.49,+10.99)(-00.00,+11.00)
% elettrone curvo (0.000000,6.000000) (0.000000,11.000000) -0.010000
% cerchio r=2.500500 c=(-0.050000,8.500000) ang=(-88.854237,88.854237)
   \qbezier(+00.00,+06.00)(+00.49,+06.01)(+00.94,+06.20)
   \qbezier(+00.94,+06.20)(+01.39,+06.40)(+01.74,+06.75)
   \qbezier(+01.74,+06.75)(+02.08,+07.10)(+02.26,+07.55)
   \qbezier(+02.26,+07.55)(+02.45,+08.01)(+02.45,+08.50)
   \qbezier(+02.45,+08.50)(+02.45,+08.99)(+02.26,+09.45)
   \qbezier(+02.26,+09.45)(+02.08,+09.90)(+01.74,+10.25)
   \qbezier(+01.74,+10.25)(+01.39,+10.60)(+00.94,+10.80)
   \qbezier(+00.94,+10.80)(+00.49,+10.99)(+00.00,+11.00)
% elettrone curvo (2.696699,19.696699) (2.696699,30.303301) 0.600000
% cerchio r=8.284021 c=(9.060660,25.000000) ang=(219.805571,140.194429)
   \qbezier(+02.70,+19.70)(+01.77,+20.81)(+01.27,+22.18)
   \qbezier(+01.27,+22.18)(+00.78,+23.55)(+00.78,+25.00)
   \qbezier(+00.78,+25.00)(+00.78,+26.45)(+01.27,+27.82)
   \qbezier(+01.27,+27.82)(+01.77,+29.19)(+02.70,+30.30)
% elettrone curvo (2.696699,19.696699) (13.303301,19.696699) -0.600000
% cerchio r=8.284021 c=(8.000000,26.060660) ang=(230.194429,309.805571)
   \qbezier(+02.70,+19.70)(+03.81,+18.77)(+05.18,+18.27)
   \qbezier(+05.18,+18.27)(+06.55,+17.78)(+08.00,+17.78)
   \qbezier(+08.00,+17.78)(+09.45,+17.78)(+10.82,+18.27)
   \qbezier(+10.82,+18.27)(+12.19,+18.77)(+13.30,+19.70)
% elettrone curvo (2.696699,30.303301) (13.303301,30.303301) 0.600000
% cerchio r=8.284021 c=(8.000000,23.939340) ang=(129.805571,50.194429)
   \qbezier(+02.70,+30.30)(+03.81,+31.23)(+05.18,+31.73)
   \qbezier(+05.18,+31.73)(+06.55,+32.22)(+08.00,+32.22)
   \qbezier(+08.00,+32.22)(+09.45,+32.22)(+10.82,+31.73)
   \qbezier(+10.82,+31.73)(+12.19,+31.23)(+13.30,+30.30)
% elettrone curvo (13.303301,19.696699) (13.303301,30.303301) -0.600000
% cerchio r=8.284021 c=(6.939340,25.000000) ang=(-39.805571,39.805571)
   \qbezier(+13.30,+19.70)(+14.23,+20.81)(+14.73,+22.18)
   \qbezier(+14.73,+22.18)(+15.22,+23.55)(+15.22,+25.00)
   \qbezier(+15.22,+25.00)(+15.22,+26.45)(+14.73,+27.82)
   \qbezier(+14.73,+27.82)(+14.23,+29.19)(+13.30,+30.30)
% fotone curvo (0.000000,0.000000) (0.000000,6.000000) 0.500000
% fotone semicircolare r=4.242641 c=(3.000000,3.000000) ang=(225.000000,135.000000)
% n=3
   \qbezier(-00.00,+00.00)(+00.24,+01.41)(-01.10,+01.90)
   \qbezier(-01.10,+01.90)(-02.30,+03.00)(-01.10,+04.10)
   \qbezier(-01.10,+04.10)(+00.24,+04.59)(+00.00,+06.00)
% fotone obliquo (0.000000,11.000000) (2.696699,19.696699) 
   \qbezier(+00.00,+11.00)(+02.01,+11.33)(+00.54,+12.74)
   \qbezier(+00.54,+12.74)(-00.93,+14.15)(+01.08,+14.48)
   \qbezier(+01.08,+14.48)(+03.09,+14.81)(+01.62,+16.22)
   \qbezier(+01.62,+16.22)(+00.15,+17.63)(+02.16,+17.96)
   \qbezier(+02.16,+17.96)(+04.17,+18.29)(+02.70,+19.70)
% fotone curvo (2.696699,30.303301) (13.303301,30.303301) 0.000000
% fotone semicircolare r=5.303301 c=(8.000000,30.303301) ang=(180.000000,0.000000)
% n=9
   \qbezier(+02.70,+30.30)(+03.67,+31.07)(+03.02,+32.12)
   \qbezier(+03.02,+32.12)(+02.62,+33.41)(+03.94,+33.71)
   \qbezier(+03.94,+33.71)(+05.17,+33.67)(+05.35,+34.90)
   \qbezier(+05.35,+34.90)(+05.88,+36.14)(+07.08,+35.53)
   \qbezier(+07.08,+35.53)(+08.00,+34.70)(+08.92,+35.53)
   \qbezier(+08.92,+35.53)(+10.12,+36.14)(+10.65,+34.90)
   \qbezier(+10.65,+34.90)(+10.83,+33.67)(+12.06,+33.71)
   \qbezier(+12.06,+33.71)(+13.38,+33.41)(+12.98,+32.12)
   \qbezier(+12.98,+32.12)(+12.33,+31.07)(+13.30,+30.30)
% fotone obliquo (13.303301,19.696699) (25.000000,0.000000) 
   \qbezier(+13.30,+19.70)(+12.24,+18.04)(+14.20,+18.18)
   \qbezier(+14.20,+18.18)(+16.17,+18.32)(+15.10,+16.67)
   \qbezier(+15.10,+16.67)(+14.04,+15.01)(+16.00,+15.15)
   \qbezier(+16.00,+15.15)(+17.97,+15.29)(+16.90,+13.64)
   \qbezier(+16.90,+13.64)(+15.84,+11.98)(+17.80,+12.12)
   \qbezier(+17.80,+12.12)(+19.77,+12.26)(+18.70,+10.61)
   \qbezier(+18.70,+10.61)(+17.64,+08.95)(+19.60,+09.09)
   \qbezier(+19.60,+09.09)(+21.57,+09.23)(+20.50,+07.58)
   \qbezier(+20.50,+07.58)(+19.44,+05.92)(+21.40,+06.06)
   \qbezier(+21.40,+06.06)(+23.37,+06.20)(+22.30,+04.55)
   \qbezier(+22.30,+04.55)(+21.24,+02.89)(+23.20,+03.03)
   \qbezier(+23.20,+03.03)(+25.17,+03.17)(+24.10,+01.52)
   \qbezier(+24.10,+01.52)(+23.03,-00.14)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$94$}
}}
% fset=0 1002 1002 2004 2004 2004 2004 
% topologia 95
\put(+310.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(-1,25)
% verticed 3=(-1,25)
% verticec 4=(0,25)
% verticed 5=(10,25)
% verticed 6=(10,25)
% verticed 7=(25,25)
% nv=2  (25.000000 25.000000)
% new vertex 2  (-4.000000 6.000000)
% new vertex 3  (2.000000 6.000000)
% nv=4  (2.000000 6.000000)
% new vertex 4  (1.000000 25.000000)
% new vertex 5  (11.000000 35.000000)
% new vertex 6  (11.000000 15.000000)
% new vertex 7  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% nv=0  (21.000000 25.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (11.000000,28.000000) (11.000000,22.000000) 0.010000
% cerchio r=3.000600 c=(10.940000,25.000000) ang=(88.854237,-88.854237)
   \qbezier(+11.00,+28.00)(+11.59,+27.99)(+12.13,+27.75)
   \qbezier(+12.13,+27.75)(+12.67,+27.52)(+13.08,+27.10)
   \qbezier(+13.08,+27.10)(+13.49,+26.68)(+13.72,+26.13)
   \qbezier(+13.72,+26.13)(+13.94,+25.59)(+13.94,+25.00)
   \qbezier(+13.94,+25.00)(+13.94,+24.41)(+13.72,+23.87)
   \qbezier(+13.72,+23.87)(+13.49,+23.32)(+13.08,+22.90)
   \qbezier(+13.08,+22.90)(+12.67,+22.48)(+12.13,+22.25)
   \qbezier(+12.13,+22.25)(+11.59,+22.01)(+11.00,+22.00)
% elettrone curvo (11.000000,28.000000) (11.000000,22.000000) -0.010000
% cerchio r=3.000600 c=(11.060000,25.000000) ang=(91.145763,268.854237)
   \qbezier(+11.00,+28.00)(+10.41,+27.99)(+09.87,+27.75)
   \qbezier(+09.87,+27.75)(+09.33,+27.52)(+08.92,+27.10)
   \qbezier(+08.92,+27.10)(+08.51,+26.68)(+08.28,+26.13)
   \qbezier(+08.28,+26.13)(+08.06,+25.59)(+08.06,+25.00)
   \qbezier(+08.06,+25.00)(+08.06,+24.41)(+08.28,+23.87)
   \qbezier(+08.28,+23.87)(+08.51,+23.32)(+08.92,+22.90)
   \qbezier(+08.92,+22.90)(+09.33,+22.48)(+09.87,+22.25)
   \qbezier(+09.87,+22.25)(+10.41,+22.01)(+11.00,+22.00)
% elettrone curvo (1.000000,25.000000) (11.000000,35.000000) 0.600000
% cerchio r=11.045361 c=(12.000000,24.000000) ang=(174.805571,95.194429)
   \qbezier(+01.00,+25.00)(+01.18,+26.93)(+02.00,+28.68)
   \qbezier(+02.00,+28.68)(+02.82,+30.44)(+04.19,+31.81)
   \qbezier(+04.19,+31.81)(+05.56,+33.18)(+07.32,+34.00)
   \qbezier(+07.32,+34.00)(+09.07,+34.82)(+11.00,+35.00)
% elettrone curvo (1.000000,25.000000) (11.000000,15.000000) -0.600000
% cerchio r=11.045361 c=(12.000000,26.000000) ang=(185.194429,264.805571)
   \qbezier(+01.00,+25.00)(+01.18,+23.07)(+02.00,+21.32)
   \qbezier(+02.00,+21.32)(+02.82,+19.56)(+04.19,+18.19)
   \qbezier(+04.19,+18.19)(+05.56,+16.82)(+07.32,+16.00)
   \qbezier(+07.32,+16.00)(+09.07,+15.18)(+11.00,+15.00)
% elettrone curvo (11.000000,35.000000) (21.000000,25.000000) 0.600000
% cerchio r=11.045361 c=(10.000000,24.000000) ang=(84.805571,5.194429)
   \qbezier(+11.00,+35.00)(+12.93,+34.82)(+14.68,+34.00)
   \qbezier(+14.68,+34.00)(+16.44,+33.18)(+17.81,+31.81)
   \qbezier(+17.81,+31.81)(+19.18,+30.44)(+20.00,+28.68)
   \qbezier(+20.00,+28.68)(+20.82,+26.93)(+21.00,+25.00)
% elettrone curvo (11.000000,15.000000) (21.000000,25.000000) -0.600000
% cerchio r=11.045361 c=(10.000000,26.000000) ang=(-84.805571,-5.194429)
   \qbezier(+11.00,+15.00)(+12.93,+15.18)(+14.68,+16.00)
   \qbezier(+14.68,+16.00)(+16.44,+16.82)(+17.81,+18.19)
   \qbezier(+17.81,+18.19)(+19.18,+19.56)(+20.00,+21.32)
   \qbezier(+20.00,+21.32)(+20.82,+23.07)(+21.00,+25.00)
% fotone obliquo (0.000000,0.000000) (1.000000,25.000000) 
   \qbezier(+00.00,+00.00)(+01.82,+00.82)(+00.07,+01.79)
   \qbezier(+00.07,+01.79)(-01.68,+02.75)(+00.14,+03.57)
   \qbezier(+00.14,+03.57)(+01.96,+04.39)(+00.21,+05.36)
   \qbezier(+00.21,+05.36)(-01.54,+06.32)(+00.29,+07.14)
   \qbezier(+00.29,+07.14)(+02.11,+07.96)(+00.36,+08.93)
   \qbezier(+00.36,+08.93)(-01.39,+09.89)(+00.43,+10.71)
   \qbezier(+00.43,+10.71)(+02.25,+11.54)(+00.50,+12.50)
   \qbezier(+00.50,+12.50)(-01.25,+13.46)(+00.57,+14.29)
   \qbezier(+00.57,+14.29)(+02.39,+15.11)(+00.64,+16.07)
   \qbezier(+00.64,+16.07)(-01.11,+17.04)(+00.71,+17.86)
   \qbezier(+00.71,+17.86)(+02.54,+18.68)(+00.79,+19.64)
   \qbezier(+00.79,+19.64)(-00.96,+20.61)(+00.86,+21.43)
   \qbezier(+00.86,+21.43)(+02.68,+22.25)(+00.93,+23.21)
   \qbezier(+00.93,+23.21)(-00.82,+24.18)(+01.00,+25.00)
% fotone obliquo (11.000000,28.000000) (11.000000,35.000000) 
   \qbezier(+11.00,+28.00)(+12.75,+28.88)(+11.00,+29.75)
   \qbezier(+11.00,+29.75)(+09.25,+30.62)(+11.00,+31.50)
   \qbezier(+11.00,+31.50)(+12.75,+32.38)(+11.00,+33.25)
   \qbezier(+11.00,+33.25)(+09.25,+34.12)(+11.00,+35.00)
% fotone obliquo (11.000000,22.000000) (11.000000,15.000000) 
   \qbezier(+11.00,+22.00)(+09.25,+21.12)(+11.00,+20.25)
   \qbezier(+11.00,+20.25)(+12.75,+19.38)(+11.00,+18.50)
   \qbezier(+11.00,+18.50)(+09.25,+17.62)(+11.00,+16.75)
   \qbezier(+11.00,+16.75)(+12.75,+15.88)(+11.00,+15.00)
% fotone obliquo (21.000000,25.000000) (25.000000,0.000000) 
   \qbezier(+21.00,+25.00)(+19.36,+23.82)(+21.29,+23.21)
   \qbezier(+21.29,+23.21)(+23.21,+22.61)(+21.57,+21.43)
   \qbezier(+21.57,+21.43)(+19.93,+20.25)(+21.86,+19.64)
   \qbezier(+21.86,+19.64)(+23.79,+19.04)(+22.14,+17.86)
   \qbezier(+22.14,+17.86)(+20.50,+16.68)(+22.43,+16.07)
   \qbezier(+22.43,+16.07)(+24.36,+15.46)(+22.71,+14.29)
   \qbezier(+22.71,+14.29)(+21.07,+13.11)(+23.00,+12.50)
   \qbezier(+23.00,+12.50)(+24.93,+11.89)(+23.29,+10.71)
   \qbezier(+23.29,+10.71)(+21.64,+09.54)(+23.57,+08.93)
   \qbezier(+23.57,+08.93)(+25.50,+08.32)(+23.86,+07.14)
   \qbezier(+23.86,+07.14)(+22.21,+05.96)(+24.14,+05.36)
   \qbezier(+24.14,+05.36)(+26.07,+04.75)(+24.43,+03.57)
   \qbezier(+24.43,+03.57)(+22.79,+02.39)(+24.71,+01.79)
   \qbezier(+24.71,+01.79)(+26.64,+01.18)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$95$}
}}
% fset=0 1002 1002 2004 2004 2004 2004 
% topologia 96
\put(+375.00,-48.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(-1,25)
% verticed 3=(-1,25)
% verticec 4=(0,25)
% verticed 5=(10,25)
% verticed 6=(25,25)
% verticed 7=(20,25)
% nv=2  (20.000000 25.000000)
% new vertex 2  (-4.000000 6.000000)
% new vertex 3  (2.000000 6.000000)
% nv=4  (2.000000 6.000000)
% new vertex 4  (3.000000 25.000000)
% new vertex 5  (13.000000 35.000000)
% new vertex 6  (13.000000 15.000000)
% new vertex 7  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% nv=0  (23.000000 25.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (10.000000,25.000000) (16.000000,25.000000) 0.010000
% cerchio r=3.000600 c=(13.000000,24.940000) ang=(178.854237,1.145763)
   \qbezier(+10.00,+25.00)(+10.01,+25.59)(+10.25,+26.13)
   \qbezier(+10.25,+26.13)(+10.48,+26.67)(+10.90,+27.08)
   \qbezier(+10.90,+27.08)(+11.32,+27.49)(+11.87,+27.72)
   \qbezier(+11.87,+27.72)(+12.41,+27.94)(+13.00,+27.94)
   \qbezier(+13.00,+27.94)(+13.59,+27.94)(+14.13,+27.72)
   \qbezier(+14.13,+27.72)(+14.68,+27.49)(+15.10,+27.08)
   \qbezier(+15.10,+27.08)(+15.52,+26.67)(+15.75,+26.13)
   \qbezier(+15.75,+26.13)(+15.99,+25.59)(+16.00,+25.00)
% elettrone curvo (10.000000,25.000000) (16.000000,25.000000) -0.010000
% cerchio r=3.000600 c=(13.000000,25.060000) ang=(181.145763,358.854237)
   \qbezier(+10.00,+25.00)(+10.01,+24.41)(+10.25,+23.87)
   \qbezier(+10.25,+23.87)(+10.48,+23.33)(+10.90,+22.92)
   \qbezier(+10.90,+22.92)(+11.32,+22.51)(+11.87,+22.28)
   \qbezier(+11.87,+22.28)(+12.41,+22.06)(+13.00,+22.06)
   \qbezier(+13.00,+22.06)(+13.59,+22.06)(+14.13,+22.28)
   \qbezier(+14.13,+22.28)(+14.68,+22.51)(+15.10,+22.92)
   \qbezier(+15.10,+22.92)(+15.52,+23.33)(+15.75,+23.87)
   \qbezier(+15.75,+23.87)(+15.99,+24.41)(+16.00,+25.00)
% elettrone curvo (5.928932,17.928932) (5.928932,32.071068) 0.600000
% cerchio r=11.045361 c=(14.414214,25.000000) ang=(219.805571,140.194429)
   \qbezier(+05.93,+17.93)(+04.69,+19.42)(+04.03,+21.24)
   \qbezier(+04.03,+21.24)(+03.37,+23.06)(+03.37,+25.00)
   \qbezier(+03.37,+25.00)(+03.37,+26.94)(+04.03,+28.76)
   \qbezier(+04.03,+28.76)(+04.69,+30.58)(+05.93,+32.07)
% elettrone curvo (5.928932,17.928932) (20.071068,17.928932) -0.600000
% cerchio r=11.045361 c=(13.000000,26.414214) ang=(230.194429,309.805571)
   \qbezier(+05.93,+17.93)(+07.42,+16.69)(+09.24,+16.03)
   \qbezier(+09.24,+16.03)(+11.06,+15.37)(+13.00,+15.37)
   \qbezier(+13.00,+15.37)(+14.94,+15.37)(+16.76,+16.03)
   \qbezier(+16.76,+16.03)(+18.58,+16.69)(+20.07,+17.93)
% elettrone curvo (5.928932,32.071068) (20.071068,32.071068) 0.600000
% cerchio r=11.045361 c=(13.000000,23.585786) ang=(129.805571,50.194429)
   \qbezier(+05.93,+32.07)(+07.42,+33.31)(+09.24,+33.97)
   \qbezier(+09.24,+33.97)(+11.06,+34.63)(+13.00,+34.63)
   \qbezier(+13.00,+34.63)(+14.94,+34.63)(+16.76,+33.97)
   \qbezier(+16.76,+33.97)(+18.58,+33.31)(+20.07,+32.07)
% elettrone curvo (20.071068,17.928932) (20.071068,32.071068) -0.600000
% cerchio r=11.045361 c=(11.585786,25.000000) ang=(-39.805571,39.805571)
   \qbezier(+20.07,+17.93)(+21.31,+19.42)(+21.97,+21.24)
   \qbezier(+21.97,+21.24)(+22.63,+23.06)(+22.63,+25.00)
   \qbezier(+22.63,+25.00)(+22.63,+26.94)(+21.97,+28.76)
   \qbezier(+21.97,+28.76)(+21.31,+30.58)(+20.07,+32.07)
% fotone obliquo (0.000000,0.000000) (5.928932,17.928932) 
   \qbezier(+00.00,+00.00)(+01.90,+00.28)(+00.54,+01.63)
   \qbezier(+00.54,+01.63)(-00.82,+02.98)(+01.08,+03.26)
   \qbezier(+01.08,+03.26)(+02.98,+03.54)(+01.62,+04.89)
   \qbezier(+01.62,+04.89)(+00.26,+06.24)(+02.16,+06.52)
   \qbezier(+02.16,+06.52)(+04.06,+06.80)(+02.69,+08.15)
   \qbezier(+02.69,+08.15)(+01.33,+09.50)(+03.23,+09.78)
   \qbezier(+03.23,+09.78)(+05.13,+10.06)(+03.77,+11.41)
   \qbezier(+03.77,+11.41)(+02.41,+12.76)(+04.31,+13.04)
   \qbezier(+04.31,+13.04)(+06.21,+13.32)(+04.85,+14.67)
   \qbezier(+04.85,+14.67)(+03.49,+16.02)(+05.39,+16.30)
   \qbezier(+05.39,+16.30)(+07.29,+16.57)(+05.93,+17.93)
% fotone obliquo (10.000000,25.000000) (5.928932,32.071068) 
   \qbezier(+10.00,+25.00)(+11.26,+26.90)(+08.98,+26.77)
   \qbezier(+08.98,+26.77)(+06.71,+26.63)(+07.96,+28.54)
   \qbezier(+07.96,+28.54)(+09.22,+30.44)(+06.95,+30.30)
   \qbezier(+06.95,+30.30)(+04.67,+30.17)(+05.93,+32.07)
% fotone obliquo (16.000000,25.000000) (20.071068,32.071068) 
   \qbezier(+16.00,+25.00)(+18.28,+24.87)(+17.02,+26.77)
   \qbezier(+17.02,+26.77)(+15.76,+28.67)(+18.04,+28.54)
   \qbezier(+18.04,+28.54)(+20.31,+28.40)(+19.05,+30.30)
   \qbezier(+19.05,+30.30)(+17.79,+32.20)(+20.07,+32.07)
% fotone obliquo (20.071068,17.928932) (25.000000,0.000000) 
   \qbezier(+20.07,+17.93)(+18.52,+16.54)(+20.56,+16.14)
   \qbezier(+20.56,+16.14)(+22.60,+15.73)(+21.06,+14.34)
   \qbezier(+21.06,+14.34)(+19.51,+12.95)(+21.55,+12.55)
   \qbezier(+21.55,+12.55)(+23.59,+12.15)(+22.04,+10.76)
   \qbezier(+22.04,+10.76)(+20.50,+09.37)(+22.54,+08.96)
   \qbezier(+22.54,+08.96)(+24.57,+08.56)(+23.03,+07.17)
   \qbezier(+23.03,+07.17)(+21.48,+05.78)(+23.52,+05.38)
   \qbezier(+23.52,+05.38)(+25.56,+04.98)(+24.01,+03.59)
   \qbezier(+24.01,+03.59)(+22.47,+02.20)(+24.51,+01.79)
   \qbezier(+24.51,+01.79)(+26.55,+01.39)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$96$}
}}
% fset=0 1003 1003 1003 2003 2003 2003 
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 97
\put(-80.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(10,25)
% verticed 5=(20,25)
% verticed 6=(20,25)
% verticed 7=(25,25)
% nv=6  (25.000000 25.000000)
% new vertex 2  (2.000000 22.000000)
% new vertex 3  (8.000000 11.607695)
% new vertex 4  (8.000000 32.392305)
% new vertex 5  (20.000000 11.607695)
% new vertex 6  (20.000000 32.392305)
% new vertex 7  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (1.000000,18.000000) (7.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(13.353074,18.203848) ang=(180.945396,239.054604)
   \qbezier(+01.00,+18.00)(+01.04,+15.89)(+01.77,+13.91)
   \qbezier(+01.77,+13.91)(+02.50,+11.94)(+03.85,+10.31)
   \qbezier(+03.85,+10.31)(+05.19,+08.69)(+07.00,+07.61)
% elettrone curvo (1.000000,18.000000) (7.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(13.353074,17.796152) ang=(179.054604,120.945396)
   \qbezier(+01.00,+18.00)(+01.04,+20.11)(+01.77,+22.09)
   \qbezier(+01.77,+22.09)(+02.50,+24.06)(+03.85,+25.69)
   \qbezier(+03.85,+25.69)(+05.19,+27.31)(+07.00,+28.39)
% elettrone curvo (7.000000,7.607695) (19.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(13.000000,18.407695) ang=(240.945396,299.054604)
   \qbezier(+07.00,+07.61)(+08.84,+06.59)(+10.92,+06.23)
   \qbezier(+10.92,+06.23)(+13.00,+05.88)(+15.08,+06.23)
   \qbezier(+15.08,+06.23)(+17.16,+06.59)(+19.00,+07.61)
% elettrone curvo (7.000000,28.392305) (19.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(13.000000,17.592305) ang=(119.054604,60.945396)
   \qbezier(+07.00,+28.39)(+08.84,+29.41)(+10.92,+29.77)
   \qbezier(+10.92,+29.77)(+13.00,+30.12)(+15.08,+29.77)
   \qbezier(+15.08,+29.77)(+17.16,+29.41)(+19.00,+28.39)
% elettrone curvo (19.000000,7.607695) (25.000000,18.000000) -0.900000
% cerchio r=12.354756 c=(12.646926,18.203848) ang=(-59.054604,-0.945396)
   \qbezier(+19.00,+07.61)(+20.81,+08.69)(+22.15,+10.31)
   \qbezier(+22.15,+10.31)(+23.50,+11.94)(+24.23,+13.91)
   \qbezier(+24.23,+13.91)(+24.96,+15.89)(+25.00,+18.00)
% elettrone curvo (19.000000,28.392305) (25.000000,18.000000) 0.900000
% cerchio r=12.354756 c=(12.646926,17.796152) ang=(59.054604,0.945396)
   \qbezier(+19.00,+28.39)(+20.81,+27.31)(+22.15,+25.69)
   \qbezier(+22.15,+25.69)(+23.50,+24.06)(+24.23,+22.09)
   \qbezier(+24.23,+22.09)(+24.96,+20.11)(+25.00,+18.00)
% fotone obliquo (0.000000,0.000000) (1.000000,18.000000) 
   \qbezier(+00.00,+00.00)(+01.85,+00.80)(+00.10,+01.80)
   \qbezier(+00.10,+01.80)(-01.65,+02.80)(+00.20,+03.60)
   \qbezier(+00.20,+03.60)(+02.05,+04.40)(+00.30,+05.40)
   \qbezier(+00.30,+05.40)(-01.45,+06.40)(+00.40,+07.20)
   \qbezier(+00.40,+07.20)(+02.25,+08.00)(+00.50,+09.00)
   \qbezier(+00.50,+09.00)(-01.25,+10.00)(+00.60,+10.80)
   \qbezier(+00.60,+10.80)(+02.45,+11.60)(+00.70,+12.60)
   \qbezier(+00.70,+12.60)(-01.05,+13.60)(+00.80,+14.40)
   \qbezier(+00.80,+14.40)(+02.65,+15.20)(+00.90,+16.20)
   \qbezier(+00.90,+16.20)(-00.85,+17.20)(+01.00,+18.00)
% fotone obliquo (7.000000,7.607695) (7.000000,28.392305) 
   \qbezier(+07.00,+07.61)(+08.73,+08.47)(+07.00,+09.34)
   \qbezier(+07.00,+09.34)(+05.27,+10.21)(+07.00,+11.07)
   \qbezier(+07.00,+11.07)(+08.73,+11.94)(+07.00,+12.80)
   \qbezier(+07.00,+12.80)(+05.27,+13.67)(+07.00,+14.54)
   \qbezier(+07.00,+14.54)(+08.73,+15.40)(+07.00,+16.27)
   \qbezier(+07.00,+16.27)(+05.27,+17.13)(+07.00,+18.00)
   \qbezier(+07.00,+18.00)(+08.73,+18.87)(+07.00,+19.73)
   \qbezier(+07.00,+19.73)(+05.27,+20.60)(+07.00,+21.46)
   \qbezier(+07.00,+21.46)(+08.73,+22.33)(+07.00,+23.20)
   \qbezier(+07.00,+23.20)(+05.27,+24.06)(+07.00,+24.93)
   \qbezier(+07.00,+24.93)(+08.73,+25.79)(+07.00,+26.66)
   \qbezier(+07.00,+26.66)(+05.27,+27.53)(+07.00,+28.39)
% fotone obliquo (19.000000,7.607695) (19.000000,28.392305) 
   \qbezier(+19.00,+07.61)(+20.73,+08.47)(+19.00,+09.34)
   \qbezier(+19.00,+09.34)(+17.27,+10.21)(+19.00,+11.07)
   \qbezier(+19.00,+11.07)(+20.73,+11.94)(+19.00,+12.80)
   \qbezier(+19.00,+12.80)(+17.27,+13.67)(+19.00,+14.54)
   \qbezier(+19.00,+14.54)(+20.73,+15.40)(+19.00,+16.27)
   \qbezier(+19.00,+16.27)(+17.27,+17.13)(+19.00,+18.00)
   \qbezier(+19.00,+18.00)(+20.73,+18.87)(+19.00,+19.73)
   \qbezier(+19.00,+19.73)(+17.27,+20.60)(+19.00,+21.46)
   \qbezier(+19.00,+21.46)(+20.73,+22.33)(+19.00,+23.20)
   \qbezier(+19.00,+23.20)(+17.27,+24.06)(+19.00,+24.93)
   \qbezier(+19.00,+24.93)(+20.73,+25.79)(+19.00,+26.66)
   \qbezier(+19.00,+26.66)(+17.27,+27.53)(+19.00,+28.39)
% fotone obliquo (25.000000,18.000000) (25.000000,0.000000) 
   \qbezier(+25.00,+18.00)(+23.20,+17.10)(+25.00,+16.20)
   \qbezier(+25.00,+16.20)(+26.80,+15.30)(+25.00,+14.40)
   \qbezier(+25.00,+14.40)(+23.20,+13.50)(+25.00,+12.60)
   \qbezier(+25.00,+12.60)(+26.80,+11.70)(+25.00,+10.80)
   \qbezier(+25.00,+10.80)(+23.20,+09.90)(+25.00,+09.00)
   \qbezier(+25.00,+09.00)(+26.80,+08.10)(+25.00,+07.20)
   \qbezier(+25.00,+07.20)(+23.20,+06.30)(+25.00,+05.40)
   \qbezier(+25.00,+05.40)(+26.80,+04.50)(+25.00,+03.60)
   \qbezier(+25.00,+03.60)(+23.20,+02.70)(+25.00,+01.80)
   \qbezier(+25.00,+01.80)(+26.80,+00.90)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$97$}
}}
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 98
\put(-15.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(10,25)
% verticed 5=(20,25)
% verticed 6=(25,25)
% verticed 7=(20,25)
% nv=6  (20.000000 25.000000)
% new vertex 2  (2.000000 22.000000)
% new vertex 3  (8.000000 11.607695)
% new vertex 4  (8.000000 32.392305)
% new vertex 5  (20.000000 11.607695)
% new vertex 6  (20.000000 32.392305)
% new vertex 7  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (7.000000,7.607695) (1.000000,18.000000) 0.900000
% cerchio r=12.354756 c=(13.353074,18.203848) ang=(239.054604,180.945396)
   \qbezier(+07.00,+07.61)(+05.19,+08.69)(+03.85,+10.31)
   \qbezier(+03.85,+10.31)(+02.50,+11.94)(+01.77,+13.91)
   \qbezier(+01.77,+13.91)(+01.04,+15.89)(+01.00,+18.00)
% elettrone curvo (7.000000,7.607695) (19.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(13.000000,18.407695) ang=(240.945396,299.054604)
   \qbezier(+07.00,+07.61)(+08.84,+06.59)(+10.92,+06.23)
   \qbezier(+10.92,+06.23)(+13.00,+05.88)(+15.08,+06.23)
   \qbezier(+15.08,+06.23)(+17.16,+06.59)(+19.00,+07.61)
% elettrone curvo (1.000000,18.000000) (7.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(13.353074,17.796152) ang=(179.054604,120.945396)
   \qbezier(+01.00,+18.00)(+01.04,+20.11)(+01.77,+22.09)
   \qbezier(+01.77,+22.09)(+02.50,+24.06)(+03.85,+25.69)
   \qbezier(+03.85,+25.69)(+05.19,+27.31)(+07.00,+28.39)
% elettrone curvo (19.000000,7.607695) (25.000000,18.000000) -0.900000
% cerchio r=12.354756 c=(12.646926,18.203848) ang=(-59.054604,-0.945396)
   \qbezier(+19.00,+07.61)(+20.81,+08.69)(+22.15,+10.31)
   \qbezier(+22.15,+10.31)(+23.50,+11.94)(+24.23,+13.91)
   \qbezier(+24.23,+13.91)(+24.96,+15.89)(+25.00,+18.00)
% elettrone curvo (7.000000,28.392305) (19.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(13.000000,17.592305) ang=(119.054604,60.945396)
   \qbezier(+07.00,+28.39)(+08.84,+29.41)(+10.92,+29.77)
   \qbezier(+10.92,+29.77)(+13.00,+30.12)(+15.08,+29.77)
   \qbezier(+15.08,+29.77)(+17.16,+29.41)(+19.00,+28.39)
% elettrone curvo (25.000000,18.000000) (19.000000,28.392305) -0.900000
% cerchio r=12.354756 c=(12.646926,17.796152) ang=(0.945396,59.054604)
   \qbezier(+25.00,+18.00)(+24.96,+20.11)(+24.23,+22.09)
   \qbezier(+24.23,+22.09)(+23.50,+24.06)(+22.15,+25.69)
   \qbezier(+22.15,+25.69)(+20.81,+27.31)(+19.00,+28.39)
% fotone obliquo (0.000000,0.000000) (7.000000,7.607695) 
   \qbezier(+00.00,+00.00)(+01.85,-00.53)(+01.17,+01.27)
   \qbezier(+01.17,+01.27)(+00.48,+03.07)(+02.33,+02.54)
   \qbezier(+02.33,+02.54)(+04.18,+02.00)(+03.50,+03.80)
   \qbezier(+03.50,+03.80)(+02.82,+05.60)(+04.67,+05.07)
   \qbezier(+04.67,+05.07)(+06.52,+04.54)(+05.83,+06.34)
   \qbezier(+05.83,+06.34)(+05.15,+08.14)(+07.00,+07.61)
% fotone obliquo (1.000000,18.000000) (19.000000,7.607695) 
   \qbezier(+01.00,+18.00)(+00.88,+16.07)(+02.50,+17.13)
   \qbezier(+02.50,+17.13)(+04.12,+18.20)(+04.00,+16.27)
   \qbezier(+04.00,+16.27)(+03.88,+14.33)(+05.50,+15.40)
   \qbezier(+05.50,+15.40)(+07.12,+16.47)(+07.00,+14.54)
   \qbezier(+07.00,+14.54)(+06.88,+12.60)(+08.50,+13.67)
   \qbezier(+08.50,+13.67)(+10.12,+14.74)(+10.00,+12.80)
   \qbezier(+10.00,+12.80)(+09.88,+10.87)(+11.50,+11.94)
   \qbezier(+11.50,+11.94)(+13.12,+13.00)(+13.00,+11.07)
   \qbezier(+13.00,+11.07)(+12.88,+09.14)(+14.50,+10.21)
   \qbezier(+14.50,+10.21)(+16.12,+11.27)(+16.00,+09.34)
   \qbezier(+16.00,+09.34)(+15.88,+07.41)(+17.50,+08.47)
   \qbezier(+17.50,+08.47)(+19.12,+09.54)(+19.00,+07.61)
% fotone curvo (7.000000,28.392305) (19.000000,28.392305) 0.000000
% fotone semicircolare r=6.000000 c=(13.000000,28.392305) ang=(180.000000,-0.000000)
% n=10
   \qbezier(+07.00,+28.39)(+07.99,+29.19)(+07.29,+30.25)
   \qbezier(+07.29,+30.25)(+06.83,+31.54)(+08.15,+31.92)
   \qbezier(+08.15,+31.92)(+09.41,+31.98)(+09.47,+33.25)
   \qbezier(+09.47,+33.25)(+09.86,+34.56)(+11.15,+34.10)
   \qbezier(+11.15,+34.10)(+12.21,+33.40)(+13.00,+34.39)
   \qbezier(+13.00,+34.39)(+14.08,+35.23)(+14.85,+34.10)
   \qbezier(+14.85,+34.10)(+15.30,+32.91)(+16.53,+33.25)
   \qbezier(+16.53,+33.25)(+17.90,+33.29)(+17.85,+31.92)
   \qbezier(+17.85,+31.92)(+17.52,+30.70)(+18.71,+30.25)
   \qbezier(+18.71,+30.25)(+19.84,+29.48)(+19.00,+28.39)
% fotone obliquo (25.000000,18.000000) (25.000000,0.000000) 
   \qbezier(+25.00,+18.00)(+23.20,+17.10)(+25.00,+16.20)
   \qbezier(+25.00,+16.20)(+26.80,+15.30)(+25.00,+14.40)
   \qbezier(+25.00,+14.40)(+23.20,+13.50)(+25.00,+12.60)
   \qbezier(+25.00,+12.60)(+26.80,+11.70)(+25.00,+10.80)
   \qbezier(+25.00,+10.80)(+23.20,+09.90)(+25.00,+09.00)
   \qbezier(+25.00,+09.00)(+26.80,+08.10)(+25.00,+07.20)
   \qbezier(+25.00,+07.20)(+23.20,+06.30)(+25.00,+05.40)
   \qbezier(+25.00,+05.40)(+26.80,+04.50)(+25.00,+03.60)
   \qbezier(+25.00,+03.60)(+23.20,+02.70)(+25.00,+01.80)
   \qbezier(+25.00,+01.80)(+26.80,+00.90)(+25.00,-00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$98$}
}}
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 99
\put(+50.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(10,25)
% verticed 5=(10,25)
% verticed 6=(10,25)
% verticed 7=(25,25)
% nv=6  (25.000000 25.000000)
% new vertex 2  (-2.000000 22.000000)
% new vertex 3  (4.000000 11.607695)
% new vertex 4  (4.000000 32.392305)
% new vertex 5  (16.000000 11.607695)
% new vertex 6  (16.000000 32.392305)
% new vertex 7  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (0.000000,18.000000) (6.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(12.353074,18.203848) ang=(180.945396,239.054604)
   \qbezier(+00.00,+18.00)(+00.04,+15.89)(+00.77,+13.91)
   \qbezier(+00.77,+13.91)(+01.50,+11.94)(+02.85,+10.31)
   \qbezier(+02.85,+10.31)(+04.19,+08.69)(+06.00,+07.61)
% elettrone curvo (0.000000,18.000000) (6.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(12.353074,17.796152) ang=(179.054604,120.945396)
   \qbezier(+00.00,+18.00)(+00.04,+20.11)(+00.77,+22.09)
   \qbezier(+00.77,+22.09)(+01.50,+24.06)(+02.85,+25.69)
   \qbezier(+02.85,+25.69)(+04.19,+27.31)(+06.00,+28.39)
% elettrone curvo (6.000000,7.607695) (18.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(12.000000,18.407695) ang=(240.945396,299.054604)
   \qbezier(+06.00,+07.61)(+07.84,+06.59)(+09.92,+06.23)
   \qbezier(+09.92,+06.23)(+12.00,+05.88)(+14.08,+06.23)
   \qbezier(+14.08,+06.23)(+16.16,+06.59)(+18.00,+07.61)
% elettrone curvo (6.000000,28.392305) (18.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(12.000000,17.592305) ang=(119.054604,60.945396)
   \qbezier(+06.00,+28.39)(+07.84,+29.41)(+09.92,+29.77)
   \qbezier(+09.92,+29.77)(+12.00,+30.12)(+14.08,+29.77)
   \qbezier(+14.08,+29.77)(+16.16,+29.41)(+18.00,+28.39)
% elettrone curvo (18.000000,7.607695) (24.000000,18.000000) -0.900000
% cerchio r=12.354756 c=(11.646926,18.203848) ang=(-59.054604,-0.945396)
   \qbezier(+18.00,+07.61)(+19.81,+08.69)(+21.15,+10.31)
   \qbezier(+21.15,+10.31)(+22.50,+11.94)(+23.23,+13.91)
   \qbezier(+23.23,+13.91)(+23.96,+15.89)(+24.00,+18.00)
% elettrone curvo (18.000000,28.392305) (24.000000,18.000000) 0.900000
% cerchio r=12.354756 c=(11.646926,17.796152) ang=(59.054604,0.945396)
   \qbezier(+18.00,+28.39)(+19.81,+27.31)(+21.15,+25.69)
   \qbezier(+21.15,+25.69)(+22.50,+24.06)(+23.23,+22.09)
   \qbezier(+23.23,+22.09)(+23.96,+20.11)(+24.00,+18.00)
% fotone obliquo (0.000000,0.000000) (0.000000,18.000000) 
   \qbezier(+00.00,+00.00)(+01.80,+00.90)(+00.00,+01.80)
   \qbezier(+00.00,+01.80)(-01.80,+02.70)(+00.00,+03.60)
   \qbezier(+00.00,+03.60)(+01.80,+04.50)(+00.00,+05.40)
   \qbezier(+00.00,+05.40)(-01.80,+06.30)(+00.00,+07.20)
   \qbezier(+00.00,+07.20)(+01.80,+08.10)(+00.00,+09.00)
   \qbezier(+00.00,+09.00)(-01.80,+09.90)(+00.00,+10.80)
   \qbezier(+00.00,+10.80)(+01.80,+11.70)(+00.00,+12.60)
   \qbezier(+00.00,+12.60)(-01.80,+13.50)(+00.00,+14.40)
   \qbezier(+00.00,+14.40)(+01.80,+15.30)(+00.00,+16.20)
   \qbezier(+00.00,+16.20)(-01.80,+17.10)(+00.00,+18.00)
% fotone curvo (6.000000,7.607695) (18.000000,7.607695) 0.000000
% fotone semicircolare r=6.000000 c=(12.000000,7.607695) ang=(180.000000,-0.000000)
% n=10
   \qbezier(+06.00,+07.61)(+06.99,+08.40)(+06.29,+09.46)
   \qbezier(+06.29,+09.46)(+05.83,+10.75)(+07.15,+11.13)
   \qbezier(+07.15,+11.13)(+08.41,+11.19)(+08.47,+12.46)
   \qbezier(+08.47,+12.46)(+08.86,+13.78)(+10.15,+13.31)
   \qbezier(+10.15,+13.31)(+11.21,+12.62)(+12.00,+13.61)
   \qbezier(+12.00,+13.61)(+13.08,+14.45)(+13.85,+13.31)
   \qbezier(+13.85,+13.31)(+14.30,+12.13)(+15.53,+12.46)
   \qbezier(+15.53,+12.46)(+16.90,+12.51)(+16.85,+11.13)
   \qbezier(+16.85,+11.13)(+16.52,+09.91)(+17.71,+09.46)
   \qbezier(+17.71,+09.46)(+18.84,+08.69)(+18.00,+07.61)
% fotone curvo (6.000000,28.392305) (18.000000,28.392305) 0.000000
% fotone semicircolare r=6.000000 c=(12.000000,28.392305) ang=(180.000000,-0.000000)
% n=10
   \qbezier(+06.00,+28.39)(+06.99,+29.19)(+06.29,+30.25)
   \qbezier(+06.29,+30.25)(+05.83,+31.54)(+07.15,+31.92)
   \qbezier(+07.15,+31.92)(+08.41,+31.98)(+08.47,+33.25)
   \qbezier(+08.47,+33.25)(+08.86,+34.56)(+10.15,+34.10)
   \qbezier(+10.15,+34.10)(+11.21,+33.40)(+12.00,+34.39)
   \qbezier(+12.00,+34.39)(+13.08,+35.23)(+13.85,+34.10)
   \qbezier(+13.85,+34.10)(+14.30,+32.91)(+15.53,+33.25)
   \qbezier(+15.53,+33.25)(+16.90,+33.29)(+16.85,+31.92)
   \qbezier(+16.85,+31.92)(+16.52,+30.70)(+17.71,+30.25)
   \qbezier(+17.71,+30.25)(+18.84,+29.48)(+18.00,+28.39)
% fotone obliquo (24.000000,18.000000) (25.000000,0.000000) 
   \qbezier(+24.00,+18.00)(+22.25,+17.00)(+24.10,+16.20)
   \qbezier(+24.10,+16.20)(+25.95,+15.40)(+24.20,+14.40)
   \qbezier(+24.20,+14.40)(+22.45,+13.40)(+24.30,+12.60)
   \qbezier(+24.30,+12.60)(+26.15,+11.80)(+24.40,+10.80)
   \qbezier(+24.40,+10.80)(+22.65,+09.80)(+24.50,+09.00)
   \qbezier(+24.50,+09.00)(+26.35,+08.20)(+24.60,+07.20)
   \qbezier(+24.60,+07.20)(+22.85,+06.20)(+24.70,+05.40)
   \qbezier(+24.70,+05.40)(+26.55,+04.60)(+24.80,+03.60)
   \qbezier(+24.80,+03.60)(+23.05,+02.60)(+24.90,+01.80)
   \qbezier(+24.90,+01.80)(+26.75,+01.00)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$99$}
}}
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 100
\put(+115.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(25,25)
% verticed 5=(10,25)
% verticed 6=(35,25)
% verticed 7=(35,25)
% nv=6  (35.000000 25.000000)
% new vertex 2  (7.000000 22.000000)
% new vertex 3  (13.000000 11.607695)
% new vertex 4  (13.000000 32.392305)
% new vertex 5  (25.000000 11.607695)
% new vertex 6  (25.000000 32.392305)
% new vertex 7  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% nv=0  (31.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (7.000000,7.607695) (1.000000,18.000000) 0.900000
% cerchio r=12.354756 c=(13.353074,18.203848) ang=(239.054604,180.945396)
   \qbezier(+07.00,+07.61)(+05.19,+08.69)(+03.85,+10.31)
   \qbezier(+03.85,+10.31)(+02.50,+11.94)(+01.77,+13.91)
   \qbezier(+01.77,+13.91)(+01.04,+15.89)(+01.00,+18.00)
% elettrone curvo (7.000000,7.607695) (19.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(13.000000,18.407695) ang=(240.945396,299.054604)
   \qbezier(+07.00,+07.61)(+08.84,+06.59)(+10.92,+06.23)
   \qbezier(+10.92,+06.23)(+13.00,+05.88)(+15.08,+06.23)
   \qbezier(+15.08,+06.23)(+17.16,+06.59)(+19.00,+07.61)
% elettrone curvo (1.000000,18.000000) (7.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(13.353074,17.796152) ang=(179.054604,120.945396)
   \qbezier(+01.00,+18.00)(+01.04,+20.11)(+01.77,+22.09)
   \qbezier(+01.77,+22.09)(+02.50,+24.06)(+03.85,+25.69)
   \qbezier(+03.85,+25.69)(+05.19,+27.31)(+07.00,+28.39)
% elettrone curvo (19.000000,7.607695) (25.000000,18.000000) -0.900000
% cerchio r=12.354756 c=(12.646926,18.203848) ang=(-59.054604,-0.945396)
   \qbezier(+19.00,+07.61)(+20.81,+08.69)(+22.15,+10.31)
   \qbezier(+22.15,+10.31)(+23.50,+11.94)(+24.23,+13.91)
   \qbezier(+24.23,+13.91)(+24.96,+15.89)(+25.00,+18.00)
% elettrone curvo (7.000000,28.392305) (19.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(13.000000,17.592305) ang=(119.054604,60.945396)
   \qbezier(+07.00,+28.39)(+08.84,+29.41)(+10.92,+29.77)
   \qbezier(+10.92,+29.77)(+13.00,+30.12)(+15.08,+29.77)
   \qbezier(+15.08,+29.77)(+17.16,+29.41)(+19.00,+28.39)
% elettrone curvo (25.000000,18.000000) (19.000000,28.392305) -0.900000
% cerchio r=12.354756 c=(12.646926,17.796152) ang=(0.945396,59.054604)
   \qbezier(+25.00,+18.00)(+24.96,+20.11)(+24.23,+22.09)
   \qbezier(+24.23,+22.09)(+23.50,+24.06)(+22.15,+25.69)
   \qbezier(+22.15,+25.69)(+20.81,+27.31)(+19.00,+28.39)
% fotone obliquo (0.000000,0.000000) (7.000000,7.607695) 
   \qbezier(+00.00,+00.00)(+01.85,-00.53)(+01.17,+01.27)
   \qbezier(+01.17,+01.27)(+00.48,+03.07)(+02.33,+02.54)
   \qbezier(+02.33,+02.54)(+04.18,+02.00)(+03.50,+03.80)
   \qbezier(+03.50,+03.80)(+02.82,+05.60)(+04.67,+05.07)
   \qbezier(+04.67,+05.07)(+06.52,+04.54)(+05.83,+06.34)
   \qbezier(+05.83,+06.34)(+05.15,+08.14)(+07.00,+07.61)
% fotone curvo (1.000000,18.000000) (7.000000,28.392305) 0.200000
% fotone semicircolare r=6.462198 c=(6.078461,21.996152) ang=(218.198591,81.801409)
% n=8
   \qbezier(+01.00,+18.00)(+01.29,+19.27)(+00.05,+19.66)
   \qbezier(+00.05,+19.66)(-01.15,+20.38)(-00.37,+21.53)
   \qbezier(-00.37,+21.53)(+00.58,+22.42)(-00.22,+23.44)
   \qbezier(-00.22,+23.44)(-00.82,+24.71)(+00.48,+25.23)
   \qbezier(+00.48,+25.23)(+01.76,+25.43)(+01.68,+26.73)
   \qbezier(+01.68,+26.73)(+01.89,+28.11)(+03.26,+27.81)
   \qbezier(+03.26,+27.81)(+04.43,+27.26)(+05.08,+28.38)
   \qbezier(+05.08,+28.38)(+06.04,+29.41)(+07.00,+28.39)
% fotone obliquo (19.000000,7.607695) (25.000000,0.000000) 
   \qbezier(+19.00,+07.61)(+18.08,+05.65)(+20.20,+06.09)
   \qbezier(+20.20,+06.09)(+22.32,+06.53)(+21.40,+04.56)
   \qbezier(+21.40,+04.56)(+20.48,+02.60)(+22.60,+03.04)
   \qbezier(+22.60,+03.04)(+24.72,+03.48)(+23.80,+01.52)
   \qbezier(+23.80,+01.52)(+22.88,-00.44)(+25.00,+00.00)
% fotone curvo (25.000000,18.000000) (19.000000,28.392305) 0.200000
% fotone semicircolare r=6.462198 c=(19.921539,21.996152) ang=(-38.198591,98.198591)
% n=8
   \qbezier(+25.00,+18.00)(+26.36,+18.33)(+25.95,+19.66)
   \qbezier(+25.95,+19.66)(+25.30,+20.79)(+26.37,+21.53)
   \qbezier(+26.37,+21.53)(+27.31,+22.57)(+26.22,+23.44)
   \qbezier(+26.22,+23.44)(+25.05,+24.02)(+25.52,+25.23)
   \qbezier(+25.52,+25.23)(+25.72,+26.61)(+24.32,+26.73)
   \qbezier(+24.32,+26.73)(+23.04,+26.55)(+22.74,+27.81)
   \qbezier(+22.74,+27.81)(+22.13,+29.07)(+20.92,+28.38)
   \qbezier(+20.92,+28.38)(+19.95,+27.51)(+19.00,+28.39)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$100$}
}}
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 101
\put(+180.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(10,25)
% verticed 5=(10,25)
% verticed 6=(10,25)
% verticed 7=(25,25)
% nv=6  (25.000000 25.000000)
% new vertex 2  (-2.000000 22.000000)
% new vertex 3  (4.000000 11.607695)
% new vertex 4  (4.000000 32.392305)
% new vertex 5  (16.000000 11.607695)
% new vertex 6  (16.000000 32.392305)
% new vertex 7  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (0.000000,18.000000) (6.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(12.353074,18.203848) ang=(180.945396,239.054604)
   \qbezier(+00.00,+18.00)(+00.04,+15.89)(+00.77,+13.91)
   \qbezier(+00.77,+13.91)(+01.50,+11.94)(+02.85,+10.31)
   \qbezier(+02.85,+10.31)(+04.19,+08.69)(+06.00,+07.61)
% elettrone curvo (0.000000,18.000000) (6.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(12.353074,17.796152) ang=(179.054604,120.945396)
   \qbezier(+00.00,+18.00)(+00.04,+20.11)(+00.77,+22.09)
   \qbezier(+00.77,+22.09)(+01.50,+24.06)(+02.85,+25.69)
   \qbezier(+02.85,+25.69)(+04.19,+27.31)(+06.00,+28.39)
% elettrone curvo (6.000000,7.607695) (18.000000,7.607695) -0.900000
% cerchio r=12.354756 c=(12.000000,18.407695) ang=(240.945396,299.054604)
   \qbezier(+06.00,+07.61)(+07.84,+06.59)(+09.92,+06.23)
   \qbezier(+09.92,+06.23)(+12.00,+05.88)(+14.08,+06.23)
   \qbezier(+14.08,+06.23)(+16.16,+06.59)(+18.00,+07.61)
% elettrone curvo (6.000000,28.392305) (18.000000,28.392305) 0.900000
% cerchio r=12.354756 c=(12.000000,17.592305) ang=(119.054604,60.945396)
   \qbezier(+06.00,+28.39)(+07.84,+29.41)(+09.92,+29.77)
   \qbezier(+09.92,+29.77)(+12.00,+30.12)(+14.08,+29.77)
   \qbezier(+14.08,+29.77)(+16.16,+29.41)(+18.00,+28.39)
% elettrone curvo (18.000000,7.607695) (24.000000,18.000000) -0.900000
% cerchio r=12.354756 c=(11.646926,18.203848) ang=(-59.054604,-0.945396)
   \qbezier(+18.00,+07.61)(+19.81,+08.69)(+21.15,+10.31)
   \qbezier(+21.15,+10.31)(+22.50,+11.94)(+23.23,+13.91)
   \qbezier(+23.23,+13.91)(+23.96,+15.89)(+24.00,+18.00)
% elettrone curvo (18.000000,28.392305) (24.000000,18.000000) 0.900000
% cerchio r=12.354756 c=(11.646926,17.796152) ang=(59.054604,0.945396)
   \qbezier(+18.00,+28.39)(+19.81,+27.31)(+21.15,+25.69)
   \qbezier(+21.15,+25.69)(+22.50,+24.06)(+23.23,+22.09)
   \qbezier(+23.23,+22.09)(+23.96,+20.11)(+24.00,+18.00)
% fotone obliquo (0.000000,0.000000) (0.000000,18.000000) 
   \qbezier(+00.00,+00.00)(+01.80,+00.90)(+00.00,+01.80)
   \qbezier(+00.00,+01.80)(-01.80,+02.70)(+00.00,+03.60)
   \qbezier(+00.00,+03.60)(+01.80,+04.50)(+00.00,+05.40)
   \qbezier(+00.00,+05.40)(-01.80,+06.30)(+00.00,+07.20)
   \qbezier(+00.00,+07.20)(+01.80,+08.10)(+00.00,+09.00)
   \qbezier(+00.00,+09.00)(-01.80,+09.90)(+00.00,+10.80)
   \qbezier(+00.00,+10.80)(+01.80,+11.70)(+00.00,+12.60)
   \qbezier(+00.00,+12.60)(-01.80,+13.50)(+00.00,+14.40)
   \qbezier(+00.00,+14.40)(+01.80,+15.30)(+00.00,+16.20)
   \qbezier(+00.00,+16.20)(-01.80,+17.10)(+00.00,+18.00)
% fotone obliquo (6.000000,7.607695) (18.000000,28.392305) 
   \qbezier(+06.00,+07.61)(+07.91,+07.49)(+06.86,+09.09)
   \qbezier(+06.86,+09.09)(+05.80,+10.69)(+07.71,+10.58)
   \qbezier(+07.71,+10.58)(+09.63,+10.46)(+08.57,+12.06)
   \qbezier(+08.57,+12.06)(+07.52,+13.66)(+09.43,+13.55)
   \qbezier(+09.43,+13.55)(+11.34,+13.43)(+10.29,+15.03)
   \qbezier(+10.29,+15.03)(+09.23,+16.63)(+11.14,+16.52)
   \qbezier(+11.14,+16.52)(+13.06,+16.40)(+12.00,+18.00)
   \qbezier(+12.00,+18.00)(+10.94,+19.60)(+12.86,+19.48)
   \qbezier(+12.86,+19.48)(+14.77,+19.37)(+13.71,+20.97)
   \qbezier(+13.71,+20.97)(+12.66,+22.57)(+14.57,+22.45)
   \qbezier(+14.57,+22.45)(+16.48,+22.34)(+15.43,+23.94)
   \qbezier(+15.43,+23.94)(+14.37,+25.54)(+16.29,+25.42)
   \qbezier(+16.29,+25.42)(+18.20,+25.31)(+17.14,+26.91)
   \qbezier(+17.14,+26.91)(+16.09,+28.51)(+18.00,+28.39)
% fotone obliquo (6.000000,28.392305) (18.000000,7.607695) 
   \qbezier(+06.00,+28.39)(+04.94,+26.79)(+06.86,+26.91)
   \qbezier(+06.86,+26.91)(+08.77,+27.02)(+07.71,+25.42)
   \qbezier(+07.71,+25.42)(+06.66,+23.82)(+08.57,+23.94)
   \qbezier(+08.57,+23.94)(+10.48,+24.05)(+09.43,+22.45)
   \qbezier(+09.43,+22.45)(+08.37,+20.85)(+10.29,+20.97)
   \qbezier(+10.29,+20.97)(+12.20,+21.08)(+11.14,+19.48)
   \qbezier(+11.14,+19.48)(+10.09,+17.89)(+12.00,+18.00)
   \qbezier(+12.00,+18.00)(+13.91,+18.11)(+12.86,+16.52)
   \qbezier(+12.86,+16.52)(+11.80,+14.92)(+13.71,+15.03)
   \qbezier(+13.71,+15.03)(+15.63,+15.15)(+14.57,+13.55)
   \qbezier(+14.57,+13.55)(+13.52,+11.95)(+15.43,+12.06)
   \qbezier(+15.43,+12.06)(+17.34,+12.18)(+16.29,+10.58)
   \qbezier(+16.29,+10.58)(+15.23,+08.98)(+17.14,+09.09)
   \qbezier(+17.14,+09.09)(+19.06,+09.21)(+18.00,+07.61)
% fotone obliquo (24.000000,18.000000) (25.000000,0.000000) 
   \qbezier(+24.00,+18.00)(+22.25,+17.00)(+24.10,+16.20)
   \qbezier(+24.10,+16.20)(+25.95,+15.40)(+24.20,+14.40)
   \qbezier(+24.20,+14.40)(+22.45,+13.40)(+24.30,+12.60)
   \qbezier(+24.30,+12.60)(+26.15,+11.80)(+24.40,+10.80)
   \qbezier(+24.40,+10.80)(+22.65,+09.80)(+24.50,+09.00)
   \qbezier(+24.50,+09.00)(+26.35,+08.20)(+24.60,+07.20)
   \qbezier(+24.60,+07.20)(+22.85,+06.20)(+24.70,+05.40)
   \qbezier(+24.70,+05.40)(+26.55,+04.60)(+24.80,+03.60)
   \qbezier(+24.80,+03.60)(+23.05,+02.60)(+24.90,+01.80)
   \qbezier(+24.90,+01.80)(+26.75,+01.00)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$101$}
}}
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 102
\put(+245.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(10,25)
% verticed 5=(25,25)
% verticed 6=(10,25)
% verticed 7=(10,25)
% nv=6  (10.000000 25.000000)
% new vertex 2  (-2.000000 22.000000)
% new vertex 3  (4.000000 11.607695)
% new vertex 4  (4.000000 32.392305)
% new vertex 5  (16.000000 11.607695)
% new vertex 6  (16.000000 32.392305)
% new vertex 7  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% nv=0  (22.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (1.607695,12.000000) (12.000000,6.000000) -0.900000
% cerchio r=12.354756 c=(12.203848,18.353074) ang=(210.945396,269.054604)
   \qbezier(+01.61,+12.00)(+02.69,+10.19)(+04.31,+08.85)
   \qbezier(+04.31,+08.85)(+05.94,+07.50)(+07.91,+06.77)
   \qbezier(+07.91,+06.77)(+09.89,+06.04)(+12.00,+06.00)
% elettrone curvo (1.607695,12.000000) (1.607695,24.000000) 0.900000
% cerchio r=12.354756 c=(12.407695,18.000000) ang=(209.054604,150.945396)
   \qbezier(+01.61,+12.00)(+00.59,+13.84)(+00.23,+15.92)
   \qbezier(+00.23,+15.92)(-00.12,+18.00)(+00.23,+20.08)
   \qbezier(+00.23,+20.08)(+00.59,+22.16)(+01.61,+24.00)
% elettrone curvo (12.000000,6.000000) (22.392305,12.000000) -0.900000
% cerchio r=12.354756 c=(11.796152,18.353074) ang=(-89.054604,-30.945396)
   \qbezier(+12.00,+06.00)(+14.11,+06.04)(+16.09,+06.77)
   \qbezier(+16.09,+06.77)(+18.06,+07.50)(+19.69,+08.85)
   \qbezier(+19.69,+08.85)(+21.31,+10.19)(+22.39,+12.00)
% elettrone curvo (1.607695,24.000000) (12.000000,30.000000) 0.900000
% cerchio r=12.354756 c=(12.203848,17.646926) ang=(149.054604,90.945396)
   \qbezier(+01.61,+24.00)(+02.69,+25.81)(+04.31,+27.15)
   \qbezier(+04.31,+27.15)(+05.94,+28.50)(+07.91,+29.23)
   \qbezier(+07.91,+29.23)(+09.89,+29.96)(+12.00,+30.00)
% elettrone curvo (22.392305,12.000000) (22.392305,24.000000) -0.900000
% cerchio r=12.354756 c=(11.592305,18.000000) ang=(-29.054604,29.054604)
   \qbezier(+22.39,+12.00)(+23.41,+13.84)(+23.77,+15.92)
   \qbezier(+23.77,+15.92)(+24.12,+18.00)(+23.77,+20.08)
   \qbezier(+23.77,+20.08)(+23.41,+22.16)(+22.39,+24.00)
% elettrone curvo (12.000000,30.000000) (22.392305,24.000000) 0.900000
% cerchio r=12.354756 c=(11.796152,17.646926) ang=(89.054604,30.945396)
   \qbezier(+12.00,+30.00)(+14.11,+29.96)(+16.09,+29.23)
   \qbezier(+16.09,+29.23)(+18.06,+28.50)(+19.69,+27.15)
   \qbezier(+19.69,+27.15)(+21.31,+25.81)(+22.39,+24.00)
% fotone obliquo (0.000000,0.000000) (1.607695,12.000000) 
   \qbezier(+00.00,+00.00)(+01.83,+00.63)(+00.23,+01.71)
   \qbezier(+00.23,+01.71)(-01.37,+02.80)(+00.46,+03.43)
   \qbezier(+00.46,+03.43)(+02.29,+04.06)(+00.69,+05.14)
   \qbezier(+00.69,+05.14)(-00.91,+06.23)(+00.92,+06.86)
   \qbezier(+00.92,+06.86)(+02.75,+07.48)(+01.15,+08.57)
   \qbezier(+01.15,+08.57)(-00.45,+09.66)(+01.38,+10.29)
   \qbezier(+01.38,+10.29)(+03.21,+10.91)(+01.61,+12.00)
% fotone obliquo (12.000000,6.000000) (12.000000,30.000000) 
   \qbezier(+12.00,+06.00)(+13.71,+06.86)(+12.00,+07.71)
   \qbezier(+12.00,+07.71)(+10.29,+08.57)(+12.00,+09.43)
   \qbezier(+12.00,+09.43)(+13.71,+10.29)(+12.00,+11.14)
   \qbezier(+12.00,+11.14)(+10.29,+12.00)(+12.00,+12.86)
   \qbezier(+12.00,+12.86)(+13.71,+13.71)(+12.00,+14.57)
   \qbezier(+12.00,+14.57)(+10.29,+15.43)(+12.00,+16.29)
   \qbezier(+12.00,+16.29)(+13.71,+17.14)(+12.00,+18.00)
   \qbezier(+12.00,+18.00)(+10.29,+18.86)(+12.00,+19.71)
   \qbezier(+12.00,+19.71)(+13.71,+20.57)(+12.00,+21.43)
   \qbezier(+12.00,+21.43)(+10.29,+22.29)(+12.00,+23.14)
   \qbezier(+12.00,+23.14)(+13.71,+24.00)(+12.00,+24.86)
   \qbezier(+12.00,+24.86)(+10.29,+25.71)(+12.00,+26.57)
   \qbezier(+12.00,+26.57)(+13.71,+27.43)(+12.00,+28.29)
   \qbezier(+12.00,+28.29)(+10.29,+29.14)(+12.00,+30.00)
% fotone curvo (1.607695,24.000000) (22.392305,24.000000) 0.000000
% fotone semicircolare r=10.392305 c=(12.000000,24.000000) ang=(180.000000,-0.000000)
% n=18
   \qbezier(+01.61,+24.00)(+02.55,+24.83)(+01.77,+25.80)
   \qbezier(+01.77,+25.80)(+01.09,+26.92)(+02.23,+27.55)
   \qbezier(+02.23,+27.55)(+03.40,+28.01)(+03.00,+29.20)
   \qbezier(+03.00,+29.20)(+02.75,+30.48)(+04.04,+30.68)
   \qbezier(+04.04,+30.68)(+05.29,+30.71)(+05.32,+31.96)
   \qbezier(+05.32,+31.96)(+05.52,+33.25)(+06.80,+33.00)
   \qbezier(+06.80,+33.00)(+07.99,+32.60)(+08.45,+33.77)
   \qbezier(+08.45,+33.77)(+09.08,+34.91)(+10.20,+34.23)
   \qbezier(+10.20,+34.23)(+11.17,+33.45)(+12.00,+34.39)
   \qbezier(+12.00,+34.39)(+12.98,+35.25)(+13.80,+34.23)
   \qbezier(+13.80,+34.23)(+14.46,+33.17)(+15.55,+33.77)
   \qbezier(+15.55,+33.77)(+16.77,+34.24)(+17.20,+33.00)
   \qbezier(+17.20,+33.00)(+17.44,+31.77)(+18.68,+31.96)
   \qbezier(+18.68,+31.96)(+19.99,+31.99)(+19.96,+30.68)
   \qbezier(+19.96,+30.68)(+19.77,+29.44)(+21.00,+29.20)
   \qbezier(+21.00,+29.20)(+22.24,+28.77)(+21.77,+27.55)
   \qbezier(+21.77,+27.55)(+21.17,+26.46)(+22.23,+25.80)
   \qbezier(+22.23,+25.80)(+23.25,+24.98)(+22.39,+24.00)
% fotone obliquo (22.392305,12.000000) (25.000000,0.000000) 
   \qbezier(+22.39,+12.00)(+20.86,+10.77)(+22.76,+10.29)
   \qbezier(+22.76,+10.29)(+24.67,+09.80)(+23.14,+08.57)
   \qbezier(+23.14,+08.57)(+21.61,+07.34)(+23.51,+06.86)
   \qbezier(+23.51,+06.86)(+25.41,+06.37)(+23.88,+05.14)
   \qbezier(+23.88,+05.14)(+22.35,+03.91)(+24.25,+03.43)
   \qbezier(+24.25,+03.43)(+26.16,+02.94)(+24.63,+01.71)
   \qbezier(+24.63,+01.71)(+23.10,+00.48)(+25.00,+00.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$102$}
}}
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 103
\put(+310.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(25,25)
% verticed 5=(20,25)
% verticed 6=(10,25)
% verticed 7=(20,25)
% nv=6  (20.000000 25.000000)
% new vertex 2  (2.000000 22.000000)
% new vertex 3  (8.000000 11.607695)
% new vertex 4  (8.000000 32.392305)
% new vertex 5  (20.000000 11.607695)
% new vertex 6  (20.000000 32.392305)
% new vertex 7  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (7.182285,7.504564) (1.001828,18.214429) 0.900000
% cerchio r=12.730798 c=(13.730935,18.421907) ang=(239.043020,180.933812)
   \qbezier(+07.18,+07.50)(+05.32,+08.62)(+03.93,+10.29)
   \qbezier(+03.93,+10.29)(+02.55,+11.97)(+01.79,+14.00)
   \qbezier(+01.79,+14.00)(+01.04,+16.04)(+01.00,+18.21)
% elettrone curvo (7.182285,7.504564) (19.180457,7.713992) -0.900000
% cerchio r=12.354756 c=(12.992885,18.407633) ang=(241.945396,300.054604)
   \qbezier(+07.18,+07.50)(+09.04,+06.52)(+11.13,+06.19)
   \qbezier(+11.13,+06.19)(+13.21,+05.88)(+15.28,+06.27)
   \qbezier(+15.28,+06.27)(+17.35,+06.66)(+19.18,+07.71)
% elettrone curvo (1.001828,18.214429) (6.819543,28.286008) 0.900000
% cerchio r=11.974951 c=(12.975106,18.014274) ang=(179.042289,120.933081)
   \qbezier(+01.00,+18.21)(+01.04,+20.26)(+01.75,+22.17)
   \qbezier(+01.75,+22.17)(+02.46,+24.09)(+03.76,+25.66)
   \qbezier(+03.76,+25.66)(+05.07,+27.23)(+06.82,+28.29)
% elettrone curvo (19.180457,7.713992) (24.998172,18.209429) -0.900000
% cerchio r=12.354756 c=(12.643422,18.197655) ang=(-58.054604,0.054604)
   \qbezier(+19.18,+07.71)(+20.97,+08.83)(+22.29,+10.48)
   \qbezier(+22.29,+10.48)(+23.60,+12.12)(+24.30,+14.11)
   \qbezier(+24.30,+14.11)(+25.00,+16.10)(+25.00,+18.21)
% elettrone curvo (6.819543,28.286008) (18.817715,28.495436) 0.900000
% cerchio r=12.354756 c=(13.007115,17.592367) ang=(120.054604,61.945396)
   \qbezier(+06.82,+28.29)(+08.65,+29.34)(+10.72,+29.73)
   \qbezier(+10.72,+29.73)(+12.79,+30.12)(+14.87,+29.81)
   \qbezier(+14.87,+29.81)(+16.96,+29.48)(+18.82,+28.50)
% elettrone curvo (24.998172,18.209429) (18.817715,28.495436) -0.900000
% cerchio r=12.354756 c=(12.650537,17.790021) ang=(1.945396,60.054604)
   \qbezier(+25.00,+18.21)(+24.92,+20.32)(+24.16,+22.28)
   \qbezier(+24.16,+22.28)(+23.39,+24.24)(+22.02,+25.84)
   \qbezier(+22.02,+25.84)(+20.64,+27.44)(+18.82,+28.50)
% fotone obliquo (0.000000,0.000000) (7.182285,7.504564) 
   \qbezier(+00.00,+00.00)(+01.85,-00.57)(+01.20,+01.25)
   \qbezier(+01.20,+01.25)(+00.54,+03.07)(+02.39,+02.50)
   \qbezier(+02.39,+02.50)(+04.24,+01.93)(+03.59,+03.75)
   \qbezier(+03.59,+03.75)(+02.94,+05.57)(+04.79,+05.00)
   \qbezier(+04.79,+05.00)(+06.64,+04.43)(+05.99,+06.25)
   \qbezier(+05.99,+06.25)(+05.33,+08.08)(+07.18,+07.50)
% fotone obliquo (1.001828,18.214429) (24.998172,18.209429) 
   \qbezier(+01.00,+18.21)(+01.92,+16.37)(+02.85,+18.21)
   \qbezier(+02.85,+18.21)(+03.77,+20.06)(+04.69,+18.21)
   \qbezier(+04.69,+18.21)(+05.62,+16.37)(+06.54,+18.21)
   \qbezier(+06.54,+18.21)(+07.46,+20.06)(+08.39,+18.21)
   \qbezier(+08.39,+18.21)(+09.31,+16.37)(+10.23,+18.21)
   \qbezier(+10.23,+18.21)(+11.15,+20.06)(+12.08,+18.21)
   \qbezier(+12.08,+18.21)(+13.00,+16.37)(+13.92,+18.21)
   \qbezier(+13.92,+18.21)(+14.85,+20.06)(+15.77,+18.21)
   \qbezier(+15.77,+18.21)(+16.69,+16.37)(+17.61,+18.21)
   \qbezier(+17.61,+18.21)(+18.54,+20.06)(+19.46,+18.21)
   \qbezier(+19.46,+18.21)(+20.38,+16.36)(+21.31,+18.21)
   \qbezier(+21.31,+18.21)(+22.23,+20.06)(+23.15,+18.21)
   \qbezier(+23.15,+18.21)(+24.07,+16.36)(+25.00,+18.21)
% fotone obliquo (19.180457,7.713992) (25.000000,0.000000) 
   \qbezier(+19.18,+07.71)(+18.22,+05.78)(+20.34,+06.17)
   \qbezier(+20.34,+06.17)(+22.47,+06.56)(+21.51,+04.63)
   \qbezier(+21.51,+04.63)(+20.55,+02.69)(+22.67,+03.09)
   \qbezier(+22.67,+03.09)(+24.80,+03.48)(+23.84,+01.54)
   \qbezier(+23.84,+01.54)(+22.88,-00.39)(+25.00,-00.00)
% fotone curvo (6.819543,28.286008) (18.817715,28.495436) 0.200000
% fotone semicircolare r=6.462198 c=(12.860515,25.991088) ang=(159.198591,22.801409)
% n=8
   \qbezier(+06.82,+28.29)(+08.05,+28.69)(+07.76,+29.96)
   \qbezier(+07.76,+29.96)(+07.75,+31.35)(+09.14,+31.28)
   \qbezier(+09.14,+31.28)(+10.39,+30.92)(+10.86,+32.14)
   \qbezier(+10.86,+32.14)(+11.63,+33.30)(+12.75,+32.45)
   \qbezier(+12.75,+32.45)(+13.58,+31.46)(+14.65,+32.20)
   \qbezier(+14.65,+32.20)(+15.94,+32.73)(+16.39,+31.40)
   \qbezier(+16.39,+31.40)(+16.52,+30.11)(+17.82,+30.13)
   \qbezier(+17.82,+30.13)(+19.19,+29.84)(+18.82,+28.50)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$103$}
}}
% fset=0 1006 1006 1006 1006 1006 1006 
% topologia 104
\put(+375.00,-96.00){\makebox(0,0)[lb]{
\thicklines
% verticea 1=(0,0)
% verticeb 8=(25,0)
% verticec 2=(0,25)
% verticed 3=(10,25)
% verticed 4=(25,25)
% verticed 5=(20,25)
% verticed 6=(20,25)
% verticed 7=(10,25)
% nv=6  (10.000000 25.000000)
% new vertex 2  (2.000000 22.000000)
% new vertex 3  (8.000000 11.607695)
% new vertex 4  (8.000000 32.392305)
% new vertex 5  (20.000000 11.607695)
% new vertex 6  (20.000000 32.392305)
% new vertex 7  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% nv=0  (26.000000 22.000000)
% elettrone curvo (0.000000,0.000000) (25.000000,0.000000) 100.000000
% cerchio r=2500.031250 c=(12.500000,-2500.000000) ang=(90.286477,89.713523)
   \qbezier(-00.00,+00.00)(+12.50,+00.06)(+25.00,+00.00)
% elettrone curvo (7.000000,11.607695) (1.000000,22.000000) 0.900000
% cerchio r=12.354756 c=(13.353074,22.203848) ang=(239.054604,180.945396)
   \qbezier(+07.00,+11.61)(+05.19,+12.69)(+03.85,+14.31)
   \qbezier(+03.85,+14.31)(+02.50,+15.94)(+01.77,+17.91)
   \qbezier(+01.77,+17.91)(+01.04,+19.89)(+01.00,+22.00)
% elettrone curvo (7.000000,11.607695) (19.000000,11.607695) -0.900000
% cerchio r=12.354756 c=(13.000000,22.407695) ang=(240.945396,299.054604)
   \qbezier(+07.00,+11.61)(+08.84,+10.59)(+10.92,+10.23)
   \qbezier(+10.92,+10.23)(+13.00,+09.88)(+15.08,+10.23)
   \qbezier(+15.08,+10.23)(+17.16,+10.59)(+19.00,+11.61)
% elettrone curvo (1.000000,22.000000) (7.000000,32.392305) 0.900000
% cerchio r=12.354756 c=(13.353074,21.796152) ang=(179.054604,120.945396)
   \qbezier(+01.00,+22.00)(+01.04,+24.11)(+01.77,+26.09)
   \qbezier(+01.77,+26.09)(+02.50,+28.06)(+03.85,+29.69)
   \qbezier(+03.85,+29.69)(+05.19,+31.31)(+07.00,+32.39)
% elettrone curvo (19.000000,11.607695) (25.000000,22.000000) -0.900000
% cerchio r=12.354756 c=(12.646926,22.203848) ang=(-59.054604,-0.945396)
   \qbezier(+19.00,+11.61)(+20.81,+12.69)(+22.15,+14.31)
   \qbezier(+22.15,+14.31)(+23.50,+15.94)(+24.23,+17.91)
   \qbezier(+24.23,+17.91)(+24.96,+19.89)(+25.00,+22.00)
% elettrone curvo (7.000000,32.392305) (19.000000,32.392305) 0.900000
% cerchio r=12.354756 c=(13.000000,21.592305) ang=(119.054604,60.945396)
   \qbezier(+07.00,+32.39)(+08.84,+33.41)(+10.92,+33.77)
   \qbezier(+10.92,+33.77)(+13.00,+34.12)(+15.08,+33.77)
   \qbezier(+15.08,+33.77)(+17.16,+33.41)(+19.00,+32.39)
% elettrone curvo (25.000000,22.000000) (19.000000,32.392305) -0.900000
% cerchio r=12.354756 c=(12.646926,21.796152) ang=(0.945396,59.054604)
   \qbezier(+25.00,+22.00)(+24.96,+24.11)(+24.23,+26.09)
   \qbezier(+24.23,+26.09)(+23.50,+28.06)(+22.15,+29.69)
   \qbezier(+22.15,+29.69)(+20.81,+31.31)(+19.00,+32.39)
% fotone obliquo (0.000000,0.000000) (7.000000,11.607695) 
   \qbezier(+00.00,+00.00)(+02.16,-00.17)(+01.00,+01.66)
   \qbezier(+01.00,+01.66)(-00.16,+03.49)(+02.00,+03.32)
   \qbezier(+02.00,+03.32)(+04.16,+03.15)(+03.00,+04.97)
   \qbezier(+03.00,+04.97)(+01.84,+06.80)(+04.00,+06.63)
   \qbezier(+04.00,+06.63)(+06.16,+06.46)(+05.00,+08.29)
   \qbezier(+05.00,+08.29)(+03.84,+10.12)(+06.00,+09.95)
   \qbezier(+06.00,+09.95)(+08.16,+09.78)(+07.00,+11.61)
% fotone obliquo (1.000000,22.000000) (19.000000,32.392305) 
   \qbezier(+01.00,+22.00)(+02.62,+20.93)(+02.50,+22.87)
   \qbezier(+02.50,+22.87)(+02.38,+24.80)(+04.00,+23.73)
   \qbezier(+04.00,+23.73)(+05.62,+22.67)(+05.50,+24.60)
   \qbezier(+05.50,+24.60)(+05.38,+26.53)(+07.00,+25.46)
   \qbezier(+07.00,+25.46)(+08.62,+24.40)(+08.50,+26.33)
   \qbezier(+08.50,+26.33)(+08.38,+28.26)(+10.00,+27.20)
   \qbezier(+10.00,+27.20)(+11.62,+26.13)(+11.50,+28.06)
   \qbezier(+11.50,+28.06)(+11.38,+30.00)(+13.00,+28.93)
   \qbezier(+13.00,+28.93)(+14.62,+27.86)(+14.50,+29.79)
   \qbezier(+14.50,+29.79)(+14.38,+31.73)(+16.00,+30.66)
   \qbezier(+16.00,+30.66)(+17.62,+29.59)(+17.50,+31.53)
   \qbezier(+17.50,+31.53)(+17.38,+33.46)(+19.00,+32.39)
% fotone obliquo (19.000000,11.607695) (25.000000,0.000000) 
   \qbezier(+19.00,+11.61)(+17.77,+09.92)(+19.86,+09.95)
   \qbezier(+19.86,+09.95)(+21.94,+09.98)(+20.71,+08.29)
   \qbezier(+20.71,+08.29)(+19.48,+06.60)(+21.57,+06.63)
   \qbezier(+21.57,+06.63)(+23.66,+06.66)(+22.43,+04.97)
   \qbezier(+22.43,+04.97)(+21.20,+03.29)(+23.29,+03.32)
   \qbezier(+23.29,+03.32)(+25.37,+03.34)(+24.14,+01.66)
   \qbezier(+24.14,+01.66)(+22.91,-00.03)(+25.00,-00.00)
% fotone obliquo (7.000000,32.392305) (25.000000,22.000000) 
   \qbezier(+07.00,+32.39)(+06.88,+30.46)(+08.50,+31.53)
   \qbezier(+08.50,+31.53)(+10.12,+32.59)(+10.00,+30.66)
   \qbezier(+10.00,+30.66)(+09.88,+28.73)(+11.50,+29.79)
   \qbezier(+11.50,+29.79)(+13.12,+30.86)(+13.00,+28.93)
   \qbezier(+13.00,+28.93)(+12.88,+27.00)(+14.50,+28.06)
   \qbezier(+14.50,+28.06)(+16.12,+29.13)(+16.00,+27.20)
   \qbezier(+16.00,+27.20)(+15.88,+25.26)(+17.50,+26.33)
   \qbezier(+17.50,+26.33)(+19.12,+27.40)(+19.00,+25.46)
   \qbezier(+19.00,+25.46)(+18.88,+23.53)(+20.50,+24.60)
   \qbezier(+20.50,+24.60)(+22.12,+25.67)(+22.00,+23.73)
   \qbezier(+22.00,+23.73)(+21.88,+21.80)(+23.50,+22.87)
   \qbezier(+23.50,+22.87)(+25.12,+23.93)(+25.00,+22.00)
% elettrone curvo (0.000000,0.000000) (-5.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(-2.500000,500.000000) ang=(270.286477,269.713523)
   \qbezier(-00.00,+00.00)(-02.50,-00.01)(-05.00,+00.00)
% elettrone curvo (25.000000,0.000000) (30.000000,0.000000) 100.000000
% cerchio r=500.006250 c=(27.500000,-500.000000) ang=(90.286477,89.713523)
   \qbezier(+25.00,-00.00)(+27.50,+00.01)(+30.00,-00.00)
\put(+00.00,-10.00){$104$}
}}
}
%%% 
 \end{picture}
\begin{picture}(457,220)(-30,40)
\thicklines 
%%% 
{
\put(+000.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (0.000000,120.000000) (0.000000,125.000000) 
   \qbezier(+000.0,+120.0)(+001.2,+121.2)(+000.0,+122.5)
   \qbezier(+000.0,+122.5)(-001.2,+123.8)(+000.0,+125.0)
% elettrone curvo (0.000000,120.000000) (-20.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-40010.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+000.0,+120.0)(-010.0,+100.0)(-020.0,+080.0)
% elettrone curvo (0.000000,120.000000) (20.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39990.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+000.0,+120.0)(+010.0,+100.0)(+020.0,+080.0)
% fotone obliquo (-14.142136,91.715729) (14.142136,91.715729) 
   \qbezier(-014.1,+091.7)(-013.3,+090.8)(-012.4,+091.7)
   \qbezier(-012.4,+091.7)(-011.5,+092.6)(-010.6,+091.7)
   \qbezier(-010.6,+091.7)(-009.7,+090.8)(-008.8,+091.7)
   \qbezier(-008.8,+091.7)(-008.0,+092.6)(-007.1,+091.7)
   \qbezier(-007.1,+091.7)(-006.2,+090.8)(-005.3,+091.7)
   \qbezier(-005.3,+091.7)(-004.4,+092.6)(-003.5,+091.7)
   \qbezier(-003.5,+091.7)(-002.7,+090.8)(-001.8,+091.7)
   \qbezier(-001.8,+091.7)(-000.9,+092.6)(+000.0,+091.7)
   \qbezier(+000.0,+091.7)(+000.9,+090.8)(+001.8,+091.7)
   \qbezier(+001.8,+091.7)(+002.7,+092.6)(+003.5,+091.7)
   \qbezier(+003.5,+091.7)(+004.4,+090.8)(+005.3,+091.7)
   \qbezier(+005.3,+091.7)(+006.2,+092.6)(+007.1,+091.7)
   \qbezier(+007.1,+091.7)(+008.0,+090.8)(+008.8,+091.7)
   \qbezier(+008.8,+091.7)(+009.7,+092.6)(+010.6,+091.7)
   \qbezier(+010.6,+091.7)(+011.5,+090.8)(+012.4,+091.7)
   \qbezier(+012.4,+091.7)(+013.3,+092.6)(+014.1,+091.7)
% fotone curvo (5.303301,109.393398) (10.000000,100.000000) 0.100000
% fotone semicircolare r=5.355061 c=(6.712311,104.227029) ang=(105.255119,-52.125016)
% n=8
   \qbezier(+005.3,+109.4)(+006.3,+108.7)(+007.1,+109.6)
   \qbezier(+007.1,+109.6)(+008.3,+110.3)(+008.9,+109.1)
   \qbezier(+008.9,+109.1)(+009.2,+107.9)(+010.4,+108.1)
   \qbezier(+010.4,+108.1)(+011.7,+107.9)(+011.5,+106.6)
   \qbezier(+011.5,+106.6)(+011.0,+105.5)(+012.0,+104.9)
   \qbezier(+012.0,+104.9)(+013.0,+103.9)(+011.9,+103.0)
   \qbezier(+011.9,+103.0)(+010.8,+102.5)(+011.2,+101.4)
   \qbezier(+011.2,+101.4)(+011.3,+100.0)(+010.0,+100.0)
% fotone curvo (12.247449,95.505103) (17.320508,85.358984) 0.100000
% fotone semicircolare r=5.784178 c=(13.769367,89.924737) ang=(105.255119,-52.125016)
% n=9
   \qbezier(+012.2,+095.5)(+013.2,+094.8)(+014.0,+095.7)
   \qbezier(+014.0,+095.7)(+015.0,+096.5)(+015.7,+095.4)
   \qbezier(+015.7,+095.4)(+016.1,+094.2)(+017.3,+094.5)
   \qbezier(+017.3,+094.5)(+018.6,+094.6)(+018.5,+093.3)
   \qbezier(+018.5,+093.3)(+018.2,+092.1)(+019.3,+091.7)
   \qbezier(+019.3,+091.7)(+020.3,+091.0)(+019.6,+090.0)
   \qbezier(+019.6,+090.0)(+018.6,+089.2)(+019.3,+088.2)
   \qbezier(+019.3,+088.2)(+019.8,+087.0)(+018.5,+086.6)
   \qbezier(+018.5,+086.6)(+017.3,+086.5)(+017.3,+085.4)
% fotone curvo (15.811388,88.377223) (18.708287,82.583426) -0.100000
% fotone semicircolare r=3.302973 c=(17.839217,85.770015) ang=(127.874984,285.255119)
% n=5
   \qbezier(+015.8,+088.4)(+014.5,+088.2)(+014.7,+086.9)
   \qbezier(+014.7,+086.9)(+015.4,+086.0)(+014.6,+085.1)
   \qbezier(+014.6,+085.1)(+014.1,+083.9)(+015.4,+083.5)
   \qbezier(+015.4,+083.5)(+016.5,+083.7)(+016.9,+082.6)
   \qbezier(+016.9,+082.6)(+017.8,+081.6)(+018.7,+082.6)
\put(+000.0,+072.0){\makebox(0,0){$(1)$}}
}}
\put(+025.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (25.000000,120.000000) (25.000000,125.000000) 
   \qbezier(+025.0,+120.0)(+026.2,+121.2)(+025.0,+122.5)
   \qbezier(+025.0,+122.5)(+023.8,+123.8)(+025.0,+125.0)
% elettrone curvo (25.000000,120.000000) (5.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39985.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+025.0,+120.0)(+015.0,+100.0)(+005.0,+080.0)
% elettrone curvo (25.000000,120.000000) (45.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39965.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+025.0,+120.0)(+035.0,+100.0)(+045.0,+080.0)
% fotone obliquo (14.309550,98.619101) (35.690450,98.619101) 
   \qbezier(+014.3,+098.6)(+015.2,+097.7)(+016.1,+098.6)
   \qbezier(+016.1,+098.6)(+017.0,+099.5)(+017.9,+098.6)
   \qbezier(+017.9,+098.6)(+018.8,+097.7)(+019.7,+098.6)
   \qbezier(+019.7,+098.6)(+020.5,+099.5)(+021.4,+098.6)
   \qbezier(+021.4,+098.6)(+022.3,+097.7)(+023.2,+098.6)
   \qbezier(+023.2,+098.6)(+024.1,+099.5)(+025.0,+098.6)
   \qbezier(+025.0,+098.6)(+025.9,+097.7)(+026.8,+098.6)
   \qbezier(+026.8,+098.6)(+027.7,+099.5)(+028.6,+098.6)
   \qbezier(+028.6,+098.6)(+029.5,+097.7)(+030.3,+098.6)
   \qbezier(+030.3,+098.6)(+031.2,+099.5)(+032.1,+098.6)
   \qbezier(+032.1,+098.6)(+033.0,+097.7)(+033.9,+098.6)
   \qbezier(+033.9,+098.6)(+034.8,+099.5)(+035.7,+098.6)
% fotone obliquo (8.096915,86.193830) (41.903085,86.193830) 
   \qbezier(+008.1,+086.2)(+009.0,+085.3)(+009.9,+086.2)
   \qbezier(+009.9,+086.2)(+010.8,+087.1)(+011.7,+086.2)
   \qbezier(+011.7,+086.2)(+012.5,+085.3)(+013.4,+086.2)
   \qbezier(+013.4,+086.2)(+014.3,+087.1)(+015.2,+086.2)
   \qbezier(+015.2,+086.2)(+016.1,+085.3)(+017.0,+086.2)
   \qbezier(+017.0,+086.2)(+017.9,+087.1)(+018.8,+086.2)
   \qbezier(+018.8,+086.2)(+019.7,+085.3)(+020.6,+086.2)
   \qbezier(+020.6,+086.2)(+021.4,+087.1)(+022.3,+086.2)
   \qbezier(+022.3,+086.2)(+023.2,+085.3)(+024.1,+086.2)
   \qbezier(+024.1,+086.2)(+025.0,+087.1)(+025.9,+086.2)
   \qbezier(+025.9,+086.2)(+026.8,+085.3)(+027.7,+086.2)
   \qbezier(+027.7,+086.2)(+028.6,+087.1)(+029.4,+086.2)
   \qbezier(+029.4,+086.2)(+030.3,+085.3)(+031.2,+086.2)
   \qbezier(+031.2,+086.2)(+032.1,+087.1)(+033.0,+086.2)
   \qbezier(+033.0,+086.2)(+033.9,+085.3)(+034.8,+086.2)
   \qbezier(+034.8,+086.2)(+035.7,+087.1)(+036.6,+086.2)
   \qbezier(+036.6,+086.2)(+037.5,+085.3)(+038.3,+086.2)
   \qbezier(+038.3,+086.2)(+039.2,+087.1)(+040.1,+086.2)
   \qbezier(+040.1,+086.2)(+041.0,+085.3)(+041.9,+086.2)
% fotone curvo (32.559289,104.881421) (38.093073,93.813853) 0.100000
% fotone semicircolare r=6.309484 c=(34.219425,98.794259) ang=(105.255119,-52.125016)
% n=9
   \qbezier(+032.6,+104.9)(+033.6,+104.1)(+034.5,+105.1)
   \qbezier(+034.5,+105.1)(+035.6,+105.9)(+036.3,+104.7)
   \qbezier(+036.3,+104.7)(+036.8,+103.5)(+038.0,+103.8)
   \qbezier(+038.0,+103.8)(+039.4,+103.8)(+039.4,+102.4)
   \qbezier(+039.4,+102.4)(+039.0,+101.2)(+040.2,+100.7)
   \qbezier(+040.2,+100.7)(+041.4,+099.9)(+040.5,+098.8)
   \qbezier(+040.5,+098.8)(+039.5,+098.0)(+040.2,+096.9)
   \qbezier(+040.2,+096.9)(+040.7,+095.6)(+039.4,+095.2)
   \qbezier(+039.4,+095.2)(+038.1,+095.1)(+038.1,+093.8)
% fotone curvo (40.118579,89.762842) (43.516402,82.967196) 0.100000
% fotone semicircolare r=3.874114 c=(41.137926,86.025237) ang=(105.255119,-52.125016)
% n=6
   \qbezier(+040.1,+089.8)(+041.0,+089.0)(+041.9,+089.8)
   \qbezier(+041.9,+089.8)(+043.1,+090.3)(+043.5,+089.1)
   \qbezier(+043.5,+089.1)(+043.5,+088.0)(+044.6,+087.8)
   \qbezier(+044.6,+087.8)(+045.7,+087.1)(+045.0,+086.0)
   \qbezier(+045.0,+086.0)(+044.1,+085.4)(+044.6,+084.3)
   \qbezier(+044.6,+084.3)(+044.8,+083.0)(+043.5,+083.0)
\put(+025.0,+072.0){\makebox(0,0){$(2)$}}
}}
\put(+050.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (50.000000,120.000000) (50.000000,125.000000) 
   \qbezier(+050.0,+120.0)(+051.2,+121.2)(+050.0,+122.5)
   \qbezier(+050.0,+122.5)(+048.8,+123.8)(+050.0,+125.0)
% elettrone curvo (50.000000,120.000000) (30.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39960.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+050.0,+120.0)(+040.0,+100.0)(+030.0,+080.0)
% elettrone curvo (50.000000,120.000000) (70.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39940.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+050.0,+120.0)(+060.0,+100.0)(+070.0,+080.0)
% fotone obliquo (33.670068,87.340137) (66.329932,87.340137) 
   \qbezier(+033.7,+087.3)(+034.5,+086.5)(+035.4,+087.3)
   \qbezier(+035.4,+087.3)(+036.2,+088.2)(+037.1,+087.3)
   \qbezier(+037.1,+087.3)(+038.0,+086.5)(+038.8,+087.3)
   \qbezier(+038.8,+087.3)(+039.7,+088.2)(+040.5,+087.3)
   \qbezier(+040.5,+087.3)(+041.4,+086.5)(+042.3,+087.3)
   \qbezier(+042.3,+087.3)(+043.1,+088.2)(+044.0,+087.3)
   \qbezier(+044.0,+087.3)(+044.8,+086.5)(+045.7,+087.3)
   \qbezier(+045.7,+087.3)(+046.6,+088.2)(+047.4,+087.3)
   \qbezier(+047.4,+087.3)(+048.3,+086.5)(+049.1,+087.3)
   \qbezier(+049.1,+087.3)(+050.0,+088.2)(+050.9,+087.3)
   \qbezier(+050.9,+087.3)(+051.7,+086.5)(+052.6,+087.3)
   \qbezier(+052.6,+087.3)(+053.4,+088.2)(+054.3,+087.3)
   \qbezier(+054.3,+087.3)(+055.2,+086.5)(+056.0,+087.3)
   \qbezier(+056.0,+087.3)(+056.9,+088.2)(+057.7,+087.3)
   \qbezier(+057.7,+087.3)(+058.6,+086.5)(+059.5,+087.3)
   \qbezier(+059.5,+087.3)(+060.3,+088.2)(+061.2,+087.3)
   \qbezier(+061.2,+087.3)(+062.0,+086.5)(+062.9,+087.3)
   \qbezier(+062.9,+087.3)(+063.8,+088.2)(+064.6,+087.3)
   \qbezier(+064.6,+087.3)(+065.5,+086.5)(+066.3,+087.3)
% fotone curvo (35.857864,91.715729) (31.742581,83.485163) -0.100000
% fotone semicircolare r=4.692144 c=(34.623279,87.188917) ang=(74.744881,232.125016)
% n=7
   \qbezier(+035.9,+091.7)(+035.0,+092.8)(+034.0,+091.8)
   \qbezier(+034.0,+091.8)(+033.4,+090.8)(+032.3,+091.3)
   \qbezier(+032.3,+091.3)(+031.0,+091.4)(+030.9,+090.1)
   \qbezier(+030.9,+090.1)(+031.2,+088.9)(+030.1,+088.4)
   \qbezier(+030.1,+088.4)(+029.0,+087.6)(+030.0,+086.6)
   \qbezier(+030.0,+086.6)(+031.0,+086.0)(+030.5,+084.9)
   \qbezier(+030.5,+084.9)(+030.4,+083.5)(+031.7,+083.5)
% fotone curvo (64.142136,91.715729) (68.257419,83.485163) 0.100000
% fotone semicircolare r=4.692144 c=(65.376721,87.188917) ang=(105.255119,-52.125016)
% n=7
   \qbezier(+064.1,+091.7)(+065.1,+091.0)(+066.0,+091.8)
   \qbezier(+066.0,+091.8)(+067.1,+092.5)(+067.7,+091.3)
   \qbezier(+067.7,+091.3)(+067.9,+090.1)(+069.1,+090.1)
   \qbezier(+069.1,+090.1)(+070.4,+089.7)(+069.9,+088.4)
   \qbezier(+069.9,+088.4)(+069.2,+087.5)(+070.0,+086.6)
   \qbezier(+070.0,+086.6)(+070.7,+085.4)(+069.5,+084.9)
   \qbezier(+069.5,+084.9)(+068.2,+084.7)(+068.3,+083.5)
% fotone curvo (56.123724,107.752551) (61.547005,96.905989) 0.100000
% fotone semicircolare r=6.183492 c=(57.750709,101.786942) ang=(105.255119,-52.125016)
% n=9
   \qbezier(+056.1,+107.8)(+057.2,+107.0)(+058.0,+108.0)
   \qbezier(+058.0,+108.0)(+059.1,+108.8)(+059.8,+107.6)
   \qbezier(+059.8,+107.6)(+060.3,+106.4)(+061.5,+106.7)
   \qbezier(+061.5,+106.7)(+062.9,+106.7)(+062.8,+105.4)
   \qbezier(+062.8,+105.4)(+062.5,+104.1)(+063.6,+103.7)
   \qbezier(+063.6,+103.7)(+064.8,+102.9)(+063.9,+101.8)
   \qbezier(+063.9,+101.8)(+062.9,+101.0)(+063.7,+100.0)
   \qbezier(+063.7,+100.0)(+064.1,+098.7)(+062.8,+098.3)
   \qbezier(+062.8,+098.3)(+061.6,+098.2)(+061.5,+096.9)
\put(+050.0,+072.0){\makebox(0,0){$(3)$}}
}}
\put(+075.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (75.000000,120.000000) (75.000000,125.000000) 
   \qbezier(+075.0,+120.0)(+076.2,+121.2)(+075.0,+122.5)
   \qbezier(+075.0,+122.5)(+073.8,+123.8)(+075.0,+125.0)
% elettrone curvo (75.000000,120.000000) (55.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39935.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+075.0,+120.0)(+065.0,+100.0)(+055.0,+080.0)
% elettrone curvo (75.000000,120.000000) (95.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39915.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+075.0,+120.0)(+085.0,+100.0)(+095.0,+080.0)
% fotone obliquo (66.835034,103.670068) (91.329932,87.340137) 
   \qbezier(+066.8,+103.7)(+067.1,+102.5)(+068.3,+102.7)
   \qbezier(+068.3,+102.7)(+069.5,+102.9)(+069.7,+101.7)
   \qbezier(+069.7,+101.7)(+070.0,+100.5)(+071.2,+100.8)
   \qbezier(+071.2,+100.8)(+072.4,+101.0)(+072.6,+099.8)
   \qbezier(+072.6,+099.8)(+072.8,+098.6)(+074.0,+098.9)
   \qbezier(+074.0,+098.9)(+075.2,+099.1)(+075.5,+097.9)
   \qbezier(+075.5,+097.9)(+075.7,+096.7)(+076.9,+096.9)
   \qbezier(+076.9,+096.9)(+078.1,+097.2)(+078.4,+096.0)
   \qbezier(+078.4,+096.0)(+078.6,+094.8)(+079.8,+095.0)
   \qbezier(+079.8,+095.0)(+081.0,+095.3)(+081.2,+094.1)
   \qbezier(+081.2,+094.1)(+081.5,+092.9)(+082.7,+093.1)
   \qbezier(+082.7,+093.1)(+083.9,+093.3)(+084.1,+092.1)
   \qbezier(+084.1,+092.1)(+084.4,+090.9)(+085.6,+091.2)
   \qbezier(+085.6,+091.2)(+086.8,+091.4)(+087.0,+090.2)
   \qbezier(+087.0,+090.2)(+087.2,+089.0)(+088.4,+089.3)
   \qbezier(+088.4,+089.3)(+089.6,+089.5)(+089.9,+088.3)
   \qbezier(+089.9,+088.3)(+090.1,+087.1)(+091.3,+087.3)
% fotone obliquo (58.670068,87.340137) (83.164966,103.670068) 
   \qbezier(+058.7,+087.3)(+059.9,+087.1)(+060.1,+088.3)
   \qbezier(+060.1,+088.3)(+060.4,+089.5)(+061.6,+089.3)
   \qbezier(+061.6,+089.3)(+062.8,+089.0)(+063.0,+090.2)
   \qbezier(+063.0,+090.2)(+063.2,+091.4)(+064.4,+091.2)
   \qbezier(+064.4,+091.2)(+065.6,+090.9)(+065.9,+092.1)
   \qbezier(+065.9,+092.1)(+066.1,+093.3)(+067.3,+093.1)
   \qbezier(+067.3,+093.1)(+068.5,+092.9)(+068.8,+094.1)
   \qbezier(+068.8,+094.1)(+069.0,+095.3)(+070.2,+095.0)
   \qbezier(+070.2,+095.0)(+071.4,+094.8)(+071.6,+096.0)
   \qbezier(+071.6,+096.0)(+071.9,+097.2)(+073.1,+096.9)
   \qbezier(+073.1,+096.9)(+074.3,+096.7)(+074.5,+097.9)
   \qbezier(+074.5,+097.9)(+074.8,+099.1)(+076.0,+098.9)
   \qbezier(+076.0,+098.9)(+077.2,+098.6)(+077.4,+099.8)
   \qbezier(+077.4,+099.8)(+077.6,+101.0)(+078.8,+100.8)
   \qbezier(+078.8,+100.8)(+080.0,+100.5)(+080.3,+101.7)
   \qbezier(+080.3,+101.7)(+080.5,+102.9)(+081.7,+102.7)
   \qbezier(+081.7,+102.7)(+082.9,+102.5)(+083.2,+103.7)
% fotone curvo (60.857864,91.715729) (56.742581,83.485163) -0.100000
% fotone semicircolare r=4.692144 c=(59.623279,87.188917) ang=(74.744881,232.125016)
% n=7
   \qbezier(+060.9,+091.7)(+060.0,+092.8)(+059.0,+091.8)
   \qbezier(+059.0,+091.8)(+058.4,+090.8)(+057.3,+091.3)
   \qbezier(+057.3,+091.3)(+056.0,+091.4)(+055.9,+090.1)
   \qbezier(+055.9,+090.1)(+056.2,+088.9)(+055.1,+088.4)
   \qbezier(+055.1,+088.4)(+054.0,+087.6)(+055.0,+086.6)
   \qbezier(+055.0,+086.6)(+056.0,+086.0)(+055.5,+084.9)
   \qbezier(+055.5,+084.9)(+055.4,+083.5)(+056.7,+083.5)
% fotone curvo (85.526385,98.947231) (89.142136,91.715729) 0.100000
% fotone semicircolare r=4.122590 c=(86.611110,94.969905) ang=(105.255119,-52.125016)
% n=6
   \qbezier(+085.5,+098.9)(+086.5,+098.2)(+087.4,+099.0)
   \qbezier(+087.4,+099.0)(+088.7,+099.6)(+089.1,+098.3)
   \qbezier(+089.1,+098.3)(+089.1,+097.0)(+090.3,+096.8)
   \qbezier(+090.3,+096.8)(+091.5,+096.1)(+090.7,+095.0)
   \qbezier(+090.7,+095.0)(+089.7,+094.3)(+090.3,+093.2)
   \qbezier(+090.3,+093.2)(+090.5,+091.8)(+089.1,+091.7)
\put(+075.0,+072.0){\makebox(0,0){$(4)$}}
}}
\put(+100.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (100.000000,120.000000) (100.000000,125.000000) 
   \qbezier(+100.0,+120.0)(+101.2,+121.2)(+100.0,+122.5)
   \qbezier(+100.0,+122.5)(+098.8,+123.8)(+100.0,+125.0)
% elettrone curvo (100.000000,120.000000) (80.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39910.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+100.0,+120.0)(+090.0,+100.0)(+080.0,+080.0)
% elettrone curvo (100.000000,120.000000) (120.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39890.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+100.0,+120.0)(+110.0,+100.0)(+120.0,+080.0)
% fotone obliquo (91.835034,103.670068) (114.142136,91.715729) 
   \qbezier(+091.8,+103.7)(+092.2,+102.4)(+093.4,+102.8)
   \qbezier(+093.4,+102.8)(+094.7,+103.2)(+095.0,+102.0)
   \qbezier(+095.0,+102.0)(+095.4,+100.7)(+096.6,+101.1)
   \qbezier(+096.6,+101.1)(+097.8,+101.5)(+098.2,+100.3)
   \qbezier(+098.2,+100.3)(+098.6,+099.0)(+099.8,+099.4)
   \qbezier(+099.8,+099.4)(+101.0,+099.8)(+101.4,+098.5)
   \qbezier(+101.4,+098.5)(+101.8,+097.3)(+103.0,+097.7)
   \qbezier(+103.0,+097.7)(+104.2,+098.1)(+104.6,+096.8)
   \qbezier(+104.6,+096.8)(+105.0,+095.6)(+106.2,+096.0)
   \qbezier(+106.2,+096.0)(+107.4,+096.4)(+107.8,+095.1)
   \qbezier(+107.8,+095.1)(+108.1,+093.9)(+109.4,+094.3)
   \qbezier(+109.4,+094.3)(+110.6,+094.6)(+111.0,+093.4)
   \qbezier(+111.0,+093.4)(+111.3,+092.2)(+112.5,+092.6)
   \qbezier(+112.5,+092.6)(+113.8,+092.9)(+114.1,+091.7)
% fotone obliquo (85.857864,91.715729) (108.164966,103.670068) 
   \qbezier(+085.9,+091.7)(+087.1,+091.3)(+087.5,+092.6)
   \qbezier(+087.5,+092.6)(+087.8,+093.8)(+089.0,+093.4)
   \qbezier(+089.0,+093.4)(+090.3,+093.1)(+090.6,+094.3)
   \qbezier(+090.6,+094.3)(+091.0,+095.5)(+092.2,+095.1)
   \qbezier(+092.2,+095.1)(+093.5,+094.8)(+093.8,+096.0)
   \qbezier(+093.8,+096.0)(+094.2,+097.2)(+095.4,+096.8)
   \qbezier(+095.4,+096.8)(+096.6,+096.5)(+097.0,+097.7)
   \qbezier(+097.0,+097.7)(+097.4,+098.9)(+098.6,+098.5)
   \qbezier(+098.6,+098.5)(+099.8,+098.2)(+100.2,+099.4)
   \qbezier(+100.2,+099.4)(+100.6,+100.6)(+101.8,+100.3)
   \qbezier(+101.8,+100.3)(+103.0,+099.9)(+103.4,+101.1)
   \qbezier(+103.4,+101.1)(+103.8,+102.3)(+105.0,+102.0)
   \qbezier(+105.0,+102.0)(+106.2,+101.6)(+106.6,+102.8)
   \qbezier(+106.6,+102.8)(+106.9,+104.0)(+108.2,+103.7)
% fotone obliquo (81.742581,83.485163) (118.257419,83.485163) 
   \qbezier(+081.7,+083.5)(+082.6,+082.6)(+083.5,+083.5)
   \qbezier(+083.5,+083.5)(+084.4,+084.4)(+085.2,+083.5)
   \qbezier(+085.2,+083.5)(+086.1,+082.6)(+087.0,+083.5)
   \qbezier(+087.0,+083.5)(+087.8,+084.4)(+088.7,+083.5)
   \qbezier(+088.7,+083.5)(+089.6,+082.6)(+090.4,+083.5)
   \qbezier(+090.4,+083.5)(+091.3,+084.4)(+092.2,+083.5)
   \qbezier(+092.2,+083.5)(+093.0,+082.6)(+093.9,+083.5)
   \qbezier(+093.9,+083.5)(+094.8,+084.4)(+095.7,+083.5)
   \qbezier(+095.7,+083.5)(+096.5,+082.6)(+097.4,+083.5)
   \qbezier(+097.4,+083.5)(+098.3,+084.4)(+099.1,+083.5)
   \qbezier(+099.1,+083.5)(+100.0,+082.6)(+100.9,+083.5)
   \qbezier(+100.9,+083.5)(+101.7,+084.4)(+102.6,+083.5)
   \qbezier(+102.6,+083.5)(+103.5,+082.6)(+104.3,+083.5)
   \qbezier(+104.3,+083.5)(+105.2,+084.4)(+106.1,+083.5)
   \qbezier(+106.1,+083.5)(+107.0,+082.6)(+107.8,+083.5)
   \qbezier(+107.8,+083.5)(+108.7,+084.4)(+109.6,+083.5)
   \qbezier(+109.6,+083.5)(+110.4,+082.6)(+111.3,+083.5)
   \qbezier(+111.3,+083.5)(+112.2,+084.4)(+113.0,+083.5)
   \qbezier(+113.0,+083.5)(+113.9,+082.6)(+114.8,+083.5)
   \qbezier(+114.8,+083.5)(+115.6,+084.4)(+116.5,+083.5)
   \qbezier(+116.5,+083.5)(+117.4,+082.6)(+118.3,+083.5)
% fotone curvo (111.547005,96.905989) (116.329932,87.340137) 0.100000
% fotone semicircolare r=5.453375 c=(112.981883,91.644770) ang=(105.255119,-52.125016)
% n=8
   \qbezier(+111.5,+096.9)(+112.6,+096.2)(+113.4,+097.1)
   \qbezier(+113.4,+097.1)(+114.6,+097.8)(+115.2,+096.6)
   \qbezier(+115.2,+096.6)(+115.5,+095.4)(+116.8,+095.6)
   \qbezier(+116.8,+095.6)(+118.1,+095.4)(+117.9,+094.1)
   \qbezier(+117.9,+094.1)(+117.3,+093.0)(+118.4,+092.3)
   \qbezier(+118.4,+092.3)(+119.3,+091.3)(+118.3,+090.4)
   \qbezier(+118.3,+090.4)(+117.2,+089.9)(+117.6,+088.7)
   \qbezier(+117.6,+088.7)(+117.7,+087.4)(+116.3,+087.3)
\put(+100.0,+072.0){\makebox(0,0){$(5)$}}
}}
\put(+125.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (125.000000,120.000000) (125.000000,125.000000) 
   \qbezier(+125.0,+120.0)(+126.2,+121.2)(+125.0,+122.5)
   \qbezier(+125.0,+122.5)(+123.8,+123.8)(+125.0,+125.0)
% elettrone curvo (125.000000,120.000000) (105.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39885.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+125.0,+120.0)(+115.0,+100.0)(+105.0,+080.0)
% elettrone curvo (125.000000,120.000000) (145.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39865.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+125.0,+120.0)(+135.0,+100.0)(+145.0,+080.0)
% fotone obliquo (116.055728,102.111456) (137.649111,94.701779) 
   \qbezier(+116.1,+102.1)(+116.6,+101.0)(+117.7,+101.5)
   \qbezier(+117.7,+101.5)(+118.8,+102.1)(+119.4,+101.0)
   \qbezier(+119.4,+101.0)(+119.9,+099.9)(+121.0,+100.4)
   \qbezier(+121.0,+100.4)(+122.2,+100.9)(+122.7,+099.8)
   \qbezier(+122.7,+099.8)(+123.2,+098.7)(+124.4,+099.3)
   \qbezier(+124.4,+099.3)(+125.5,+099.8)(+126.0,+098.7)
   \qbezier(+126.0,+098.7)(+126.6,+097.6)(+127.7,+098.1)
   \qbezier(+127.7,+098.1)(+128.8,+098.7)(+129.3,+097.6)
   \qbezier(+129.3,+097.6)(+129.9,+096.4)(+131.0,+097.0)
   \qbezier(+131.0,+097.0)(+132.1,+097.5)(+132.7,+096.4)
   \qbezier(+132.7,+096.4)(+133.2,+095.3)(+134.3,+095.8)
   \qbezier(+134.3,+095.8)(+135.4,+096.4)(+136.0,+095.3)
   \qbezier(+136.0,+095.3)(+136.5,+094.2)(+137.6,+094.7)
% fotone obliquo (112.350889,94.701779) (140.491933,89.016133) 
   \qbezier(+112.4,+094.7)(+113.1,+093.6)(+114.1,+094.3)
   \qbezier(+114.1,+094.3)(+115.2,+095.0)(+115.9,+094.0)
   \qbezier(+115.9,+094.0)(+116.6,+092.9)(+117.6,+093.6)
   \qbezier(+117.6,+093.6)(+118.7,+094.3)(+119.4,+093.3)
   \qbezier(+119.4,+093.3)(+120.1,+092.2)(+121.1,+092.9)
   \qbezier(+121.1,+092.9)(+122.2,+093.6)(+122.9,+092.6)
   \qbezier(+122.9,+092.6)(+123.6,+091.5)(+124.7,+092.2)
   \qbezier(+124.7,+092.2)(+125.7,+092.9)(+126.4,+091.9)
   \qbezier(+126.4,+091.9)(+127.1,+090.8)(+128.2,+091.5)
   \qbezier(+128.2,+091.5)(+129.2,+092.2)(+129.9,+091.1)
   \qbezier(+129.9,+091.1)(+130.6,+090.1)(+131.7,+090.8)
   \qbezier(+131.7,+090.8)(+132.8,+091.5)(+133.5,+090.4)
   \qbezier(+133.5,+090.4)(+134.2,+089.4)(+135.2,+090.1)
   \qbezier(+135.2,+090.1)(+136.3,+090.8)(+137.0,+089.7)
   \qbezier(+137.0,+089.7)(+137.7,+088.7)(+138.7,+089.4)
   \qbezier(+138.7,+089.4)(+139.8,+090.1)(+140.5,+089.0)
% fotone obliquo (109.508067,89.016133) (142.888544,84.222912) 
   \qbezier(+109.5,+089.0)(+110.3,+088.0)(+111.3,+088.8)
   \qbezier(+111.3,+088.8)(+112.3,+089.5)(+113.0,+088.5)
   \qbezier(+113.0,+088.5)(+113.8,+087.5)(+114.8,+088.3)
   \qbezier(+114.8,+088.3)(+115.8,+089.0)(+116.5,+088.0)
   \qbezier(+116.5,+088.0)(+117.3,+087.0)(+118.3,+087.8)
   \qbezier(+118.3,+087.8)(+119.3,+088.5)(+120.0,+087.5)
   \qbezier(+120.0,+087.5)(+120.8,+086.5)(+121.8,+087.3)
   \qbezier(+121.8,+087.3)(+122.8,+088.0)(+123.6,+087.0)
   \qbezier(+123.6,+087.0)(+124.3,+086.0)(+125.3,+086.7)
   \qbezier(+125.3,+086.7)(+126.3,+087.5)(+127.1,+086.5)
   \qbezier(+127.1,+086.5)(+127.8,+085.5)(+128.8,+086.2)
   \qbezier(+128.8,+086.2)(+129.8,+087.0)(+130.6,+086.0)
   \qbezier(+130.6,+086.0)(+131.3,+085.0)(+132.3,+085.7)
   \qbezier(+132.3,+085.7)(+133.4,+086.5)(+134.1,+085.5)
   \qbezier(+134.1,+085.5)(+134.9,+084.5)(+135.9,+085.2)
   \qbezier(+135.9,+085.2)(+136.9,+086.0)(+137.6,+085.0)
   \qbezier(+137.6,+085.0)(+138.4,+084.0)(+139.4,+084.7)
   \qbezier(+139.4,+084.7)(+140.4,+085.5)(+141.1,+084.5)
   \qbezier(+141.1,+084.5)(+141.9,+083.5)(+142.9,+084.2)
% fotone obliquo (107.111456,84.222912) (133.944272,102.111456) 
   \qbezier(+107.1,+084.2)(+108.4,+084.0)(+108.6,+085.2)
   \qbezier(+108.6,+085.2)(+108.9,+086.5)(+110.1,+086.2)
   \qbezier(+110.1,+086.2)(+111.3,+086.0)(+111.6,+087.2)
   \qbezier(+111.6,+087.2)(+111.8,+088.4)(+113.1,+088.2)
   \qbezier(+113.1,+088.2)(+114.3,+087.9)(+114.6,+089.2)
   \qbezier(+114.6,+089.2)(+114.8,+090.4)(+116.1,+090.2)
   \qbezier(+116.1,+090.2)(+117.3,+089.9)(+117.5,+091.2)
   \qbezier(+117.5,+091.2)(+117.8,+092.4)(+119.0,+092.2)
   \qbezier(+119.0,+092.2)(+120.3,+091.9)(+120.5,+093.2)
   \qbezier(+120.5,+093.2)(+120.8,+094.4)(+122.0,+094.2)
   \qbezier(+122.0,+094.2)(+123.3,+093.9)(+123.5,+095.2)
   \qbezier(+123.5,+095.2)(+123.8,+096.4)(+125.0,+096.1)
   \qbezier(+125.0,+096.1)(+126.2,+095.9)(+126.5,+097.1)
   \qbezier(+126.5,+097.1)(+126.7,+098.4)(+128.0,+098.1)
   \qbezier(+128.0,+098.1)(+129.2,+097.9)(+129.5,+099.1)
   \qbezier(+129.5,+099.1)(+129.7,+100.4)(+131.0,+100.1)
   \qbezier(+131.0,+100.1)(+132.2,+099.9)(+132.5,+101.1)
   \qbezier(+132.5,+101.1)(+132.7,+102.4)(+133.9,+102.1)
\put(+125.0,+072.0){\makebox(0,0){$(6)$}}
}}
\put(+150.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (150.000000,120.000000) (150.000000,125.000000) 
   \qbezier(+150.0,+120.0)(+151.2,+121.2)(+150.0,+122.5)
   \qbezier(+150.0,+122.5)(+148.8,+123.8)(+150.0,+125.0)
% elettrone curvo (150.000000,120.000000) (130.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39860.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+150.0,+120.0)(+140.0,+100.0)(+130.0,+080.0)
% elettrone curvo (150.000000,120.000000) (170.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39840.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+150.0,+120.0)(+160.0,+100.0)(+170.0,+080.0)
% fotone curvon (157.559289,104.881421) (163.093073,93.813853) n=0 0.010000
% i=0 n=0 ang=[115.419288 -62.289186]
% fotone semicircolare r=6.188196 c=(160.215506,99.292299) ang=(115.419288,-62.289186)
% n=10
   \qbezier(+157.6,+104.9)(+158.7,+104.3)(+159.4,+105.4)
   \qbezier(+159.4,+105.4)(+160.4,+106.4)(+161.3,+105.4)
   \qbezier(+161.3,+105.4)(+161.9,+104.3)(+163.1,+104.8)
   \qbezier(+163.1,+104.8)(+164.5,+105.0)(+164.6,+103.6)
   \qbezier(+164.6,+103.6)(+164.5,+102.3)(+165.8,+102.1)
   \qbezier(+165.8,+102.1)(+167.0,+101.5)(+166.3,+100.2)
   \qbezier(+166.3,+100.2)(+165.5,+099.3)(+166.3,+098.3)
   \qbezier(+166.3,+098.3)(+167.0,+097.1)(+165.7,+096.5)
   \qbezier(+165.7,+096.5)(+164.5,+096.2)(+164.6,+095.0)
   \qbezier(+164.6,+095.0)(+164.5,+093.6)(+163.1,+093.8)
% fotone curvon (133.096915,86.193830) (166.903085,86.193830) n=1 10000.000000
% cerchio r=-3.000000 c=(150.000000,86.194252) ang=(0.000000,360.000000)
   \qbezier(+147.0,+086.2)(+147.0,+085.9)(+147.1,+085.6)
   \qbezier(+147.1,+085.6)(+147.1,+085.3)(+147.3,+085.0)
   \qbezier(+147.3,+085.0)(+147.4,+084.7)(+147.6,+084.4)
   \qbezier(+147.6,+084.4)(+147.8,+084.2)(+148.0,+084.0)
   \qbezier(+148.0,+084.0)(+148.2,+083.8)(+148.5,+083.6)
   \qbezier(+148.5,+083.6)(+148.8,+083.4)(+149.1,+083.3)
   \qbezier(+149.1,+083.3)(+149.4,+083.2)(+149.7,+083.2)
   \qbezier(+149.7,+083.2)(+150.0,+083.2)(+150.3,+083.2)
   \qbezier(+150.3,+083.2)(+150.6,+083.2)(+150.9,+083.3)
   \qbezier(+150.9,+083.3)(+151.2,+083.4)(+151.5,+083.6)
   \qbezier(+151.5,+083.6)(+151.8,+083.8)(+152.0,+084.0)
   \qbezier(+152.0,+084.0)(+152.2,+084.2)(+152.4,+084.4)
   \qbezier(+152.4,+084.4)(+152.6,+084.7)(+152.7,+085.0)
   \qbezier(+152.7,+085.0)(+152.9,+085.3)(+152.9,+085.6)
   \qbezier(+152.9,+085.6)(+153.0,+085.9)(+153.0,+086.2)
   \qbezier(+153.0,+086.2)(+153.0,+086.5)(+152.9,+086.8)
   \qbezier(+152.9,+086.8)(+152.9,+087.1)(+152.7,+087.4)
   \qbezier(+152.7,+087.4)(+152.6,+087.7)(+152.4,+088.0)
   \qbezier(+152.4,+088.0)(+152.2,+088.2)(+152.0,+088.4)
   \qbezier(+152.0,+088.4)(+151.8,+088.6)(+151.5,+088.8)
   \qbezier(+151.5,+088.8)(+151.2,+088.9)(+150.9,+089.0)
   \qbezier(+150.9,+089.0)(+150.6,+089.1)(+150.3,+089.2)
   \qbezier(+150.3,+089.2)(+150.0,+089.2)(+149.7,+089.2)
   \qbezier(+149.7,+089.2)(+149.4,+089.1)(+149.1,+089.0)
   \qbezier(+149.1,+089.0)(+148.8,+088.9)(+148.5,+088.8)
   \qbezier(+148.5,+088.8)(+148.2,+088.6)(+148.0,+088.4)
   \qbezier(+148.0,+088.4)(+147.8,+088.2)(+147.6,+088.0)
   \qbezier(+147.6,+088.0)(+147.4,+087.7)(+147.3,+087.4)
   \qbezier(+147.3,+087.4)(+147.1,+087.1)(+147.1,+086.8)
   \qbezier(+147.1,+086.8)(+147.0,+086.5)(+147.0,+086.2)
% i=0 n=1 ang=[90.002865 90.000508]
% fotone semicircolare r=338061.702314 c=(150.000000,-337975.508062) ang=(90.002865,90.000508)
% n=7
   \qbezier(+133.1,+086.2)(+134.1,+085.2)(+135.1,+086.2)
   \qbezier(+135.1,+086.2)(+136.1,+087.2)(+137.1,+086.2)
   \qbezier(+137.1,+086.2)(+138.1,+085.2)(+139.1,+086.2)
   \qbezier(+139.1,+086.2)(+140.0,+087.2)(+141.0,+086.2)
   \qbezier(+141.0,+086.2)(+142.0,+085.2)(+143.0,+086.2)
   \qbezier(+143.0,+086.2)(+144.0,+087.2)(+145.0,+086.2)
   \qbezier(+145.0,+086.2)(+146.0,+085.2)(+147.0,+086.2)
% i=1 n=1 ang=[89.999492 89.997135]
% fotone semicircolare r=338061.702314 c=(150.000000,-337975.508062) ang=(89.999492,89.997135)
% n=7
   \qbezier(+153.0,+086.2)(+154.0,+085.2)(+155.0,+086.2)
   \qbezier(+155.0,+086.2)(+156.0,+087.2)(+157.0,+086.2)
   \qbezier(+157.0,+086.2)(+158.0,+085.2)(+159.0,+086.2)
   \qbezier(+159.0,+086.2)(+160.0,+087.2)(+160.9,+086.2)
   \qbezier(+160.9,+086.2)(+161.9,+085.2)(+162.9,+086.2)
   \qbezier(+162.9,+086.2)(+163.9,+087.2)(+164.9,+086.2)
   \qbezier(+164.9,+086.2)(+165.9,+085.2)(+166.9,+086.2)
% fotone curvo (165.118579,89.762842) (168.516402,82.967196) 0.100000
% fotone semicircolare r=3.874114 c=(166.137926,86.025237) ang=(105.255119,-52.125016)
% n=6
   \qbezier(+165.1,+089.8)(+166.0,+089.0)(+166.9,+089.8)
   \qbezier(+166.9,+089.8)(+168.1,+090.3)(+168.5,+089.1)
   \qbezier(+168.5,+089.1)(+168.5,+088.0)(+169.6,+087.8)
   \qbezier(+169.6,+087.8)(+170.7,+087.1)(+170.0,+086.0)
   \qbezier(+170.0,+086.0)(+169.1,+085.4)(+169.6,+084.3)
   \qbezier(+169.6,+084.3)(+169.8,+083.0)(+168.5,+083.0)
\put(+150.0,+072.0){\makebox(0,0){$(7)$}}
}}
\put(+175.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (175.000000,120.000000) (175.000000,125.000000) 
   \qbezier(+175.0,+120.0)(+176.2,+121.2)(+175.0,+122.5)
   \qbezier(+175.0,+122.5)(+173.8,+123.8)(+175.0,+125.0)
% elettrone curvo (175.000000,120.000000) (155.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39835.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+175.0,+120.0)(+165.0,+100.0)(+155.0,+080.0)
% elettrone curvo (175.000000,120.000000) (195.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39815.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+175.0,+120.0)(+185.0,+100.0)(+195.0,+080.0)
% fotone obliquo (163.000000,96.000000) (187.000000,96.000000) 
   \qbezier(+163.0,+096.0)(+163.9,+095.1)(+164.7,+096.0)
   \qbezier(+164.7,+096.0)(+165.6,+096.9)(+166.4,+096.0)
   \qbezier(+166.4,+096.0)(+167.3,+095.1)(+168.1,+096.0)
   \qbezier(+168.1,+096.0)(+169.0,+096.9)(+169.9,+096.0)
   \qbezier(+169.9,+096.0)(+170.7,+095.1)(+171.6,+096.0)
   \qbezier(+171.6,+096.0)(+172.4,+096.9)(+173.3,+096.0)
   \qbezier(+173.3,+096.0)(+174.1,+095.1)(+175.0,+096.0)
   \qbezier(+175.0,+096.0)(+175.9,+096.9)(+176.7,+096.0)
   \qbezier(+176.7,+096.0)(+177.6,+095.1)(+178.4,+096.0)
   \qbezier(+178.4,+096.0)(+179.3,+096.9)(+180.1,+096.0)
   \qbezier(+180.1,+096.0)(+181.0,+095.1)(+181.9,+096.0)
   \qbezier(+181.9,+096.0)(+182.7,+096.9)(+183.6,+096.0)
   \qbezier(+183.6,+096.0)(+184.4,+095.1)(+185.3,+096.0)
   \qbezier(+185.3,+096.0)(+186.1,+096.9)(+187.0,+096.0)
% fotone curvon (159.000000,88.000000) (191.000000,88.000000) n=1 10000.000000
% cerchio r=-3.000000 c=(175.000000,88.000400) ang=(0.000000,360.000000)
   \qbezier(+172.0,+088.0)(+172.0,+087.7)(+172.1,+087.4)
   \qbezier(+172.1,+087.4)(+172.1,+087.1)(+172.3,+086.8)
   \qbezier(+172.3,+086.8)(+172.4,+086.5)(+172.6,+086.2)
   \qbezier(+172.6,+086.2)(+172.8,+086.0)(+173.0,+085.8)
   \qbezier(+173.0,+085.8)(+173.2,+085.6)(+173.5,+085.4)
   \qbezier(+173.5,+085.4)(+173.8,+085.2)(+174.1,+085.1)
   \qbezier(+174.1,+085.1)(+174.4,+085.0)(+174.7,+085.0)
   \qbezier(+174.7,+085.0)(+175.0,+085.0)(+175.3,+085.0)
   \qbezier(+175.3,+085.0)(+175.6,+085.0)(+175.9,+085.1)
   \qbezier(+175.9,+085.1)(+176.2,+085.2)(+176.5,+085.4)
   \qbezier(+176.5,+085.4)(+176.8,+085.6)(+177.0,+085.8)
   \qbezier(+177.0,+085.8)(+177.2,+086.0)(+177.4,+086.2)
   \qbezier(+177.4,+086.2)(+177.6,+086.5)(+177.7,+086.8)
   \qbezier(+177.7,+086.8)(+177.9,+087.1)(+177.9,+087.4)
   \qbezier(+177.9,+087.4)(+178.0,+087.7)(+178.0,+088.0)
   \qbezier(+178.0,+088.0)(+178.0,+088.3)(+177.9,+088.6)
   \qbezier(+177.9,+088.6)(+177.9,+088.9)(+177.7,+089.2)
   \qbezier(+177.7,+089.2)(+177.6,+089.5)(+177.4,+089.8)
   \qbezier(+177.4,+089.8)(+177.2,+090.0)(+177.0,+090.2)
   \qbezier(+177.0,+090.2)(+176.8,+090.4)(+176.5,+090.6)
   \qbezier(+176.5,+090.6)(+176.2,+090.8)(+175.9,+090.9)
   \qbezier(+175.9,+090.9)(+175.6,+091.0)(+175.3,+091.0)
   \qbezier(+175.3,+091.0)(+175.0,+091.0)(+174.7,+091.0)
   \qbezier(+174.7,+091.0)(+174.4,+091.0)(+174.1,+090.9)
   \qbezier(+174.1,+090.9)(+173.8,+090.8)(+173.5,+090.6)
   \qbezier(+173.5,+090.6)(+173.2,+090.4)(+173.0,+090.2)
   \qbezier(+173.0,+090.2)(+172.8,+090.0)(+172.6,+089.8)
   \qbezier(+172.6,+089.8)(+172.4,+089.5)(+172.3,+089.2)
   \qbezier(+172.3,+089.2)(+172.1,+088.9)(+172.1,+088.6)
   \qbezier(+172.1,+088.6)(+172.0,+088.3)(+172.0,+088.0)
% i=0 n=1 ang=[90.002865 90.000537]
% fotone semicircolare r=320000.000400 c=(175.000000,-319912.000000) ang=(90.002865,90.000537)
% n=7
   \qbezier(+159.0,+088.0)(+159.9,+087.1)(+160.9,+088.0)
   \qbezier(+160.9,+088.0)(+161.8,+088.9)(+162.7,+088.0)
   \qbezier(+162.7,+088.0)(+163.6,+087.1)(+164.6,+088.0)
   \qbezier(+164.6,+088.0)(+165.5,+088.9)(+166.4,+088.0)
   \qbezier(+166.4,+088.0)(+167.4,+087.1)(+168.3,+088.0)
   \qbezier(+168.3,+088.0)(+169.2,+088.9)(+170.1,+088.0)
   \qbezier(+170.1,+088.0)(+171.1,+087.1)(+172.0,+088.0)
% i=1 n=1 ang=[89.999463 89.997135]
% fotone semicircolare r=320000.000400 c=(175.000000,-319912.000000) ang=(89.999463,89.997135)
% n=7
   \qbezier(+178.0,+088.0)(+178.9,+087.1)(+179.9,+088.0)
   \qbezier(+179.9,+088.0)(+180.8,+088.9)(+181.7,+088.0)
   \qbezier(+181.7,+088.0)(+182.6,+087.1)(+183.6,+088.0)
   \qbezier(+183.6,+088.0)(+184.5,+088.9)(+185.4,+088.0)
   \qbezier(+185.4,+088.0)(+186.4,+087.1)(+187.3,+088.0)
   \qbezier(+187.3,+088.0)(+188.2,+088.9)(+189.1,+088.0)
   \qbezier(+189.1,+088.0)(+190.1,+087.1)(+191.0,+088.0)
% fotone curvo (179.000000,112.000000) (183.000000,104.000000) 0.100000
% fotone semicircolare r=4.560702 c=(180.200000,107.600000) ang=(105.255119,-52.125016)
% n=7
   \qbezier(+179.0,+112.0)(+179.9,+111.3)(+180.8,+112.1)
   \qbezier(+180.8,+112.1)(+181.9,+112.8)(+182.5,+111.6)
   \qbezier(+182.5,+111.6)(+182.6,+110.4)(+183.8,+110.4)
   \qbezier(+183.8,+110.4)(+185.1,+110.0)(+184.6,+108.8)
   \qbezier(+184.6,+108.8)(+183.9,+107.9)(+184.7,+107.0)
   \qbezier(+184.7,+107.0)(+185.4,+105.9)(+184.2,+105.3)
   \qbezier(+184.2,+105.3)(+183.0,+105.2)(+183.0,+104.0)
\put(+175.0,+072.0){\makebox(0,0){$(8)$}}
}}
\put(+200.0,+120.0){\makebox(0,0)[lb]{
% fotone obliquo (200.000000,120.000000) (200.000000,125.000000) 
   \qbezier(+200.0,+120.0)(+201.2,+121.2)(+200.0,+122.5)
   \qbezier(+200.0,+122.5)(+198.8,+123.8)(+200.0,+125.0)
% elettrone curvo (200.000000,120.000000) (180.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39810.000000,20100.000000) ang=(-26.536403,-26.593699)
   \qbezier(+200.0,+120.0)(+190.0,+100.0)(+180.0,+080.0)
% elettrone curvo (200.000000,120.000000) (220.000000,80.000000) 1000.000000
% cerchio r=44721.365140 c=(-39790.000000,-19900.000000) ang=(26.593699,26.536403)
   \qbezier(+200.0,+120.0)(+210.0,+100.0)(+220.0,+080.0)
% fotone obliquo (184.508067,89.016133) (215.491933,89.016133) 
   \qbezier(+184.5,+089.0)(+185.4,+088.2)(+186.2,+089.0)
   \qbezier(+186.2,+089.0)(+187.1,+089.9)(+188.0,+089.0)
   \qbezier(+188.0,+089.0)(+188.8,+088.2)(+189.7,+089.0)
   \qbezier(+189.7,+089.0)(+190.5,+089.9)(+191.4,+089.0)
   \qbezier(+191.4,+089.0)(+192.3,+088.2)(+193.1,+089.0)
   \qbezier(+193.1,+089.0)(+194.0,+089.9)(+194.8,+089.0)
   \qbezier(+194.8,+089.0)(+195.7,+088.2)(+196.6,+089.0)
   \qbezier(+196.6,+089.0)(+197.4,+089.9)(+198.3,+089.0)
   \qbezier(+198.3,+089.0)(+199.1,+088.2)(+200.0,+089.0)
   \qbezier(+200.0,+089.0)(+200.9,+089.9)(+201.7,+089.0)
   \qbezier(+201.7,+089.0)(+202.6,+088.2)(+203.4,+089.0)
   \qbezier(+203.4,+089.0)(+204.3,+089.9)(+205.2,+089.0)
   \qbezier(+205.2,+089.0)(+206.0,+088.2)(+206.9,+089.0)
   \qbezier(+206.9,+089.0)(+207.7,+089.9)(+208.6,+089.0)
   \qbezier(+208.6,+089.0)(+209.5,+088.2)(+210.3,+089.0)
   \qbezier(+210.3,+089.0)(+211.2,+089.9)(+212.0,+089.0)
   \qbezier(+212.0,+089.0)(+212.9,+088.2)(+213.8,+089.0)
   \qbezier(+213.8,+089.0)(+214.6,+089.9)(+215.5,+089.0)
% fotone curvon (191.055728,102.111456) (187.350889,94.701779) n=0 -0.010000
% i=0 n=0 ang=[64.580712 242.289186]
% fotone semicircolare r=4.142964 c=(189.277405,98.369569) ang=(64.580712,242.289186)
% n=7
   \qbezier(+191.1,+102.1)(+190.4,+103.3)(+189.3,+102.5)
   \qbezier(+189.3,+102.5)(+188.6,+101.5)(+187.5,+102.1)
   \qbezier(+187.5,+102.1)(+186.2,+102.3)(+186.1,+101.0)
   \qbezier(+186.1,+101.0)(+186.4,+099.8)(+185.3,+099.4)
   \qbezier(+185.3,+099.4)(+184.2,+098.5)(+185.2,+097.5)
   \qbezier(+185.2,+097.5)(+186.3,+097.0)(+186.0,+095.9)
   \qbezier(+186.0,+095.9)(+186.0,+094.5)(+187.4,+094.7)
% fotone curvon (212.649111,94.701779) (217.888544,84.222912) n=1 0.010000
% cerchio r=-2.870621 c=(220.404520,92.030192) ang=(0.000000,360.000000)
   \qbezier(+217.5,+092.0)(+217.5,+091.7)(+217.6,+091.4)
   \qbezier(+217.6,+091.4)(+217.7,+091.1)(+217.8,+090.9)
   \qbezier(+217.8,+090.9)(+217.9,+090.6)(+218.1,+090.3)
   \qbezier(+218.1,+090.3)(+218.3,+090.1)(+218.5,+089.9)
   \qbezier(+218.5,+089.9)(+218.7,+089.7)(+219.0,+089.5)
   \qbezier(+219.0,+089.5)(+219.2,+089.4)(+219.5,+089.3)
   \qbezier(+219.5,+089.3)(+219.8,+089.2)(+220.1,+089.2)
   \qbezier(+220.1,+089.2)(+220.4,+089.1)(+220.7,+089.2)
   \qbezier(+220.7,+089.2)(+221.0,+089.2)(+221.3,+089.3)
   \qbezier(+221.3,+089.3)(+221.6,+089.4)(+221.8,+089.5)
   \qbezier(+221.8,+089.5)(+222.1,+089.7)(+222.3,+089.9)
   \qbezier(+222.3,+089.9)(+222.5,+090.1)(+222.7,+090.3)
   \qbezier(+222.7,+090.3)(+222.9,+090.6)(+223.0,+090.9)
   \qbezier(+223.0,+090.9)(+223.1,+091.1)(+223.2,+091.4)
   \qbezier(+223.2,+091.4)(+223.3,+091.7)(+223.3,+092.0)
   \qbezier(+223.3,+092.0)(+223.3,+092.3)(+223.2,+092.6)
   \qbezier(+223.2,+092.6)(+223.1,+092.9)(+223.0,+093.2)
   \qbezier(+223.0,+093.2)(+222.9,+093.5)(+222.7,+093.7)
   \qbezier(+222.7,+093.7)(+222.5,+094.0)(+222.3,+094.2)
   \qbezier(+222.3,+094.2)(+222.1,+094.4)(+221.8,+094.5)
   \qbezier(+221.8,+094.5)(+221.6,+094.7)(+221.3,+094.8)
   \qbezier(+221.3,+094.8)(+221.0,+094.9)(+220.7,+094.9)
   \qbezier(+220.7,+094.9)(+220.4,+094.9)(+220.1,+094.9)
   \qbezier(+220.1,+094.9)(+219.8,+094.9)(+219.5,+094.8)
   \qbezier(+219.5,+094.8)(+219.2,+094.7)(+219.0,+094.5)
   \qbezier(+219.0,+094.5)(+218.7,+094.4)(+218.5,+094.2)
   \qbezier(+218.5,+094.2)(+218.3,+094.0)(+218.1,+093.7)
   \qbezier(+218.1,+093.7)(+217.9,+093.5)(+217.8,+093.2)
   \qbezier(+217.8,+093.2)(+217.7,+092.9)(+217.6,+092.6)
   \qbezier(+217.6,+092.6)(+217.5,+092.3)(+217.5,+092.0)
% i=0 n=1 ang=[115.419288 55.902188]
% fotone semicircolare r=5.859036 c=(215.164039,89.409951) ang=(115.419288,55.902188)
% n=3
   \qbezier(+212.6,+094.7)(+213.9,+094.1)(+214.6,+095.2)
   \qbezier(+214.6,+095.2)(+215.7,+096.2)(+216.6,+095.1)
   \qbezier(+216.6,+095.1)(+217.2,+093.8)(+218.4,+094.3)
% i=1 n=1 ang=[-2.772086 -62.289186]
% fotone semicircolare r=5.859036 c=(215.164039,89.409951) ang=(-2.772086,-62.289186)
% n=3
   \qbezier(+221.0,+089.1)(+219.9,+088.3)(+220.6,+087.2)
   \qbezier(+220.6,+087.2)(+220.9,+085.7)(+219.5,+085.5)
   \qbezier(+219.5,+085.5)(+218.1,+085.6)(+217.9,+084.2)
\put(+200.0,+072.0){\makebox(0,0){$(9)$}}
}}
\put(+000.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (0.000000,85.000000) (0.000000,90.000000) 
   \qbezier(+000.0,+085.0)(+001.2,+086.2)(+000.0,+087.5)
   \qbezier(+000.0,+087.5)(-001.2,+088.8)(+000.0,+090.0)
% elettrone curvo (0.000000,85.000000) (-20.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-40010.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+000.0,+085.0)(-010.0,+065.0)(-020.0,+045.0)
% elettrone curvo (0.000000,85.000000) (20.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39990.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+000.0,+085.0)(+010.0,+065.0)(+020.0,+045.0)
% fotone curvon (-10.000000,65.000000) (10.000000,65.000000) n=1 10000.000000
% cerchio r=-3.000000 c=(0.000000,65.000250) ang=(0.000000,360.000000)
   \qbezier(-003.0,+065.0)(-003.0,+064.7)(-002.9,+064.4)
   \qbezier(-002.9,+064.4)(-002.9,+064.1)(-002.7,+063.8)
   \qbezier(-002.7,+063.8)(-002.6,+063.5)(-002.4,+063.2)
   \qbezier(-002.4,+063.2)(-002.2,+063.0)(-002.0,+062.8)
   \qbezier(-002.0,+062.8)(-001.8,+062.6)(-001.5,+062.4)
   \qbezier(-001.5,+062.4)(-001.2,+062.2)(-000.9,+062.1)
   \qbezier(-000.9,+062.1)(-000.6,+062.0)(-000.3,+062.0)
   \qbezier(-000.3,+062.0)(+000.0,+062.0)(+000.3,+062.0)
   \qbezier(+000.3,+062.0)(+000.6,+062.0)(+000.9,+062.1)
   \qbezier(+000.9,+062.1)(+001.2,+062.2)(+001.5,+062.4)
   \qbezier(+001.5,+062.4)(+001.8,+062.6)(+002.0,+062.8)
   \qbezier(+002.0,+062.8)(+002.2,+063.0)(+002.4,+063.2)
   \qbezier(+002.4,+063.2)(+002.6,+063.5)(+002.7,+063.8)
   \qbezier(+002.7,+063.8)(+002.9,+064.1)(+002.9,+064.4)
   \qbezier(+002.9,+064.4)(+003.0,+064.7)(+003.0,+065.0)
   \qbezier(+003.0,+065.0)(+003.0,+065.3)(+002.9,+065.6)
   \qbezier(+002.9,+065.6)(+002.9,+065.9)(+002.7,+066.2)
   \qbezier(+002.7,+066.2)(+002.6,+066.5)(+002.4,+066.8)
   \qbezier(+002.4,+066.8)(+002.2,+067.0)(+002.0,+067.2)
   \qbezier(+002.0,+067.2)(+001.8,+067.4)(+001.5,+067.6)
   \qbezier(+001.5,+067.6)(+001.2,+067.8)(+000.9,+067.9)
   \qbezier(+000.9,+067.9)(+000.6,+068.0)(+000.3,+068.0)
   \qbezier(+000.3,+068.0)(+000.0,+068.0)(-000.3,+068.0)
   \qbezier(-000.3,+068.0)(-000.6,+068.0)(-000.9,+067.9)
   \qbezier(-000.9,+067.9)(-001.2,+067.8)(-001.5,+067.6)
   \qbezier(-001.5,+067.6)(-001.8,+067.4)(-002.0,+067.2)
   \qbezier(-002.0,+067.2)(-002.2,+067.0)(-002.4,+066.8)
   \qbezier(-002.4,+066.8)(-002.6,+066.5)(-002.7,+066.2)
   \qbezier(-002.7,+066.2)(-002.9,+065.9)(-002.9,+065.6)
   \qbezier(-002.9,+065.6)(-003.0,+065.3)(-003.0,+065.0)
% i=0 n=1 ang=[90.002865 90.000859]
% fotone semicircolare r=200000.000250 c=(0.000000,-199935.000000) ang=(90.002865,90.000859)
% n=4
   \qbezier(-010.0,+065.0)(-009.1,+064.1)(-008.3,+065.0)
   \qbezier(-008.3,+065.0)(-007.4,+065.9)(-006.5,+065.0)
   \qbezier(-006.5,+065.0)(-005.6,+064.1)(-004.8,+065.0)
   \qbezier(-004.8,+065.0)(-003.9,+065.9)(-003.0,+065.0)
% i=1 n=1 ang=[89.999141 89.997135]
% fotone semicircolare r=200000.000250 c=(0.000000,-199935.000000) ang=(89.999141,89.997135)
% n=4
   \qbezier(+003.0,+065.0)(+003.9,+064.1)(+004.8,+065.0)
   \qbezier(+004.8,+065.0)(+005.6,+065.9)(+006.5,+065.0)
   \qbezier(+006.5,+065.0)(+007.4,+064.1)(+008.3,+065.0)
   \qbezier(+008.3,+065.0)(+009.1,+065.9)(+010.0,+065.0)
% fotone obliquo (-5.000000,75.000000) (5.000000,75.000000) 
   \qbezier(-005.0,+075.0)(-004.0,+074.0)(-003.0,+075.0)
   \qbezier(-003.0,+075.0)(-002.0,+076.0)(-001.0,+075.0)
   \qbezier(-001.0,+075.0)(+000.0,+074.0)(+001.0,+075.0)
   \qbezier(+001.0,+075.0)(+002.0,+076.0)(+003.0,+075.0)
   \qbezier(+003.0,+075.0)(+004.0,+074.0)(+005.0,+075.0)
% fotone obliquo (-15.000000,55.000000) (15.000000,55.000000) 
   \qbezier(-015.0,+055.0)(-014.1,+054.1)(-013.2,+055.0)
   \qbezier(-013.2,+055.0)(-012.4,+055.9)(-011.5,+055.0)
   \qbezier(-011.5,+055.0)(-010.6,+054.1)(-009.7,+055.0)
   \qbezier(-009.7,+055.0)(-008.8,+055.9)(-007.9,+055.0)
   \qbezier(-007.9,+055.0)(-007.1,+054.1)(-006.2,+055.0)
   \qbezier(-006.2,+055.0)(-005.3,+055.9)(-004.4,+055.0)
   \qbezier(-004.4,+055.0)(-003.5,+054.1)(-002.6,+055.0)
   \qbezier(-002.6,+055.0)(-001.8,+055.9)(-000.9,+055.0)
   \qbezier(-000.9,+055.0)(-000.0,+054.1)(+000.9,+055.0)
   \qbezier(+000.9,+055.0)(+001.8,+055.9)(+002.6,+055.0)
   \qbezier(+002.6,+055.0)(+003.5,+054.1)(+004.4,+055.0)
   \qbezier(+004.4,+055.0)(+005.3,+055.9)(+006.2,+055.0)
   \qbezier(+006.2,+055.0)(+007.1,+054.1)(+007.9,+055.0)
   \qbezier(+007.9,+055.0)(+008.8,+055.9)(+009.7,+055.0)
   \qbezier(+009.7,+055.0)(+010.6,+054.1)(+011.5,+055.0)
   \qbezier(+011.5,+055.0)(+012.4,+055.9)(+013.2,+055.0)
   \qbezier(+013.2,+055.0)(+014.1,+054.1)(+015.0,+055.0)
\put(+000.0,+037.0){\makebox(0,0){$(10)$}}
}}
\put(+025.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (25.000000,85.000000) (25.000000,90.000000) 
   \qbezier(+025.0,+085.0)(+026.2,+086.2)(+025.0,+087.5)
   \qbezier(+025.0,+087.5)(+023.8,+088.8)(+025.0,+090.0)
% elettrone curvo (25.000000,85.000000) (5.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39985.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+025.0,+085.0)(+015.0,+065.0)(+005.0,+045.0)
% elettrone curvo (25.000000,85.000000) (45.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39965.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+025.0,+085.0)(+035.0,+065.0)(+045.0,+045.0)
% fotone curvon (10.000000,55.000000) (40.000000,55.000000) n=2 10000.000000
% cerchio r=-3.000000 c=(20.000000,55.000333) ang=(0.000000,360.000000)
   \qbezier(+017.0,+055.0)(+017.0,+054.7)(+017.1,+054.4)
   \qbezier(+017.1,+054.4)(+017.1,+054.1)(+017.3,+053.8)
   \qbezier(+017.3,+053.8)(+017.4,+053.5)(+017.6,+053.2)
   \qbezier(+017.6,+053.2)(+017.8,+053.0)(+018.0,+052.8)
   \qbezier(+018.0,+052.8)(+018.2,+052.6)(+018.5,+052.4)
   \qbezier(+018.5,+052.4)(+018.8,+052.2)(+019.1,+052.1)
   \qbezier(+019.1,+052.1)(+019.4,+052.0)(+019.7,+052.0)
   \qbezier(+019.7,+052.0)(+020.0,+052.0)(+020.3,+052.0)
   \qbezier(+020.3,+052.0)(+020.6,+052.0)(+020.9,+052.1)
   \qbezier(+020.9,+052.1)(+021.2,+052.2)(+021.5,+052.4)
   \qbezier(+021.5,+052.4)(+021.8,+052.6)(+022.0,+052.8)
   \qbezier(+022.0,+052.8)(+022.2,+053.0)(+022.4,+053.2)
   \qbezier(+022.4,+053.2)(+022.6,+053.5)(+022.7,+053.8)
   \qbezier(+022.7,+053.8)(+022.9,+054.1)(+022.9,+054.4)
   \qbezier(+022.9,+054.4)(+023.0,+054.7)(+023.0,+055.0)
   \qbezier(+023.0,+055.0)(+023.0,+055.3)(+022.9,+055.6)
   \qbezier(+022.9,+055.6)(+022.9,+055.9)(+022.7,+056.2)
   \qbezier(+022.7,+056.2)(+022.6,+056.5)(+022.4,+056.8)
   \qbezier(+022.4,+056.8)(+022.2,+057.0)(+022.0,+057.2)
   \qbezier(+022.0,+057.2)(+021.8,+057.4)(+021.5,+057.6)
   \qbezier(+021.5,+057.6)(+021.2,+057.8)(+020.9,+057.9)
   \qbezier(+020.9,+057.9)(+020.6,+058.0)(+020.3,+058.0)
   \qbezier(+020.3,+058.0)(+020.0,+058.0)(+019.7,+058.0)
   \qbezier(+019.7,+058.0)(+019.4,+058.0)(+019.1,+057.9)
   \qbezier(+019.1,+057.9)(+018.8,+057.8)(+018.5,+057.6)
   \qbezier(+018.5,+057.6)(+018.2,+057.4)(+018.0,+057.2)
   \qbezier(+018.0,+057.2)(+017.8,+057.0)(+017.6,+056.8)
   \qbezier(+017.6,+056.8)(+017.4,+056.5)(+017.3,+056.2)
   \qbezier(+017.3,+056.2)(+017.1,+055.9)(+017.1,+055.6)
   \qbezier(+017.1,+055.6)(+017.0,+055.3)(+017.0,+055.0)
% cerchio r=-3.000000 c=(30.000000,55.000333) ang=(0.000000,360.000000)
   \qbezier(+027.0,+055.0)(+027.0,+054.7)(+027.1,+054.4)
   \qbezier(+027.1,+054.4)(+027.1,+054.1)(+027.3,+053.8)
   \qbezier(+027.3,+053.8)(+027.4,+053.5)(+027.6,+053.2)
   \qbezier(+027.6,+053.2)(+027.8,+053.0)(+028.0,+052.8)
   \qbezier(+028.0,+052.8)(+028.2,+052.6)(+028.5,+052.4)
   \qbezier(+028.5,+052.4)(+028.8,+052.2)(+029.1,+052.1)
   \qbezier(+029.1,+052.1)(+029.4,+052.0)(+029.7,+052.0)
   \qbezier(+029.7,+052.0)(+030.0,+052.0)(+030.3,+052.0)
   \qbezier(+030.3,+052.0)(+030.6,+052.0)(+030.9,+052.1)
   \qbezier(+030.9,+052.1)(+031.2,+052.2)(+031.5,+052.4)
   \qbezier(+031.5,+052.4)(+031.8,+052.6)(+032.0,+052.8)
   \qbezier(+032.0,+052.8)(+032.2,+053.0)(+032.4,+053.2)
   \qbezier(+032.4,+053.2)(+032.6,+053.5)(+032.7,+053.8)
   \qbezier(+032.7,+053.8)(+032.9,+054.1)(+032.9,+054.4)
   \qbezier(+032.9,+054.4)(+033.0,+054.7)(+033.0,+055.0)
   \qbezier(+033.0,+055.0)(+033.0,+055.3)(+032.9,+055.6)
   \qbezier(+032.9,+055.6)(+032.9,+055.9)(+032.7,+056.2)
   \qbezier(+032.7,+056.2)(+032.6,+056.5)(+032.4,+056.8)
   \qbezier(+032.4,+056.8)(+032.2,+057.0)(+032.0,+057.2)
   \qbezier(+032.0,+057.2)(+031.8,+057.4)(+031.5,+057.6)
   \qbezier(+031.5,+057.6)(+031.2,+057.8)(+030.9,+057.9)
   \qbezier(+030.9,+057.9)(+030.6,+058.0)(+030.3,+058.0)
   \qbezier(+030.3,+058.0)(+030.0,+058.0)(+029.7,+058.0)
   \qbezier(+029.7,+058.0)(+029.4,+058.0)(+029.1,+057.9)
   \qbezier(+029.1,+057.9)(+028.8,+057.8)(+028.5,+057.6)
   \qbezier(+028.5,+057.6)(+028.2,+057.4)(+028.0,+057.2)
   \qbezier(+028.0,+057.2)(+027.8,+057.0)(+027.6,+056.8)
   \qbezier(+027.6,+056.8)(+027.4,+056.5)(+027.3,+056.2)
   \qbezier(+027.3,+056.2)(+027.1,+055.9)(+027.1,+055.6)
   \qbezier(+027.1,+055.6)(+027.0,+055.3)(+027.0,+055.0)
% i=0 n=2 ang=[90.002865 90.001528]
% fotone semicircolare r=300000.000375 c=(25.000000,-299945.000000) ang=(90.002865,90.001528)
% n=4
   \qbezier(+010.0,+055.0)(+010.9,+054.1)(+011.7,+055.0)
   \qbezier(+011.7,+055.0)(+012.6,+055.9)(+013.5,+055.0)
   \qbezier(+013.5,+055.0)(+014.4,+054.1)(+015.2,+055.0)
   \qbezier(+015.2,+055.0)(+016.1,+055.9)(+017.0,+055.0)
% i=1 n=2 ang=[90.000382 89.999618]
% fotone semicircolare r=300000.000375 c=(25.000000,-299945.000000) ang=(90.000382,89.999618)
% n=2
   \qbezier(+023.0,+055.0)(+024.0,+054.0)(+025.0,+055.0)
   \qbezier(+025.0,+055.0)(+026.0,+056.0)(+027.0,+055.0)
% i=2 n=2 ang=[89.998472 89.997135]
% fotone semicircolare r=300000.000375 c=(25.000000,-299945.000000) ang=(89.998472,89.997135)
% n=4
   \qbezier(+033.0,+055.0)(+033.9,+054.1)(+034.8,+055.0)
   \qbezier(+034.8,+055.0)(+035.6,+055.9)(+036.5,+055.0)
   \qbezier(+036.5,+055.0)(+037.4,+054.1)(+038.3,+055.0)
   \qbezier(+038.3,+055.0)(+039.1,+055.9)(+040.0,+055.0)
% fotone curvon (30.000000,75.000000) (35.000000,65.000000) n=0 0.010000
% i=0 n=0 ang=[115.419288 -62.289186]
% fotone semicircolare r=5.591288 c=(32.400000,69.950000) ang=(115.419288,-62.289186)
% n=9
   \qbezier(+030.0,+075.0)(+031.2,+074.4)(+031.8,+075.5)
   \qbezier(+031.8,+075.5)(+032.9,+076.5)(+033.8,+075.4)
   \qbezier(+033.8,+075.4)(+034.3,+074.2)(+035.5,+074.6)
   \qbezier(+035.5,+074.6)(+036.9,+074.7)(+036.9,+073.3)
   \qbezier(+036.9,+073.3)(+036.6,+072.0)(+037.8,+071.6)
   \qbezier(+037.8,+071.6)(+038.9,+070.7)(+038.0,+069.7)
   \qbezier(+038.0,+069.7)(+036.9,+068.9)(+037.6,+067.8)
   \qbezier(+037.6,+067.8)(+037.9,+066.4)(+036.5,+066.2)
   \qbezier(+036.5,+066.2)(+035.2,+066.3)(+035.0,+065.0)
\put(+025.0,+037.0){\makebox(0,0){$(11)$}}
}}
\put(+050.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (50.000000,85.000000) (50.000000,90.000000) 
   \qbezier(+050.0,+085.0)(+051.2,+086.2)(+050.0,+087.5)
   \qbezier(+050.0,+087.5)(+048.8,+088.8)(+050.0,+090.0)
% elettrone curvo (50.000000,85.000000) (30.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39960.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+050.0,+085.0)(+040.0,+065.0)(+030.0,+045.0)
% elettrone curvo (50.000000,85.000000) (70.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39940.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+050.0,+085.0)(+060.0,+065.0)(+070.0,+045.0)
% fotone curvon (43.333333,71.666667) (56.666667,71.666667) n=0 10000.000000
% i=0 n=0 ang=[90.002865 89.997135]
% fotone semicircolare r=133333.333500 c=(50.000000,-133261.666667) ang=(90.002865,89.997135)
% n=7
   \qbezier(+043.3,+071.7)(+044.3,+070.7)(+045.2,+071.7)
   \qbezier(+045.2,+071.7)(+046.2,+072.6)(+047.1,+071.7)
   \qbezier(+047.1,+071.7)(+048.1,+070.7)(+049.0,+071.7)
   \qbezier(+049.0,+071.7)(+050.0,+072.6)(+051.0,+071.7)
   \qbezier(+051.0,+071.7)(+051.9,+070.7)(+052.9,+071.7)
   \qbezier(+052.9,+071.7)(+053.8,+072.6)(+054.8,+071.7)
   \qbezier(+054.8,+071.7)(+055.7,+070.7)(+056.7,+071.7)
% fotone curvon (36.666667,58.333333) (63.333333,58.333333) n=2 10000.000000
% cerchio r=-3.000000 c=(45.555556,58.333630) ang=(0.000000,360.000000)
   \qbezier(+042.6,+058.3)(+042.6,+058.0)(+042.6,+057.7)
   \qbezier(+042.6,+057.7)(+042.7,+057.4)(+042.8,+057.1)
   \qbezier(+042.8,+057.1)(+042.9,+056.8)(+043.1,+056.6)
   \qbezier(+043.1,+056.6)(+043.3,+056.3)(+043.5,+056.1)
   \qbezier(+043.5,+056.1)(+043.8,+055.9)(+044.1,+055.7)
   \qbezier(+044.1,+055.7)(+044.3,+055.6)(+044.6,+055.5)
   \qbezier(+044.6,+055.5)(+044.9,+055.4)(+045.2,+055.4)
   \qbezier(+045.2,+055.4)(+045.6,+055.3)(+045.9,+055.4)
   \qbezier(+045.9,+055.4)(+046.2,+055.4)(+046.5,+055.5)
   \qbezier(+046.5,+055.5)(+046.8,+055.6)(+047.1,+055.7)
   \qbezier(+047.1,+055.7)(+047.3,+055.9)(+047.6,+056.1)
   \qbezier(+047.6,+056.1)(+047.8,+056.3)(+048.0,+056.6)
   \qbezier(+048.0,+056.6)(+048.2,+056.8)(+048.3,+057.1)
   \qbezier(+048.3,+057.1)(+048.4,+057.4)(+048.5,+057.7)
   \qbezier(+048.5,+057.7)(+048.6,+058.0)(+048.6,+058.3)
   \qbezier(+048.6,+058.3)(+048.6,+058.6)(+048.5,+059.0)
   \qbezier(+048.5,+059.0)(+048.4,+059.3)(+048.3,+059.6)
   \qbezier(+048.3,+059.6)(+048.2,+059.8)(+048.0,+060.1)
   \qbezier(+048.0,+060.1)(+047.8,+060.4)(+047.6,+060.6)
   \qbezier(+047.6,+060.6)(+047.3,+060.8)(+047.1,+060.9)
   \qbezier(+047.1,+060.9)(+046.8,+061.1)(+046.5,+061.2)
   \qbezier(+046.5,+061.2)(+046.2,+061.3)(+045.9,+061.3)
   \qbezier(+045.9,+061.3)(+045.6,+061.4)(+045.2,+061.3)
   \qbezier(+045.2,+061.3)(+044.9,+061.3)(+044.6,+061.2)
   \qbezier(+044.6,+061.2)(+044.3,+061.1)(+044.1,+060.9)
   \qbezier(+044.1,+060.9)(+043.8,+060.8)(+043.5,+060.6)
   \qbezier(+043.5,+060.6)(+043.3,+060.4)(+043.1,+060.1)
   \qbezier(+043.1,+060.1)(+042.9,+059.8)(+042.8,+059.6)
   \qbezier(+042.8,+059.6)(+042.7,+059.3)(+042.6,+059.0)
   \qbezier(+042.6,+059.0)(+042.6,+058.6)(+042.6,+058.3)
% cerchio r=-3.000000 c=(54.444444,58.333630) ang=(0.000000,360.000000)
   \qbezier(+051.4,+058.3)(+051.4,+058.0)(+051.5,+057.7)
   \qbezier(+051.5,+057.7)(+051.6,+057.4)(+051.7,+057.1)
   \qbezier(+051.7,+057.1)(+051.8,+056.8)(+052.0,+056.6)
   \qbezier(+052.0,+056.6)(+052.2,+056.3)(+052.4,+056.1)
   \qbezier(+052.4,+056.1)(+052.7,+055.9)(+052.9,+055.7)
   \qbezier(+052.9,+055.7)(+053.2,+055.6)(+053.5,+055.5)
   \qbezier(+053.5,+055.5)(+053.8,+055.4)(+054.1,+055.4)
   \qbezier(+054.1,+055.4)(+054.4,+055.3)(+054.8,+055.4)
   \qbezier(+054.8,+055.4)(+055.1,+055.4)(+055.4,+055.5)
   \qbezier(+055.4,+055.5)(+055.7,+055.6)(+055.9,+055.7)
   \qbezier(+055.9,+055.7)(+056.2,+055.9)(+056.5,+056.1)
   \qbezier(+056.5,+056.1)(+056.7,+056.3)(+056.9,+056.6)
   \qbezier(+056.9,+056.6)(+057.1,+056.8)(+057.2,+057.1)
   \qbezier(+057.2,+057.1)(+057.3,+057.4)(+057.4,+057.7)
   \qbezier(+057.4,+057.7)(+057.4,+058.0)(+057.4,+058.3)
   \qbezier(+057.4,+058.3)(+057.4,+058.6)(+057.4,+059.0)
   \qbezier(+057.4,+059.0)(+057.3,+059.3)(+057.2,+059.6)
   \qbezier(+057.2,+059.6)(+057.1,+059.8)(+056.9,+060.1)
   \qbezier(+056.9,+060.1)(+056.7,+060.4)(+056.5,+060.6)
   \qbezier(+056.5,+060.6)(+056.2,+060.8)(+055.9,+060.9)
   \qbezier(+055.9,+060.9)(+055.7,+061.1)(+055.4,+061.2)
   \qbezier(+055.4,+061.2)(+055.1,+061.3)(+054.8,+061.3)
   \qbezier(+054.8,+061.3)(+054.4,+061.4)(+054.1,+061.3)
   \qbezier(+054.1,+061.3)(+053.8,+061.3)(+053.5,+061.2)
   \qbezier(+053.5,+061.2)(+053.2,+061.1)(+052.9,+060.9)
   \qbezier(+052.9,+060.9)(+052.7,+060.8)(+052.4,+060.6)
   \qbezier(+052.4,+060.6)(+052.2,+060.4)(+052.0,+060.1)
   \qbezier(+052.0,+060.1)(+051.8,+059.8)(+051.7,+059.6)
   \qbezier(+051.7,+059.6)(+051.6,+059.3)(+051.5,+059.0)
   \qbezier(+051.5,+059.0)(+051.4,+058.6)(+051.4,+058.3)
% i=0 n=2 ang=[90.002865 90.001600]
% fotone semicircolare r=266666.667000 c=(50.000000,-266608.333333) ang=(90.002865,90.001600)
% n=3
   \qbezier(+036.7,+058.3)(+037.6,+057.4)(+038.6,+058.3)
   \qbezier(+038.6,+058.3)(+039.6,+059.3)(+040.6,+058.3)
   \qbezier(+040.6,+058.3)(+041.6,+057.4)(+042.6,+058.3)
% i=1 n=2 ang=[90.000310 89.999690]
% fotone semicircolare r=266666.667000 c=(50.000000,-266608.333333) ang=(90.000310,89.999690)
% n=1
   \qbezier(+048.6,+058.3)(+050.0,+056.9)(+051.4,+058.3)
% i=2 n=2 ang=[89.998400 89.997135]
% fotone semicircolare r=266666.667000 c=(50.000000,-266608.333333) ang=(89.998400,89.997135)
% n=3
   \qbezier(+057.4,+058.3)(+058.4,+057.4)(+059.4,+058.3)
   \qbezier(+059.4,+058.3)(+060.4,+059.3)(+061.4,+058.3)
   \qbezier(+061.4,+058.3)(+062.4,+057.4)(+063.3,+058.3)
\put(+050.0,+037.0){\makebox(0,0){$(12)$}}
}}
\put(+075.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (75.000000,85.000000) (75.000000,90.000000) 
   \qbezier(+075.0,+085.0)(+076.2,+086.2)(+075.0,+087.5)
   \qbezier(+075.0,+087.5)(+073.8,+088.8)(+075.0,+090.0)
% elettrone curvo (75.000000,85.000000) (55.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39935.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+075.0,+085.0)(+065.0,+065.0)(+055.0,+045.0)
% elettrone curvo (75.000000,85.000000) (95.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39915.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+075.0,+085.0)(+085.0,+065.0)(+095.0,+045.0)
% fotone curvon (60.000000,55.000000) (90.000000,55.000000) n=1 10000.000000
% cerchio r=-3.000000 c=(75.000000,55.000375) ang=(0.000000,360.000000)
   \qbezier(+072.0,+055.0)(+072.0,+054.7)(+072.1,+054.4)
   \qbezier(+072.1,+054.4)(+072.1,+054.1)(+072.3,+053.8)
   \qbezier(+072.3,+053.8)(+072.4,+053.5)(+072.6,+053.2)
   \qbezier(+072.6,+053.2)(+072.8,+053.0)(+073.0,+052.8)
   \qbezier(+073.0,+052.8)(+073.2,+052.6)(+073.5,+052.4)
   \qbezier(+073.5,+052.4)(+073.8,+052.2)(+074.1,+052.1)
   \qbezier(+074.1,+052.1)(+074.4,+052.0)(+074.7,+052.0)
   \qbezier(+074.7,+052.0)(+075.0,+052.0)(+075.3,+052.0)
   \qbezier(+075.3,+052.0)(+075.6,+052.0)(+075.9,+052.1)
   \qbezier(+075.9,+052.1)(+076.2,+052.2)(+076.5,+052.4)
   \qbezier(+076.5,+052.4)(+076.8,+052.6)(+077.0,+052.8)
   \qbezier(+077.0,+052.8)(+077.2,+053.0)(+077.4,+053.2)
   \qbezier(+077.4,+053.2)(+077.6,+053.5)(+077.7,+053.8)
   \qbezier(+077.7,+053.8)(+077.9,+054.1)(+077.9,+054.4)
   \qbezier(+077.9,+054.4)(+078.0,+054.7)(+078.0,+055.0)
   \qbezier(+078.0,+055.0)(+078.0,+055.3)(+077.9,+055.6)
   \qbezier(+077.9,+055.6)(+077.9,+055.9)(+077.7,+056.2)
   \qbezier(+077.7,+056.2)(+077.6,+056.5)(+077.4,+056.8)
   \qbezier(+077.4,+056.8)(+077.2,+057.0)(+077.0,+057.2)
   \qbezier(+077.0,+057.2)(+076.8,+057.4)(+076.5,+057.6)
   \qbezier(+076.5,+057.6)(+076.2,+057.8)(+075.9,+057.9)
   \qbezier(+075.9,+057.9)(+075.6,+058.0)(+075.3,+058.0)
   \qbezier(+075.3,+058.0)(+075.0,+058.0)(+074.7,+058.0)
   \qbezier(+074.7,+058.0)(+074.4,+058.0)(+074.1,+057.9)
   \qbezier(+074.1,+057.9)(+073.8,+057.8)(+073.5,+057.6)
   \qbezier(+073.5,+057.6)(+073.2,+057.4)(+073.0,+057.2)
   \qbezier(+073.0,+057.2)(+072.8,+057.0)(+072.6,+056.8)
   \qbezier(+072.6,+056.8)(+072.4,+056.5)(+072.3,+056.2)
   \qbezier(+072.3,+056.2)(+072.1,+055.9)(+072.1,+055.6)
   \qbezier(+072.1,+055.6)(+072.0,+055.3)(+072.0,+055.0)
% i=0 n=1 ang=[90.002865 90.000573]
% fotone semicircolare r=300000.000375 c=(75.000000,-299945.000000) ang=(90.002865,90.000573)
% n=6
   \qbezier(+060.0,+055.0)(+061.0,+054.0)(+062.0,+055.0)
   \qbezier(+062.0,+055.0)(+063.0,+056.0)(+064.0,+055.0)
   \qbezier(+064.0,+055.0)(+065.0,+054.0)(+066.0,+055.0)
   \qbezier(+066.0,+055.0)(+067.0,+056.0)(+068.0,+055.0)
   \qbezier(+068.0,+055.0)(+069.0,+054.0)(+070.0,+055.0)
   \qbezier(+070.0,+055.0)(+071.0,+056.0)(+072.0,+055.0)
% i=1 n=1 ang=[89.999427 89.997135]
% fotone semicircolare r=300000.000375 c=(75.000000,-299945.000000) ang=(89.999427,89.997135)
% n=6
   \qbezier(+078.0,+055.0)(+079.0,+054.0)(+080.0,+055.0)
   \qbezier(+080.0,+055.0)(+081.0,+056.0)(+082.0,+055.0)
   \qbezier(+082.0,+055.0)(+083.0,+054.0)(+084.0,+055.0)
   \qbezier(+084.0,+055.0)(+085.0,+056.0)(+086.0,+055.0)
   \qbezier(+086.0,+055.0)(+087.0,+054.0)(+088.0,+055.0)
   \qbezier(+088.0,+055.0)(+089.0,+056.0)(+090.0,+055.0)
% fotone curvon (80.000000,75.000000) (85.000000,65.000000) n=1 0.010000
% cerchio r=-2.858115 c=(87.401000,72.450500) ang=(0.000000,360.000000)
   \qbezier(+084.5,+072.5)(+084.5,+072.2)(+084.6,+071.9)
   \qbezier(+084.6,+071.9)(+084.7,+071.6)(+084.8,+071.3)
   \qbezier(+084.8,+071.3)(+084.9,+071.0)(+085.1,+070.8)
   \qbezier(+085.1,+070.8)(+085.3,+070.5)(+085.5,+070.3)
   \qbezier(+085.5,+070.3)(+085.7,+070.1)(+086.0,+070.0)
   \qbezier(+086.0,+070.0)(+086.2,+069.8)(+086.5,+069.7)
   \qbezier(+086.5,+069.7)(+086.8,+069.6)(+087.1,+069.6)
   \qbezier(+087.1,+069.6)(+087.4,+069.6)(+087.7,+069.6)
   \qbezier(+087.7,+069.6)(+088.0,+069.6)(+088.3,+069.7)
   \qbezier(+088.3,+069.7)(+088.6,+069.8)(+088.8,+070.0)
   \qbezier(+088.8,+070.0)(+089.1,+070.1)(+089.3,+070.3)
   \qbezier(+089.3,+070.3)(+089.5,+070.5)(+089.7,+070.8)
   \qbezier(+089.7,+070.8)(+089.9,+071.0)(+090.0,+071.3)
   \qbezier(+090.0,+071.3)(+090.1,+071.6)(+090.2,+071.9)
   \qbezier(+090.2,+071.9)(+090.3,+072.2)(+090.3,+072.5)
   \qbezier(+090.3,+072.5)(+090.3,+072.8)(+090.2,+073.0)
   \qbezier(+090.2,+073.0)(+090.1,+073.3)(+090.0,+073.6)
   \qbezier(+090.0,+073.6)(+089.9,+073.9)(+089.7,+074.1)
   \qbezier(+089.7,+074.1)(+089.5,+074.4)(+089.3,+074.6)
   \qbezier(+089.3,+074.6)(+089.1,+074.8)(+088.8,+074.9)
   \qbezier(+088.8,+074.9)(+088.6,+075.1)(+088.3,+075.2)
   \qbezier(+088.3,+075.2)(+088.0,+075.3)(+087.7,+075.3)
   \qbezier(+087.7,+075.3)(+087.4,+075.3)(+087.1,+075.3)
   \qbezier(+087.1,+075.3)(+086.8,+075.3)(+086.5,+075.2)
   \qbezier(+086.5,+075.2)(+086.2,+075.1)(+086.0,+074.9)
   \qbezier(+086.0,+074.9)(+085.7,+074.8)(+085.5,+074.6)
   \qbezier(+085.5,+074.6)(+085.3,+074.4)(+085.1,+074.1)
   \qbezier(+085.1,+074.1)(+084.9,+073.9)(+084.8,+073.6)
   \qbezier(+084.8,+073.6)(+084.7,+073.3)(+084.6,+073.0)
   \qbezier(+084.6,+073.0)(+084.5,+072.8)(+084.5,+072.5)
% i=0 n=1 ang=[115.419288 57.307045]
% fotone semicircolare r=5.591288 c=(82.400000,69.950000) ang=(115.419288,57.307045)
% n=3
   \qbezier(+080.0,+075.0)(+081.1,+074.4)(+081.8,+075.5)
   \qbezier(+081.8,+075.5)(+082.8,+076.5)(+083.7,+075.4)
   \qbezier(+083.7,+075.4)(+084.2,+074.2)(+085.4,+074.7)
% i=1 n=1 ang=[-4.176943 -62.289186]
% fotone semicircolare r=5.591288 c=(82.400000,69.950000) ang=(-4.176943,-62.289186)
% n=3
   \qbezier(+088.0,+069.5)(+086.9,+068.8)(+087.5,+067.7)
   \qbezier(+087.5,+067.7)(+087.9,+066.4)(+086.5,+066.1)
   \qbezier(+086.5,+066.1)(+085.2,+066.2)(+085.0,+065.0)
\put(+075.0,+037.0){\makebox(0,0){$(13)$}}
}}
\put(+100.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (100.000000,85.000000) (100.000000,90.000000) 
   \qbezier(+100.0,+085.0)(+101.2,+086.2)(+100.0,+087.5)
   \qbezier(+100.0,+087.5)(+098.8,+088.8)(+100.0,+090.0)
% elettrone curvo (100.000000,85.000000) (80.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39910.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+100.0,+085.0)(+090.0,+065.0)(+080.0,+045.0)
% elettrone curvo (100.000000,85.000000) (120.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39890.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+100.0,+085.0)(+110.0,+065.0)(+120.0,+045.0)
% fotone curvon (86.666667,58.333333) (113.333333,58.333333) n=1 10000.000000
% cerchio r=-3.000000 c=(100.000000,58.333667) ang=(0.000000,360.000000)
   \qbezier(+097.0,+058.3)(+097.0,+058.0)(+097.1,+057.7)
   \qbezier(+097.1,+057.7)(+097.1,+057.4)(+097.3,+057.1)
   \qbezier(+097.3,+057.1)(+097.4,+056.8)(+097.6,+056.6)
   \qbezier(+097.6,+056.6)(+097.8,+056.3)(+098.0,+056.1)
   \qbezier(+098.0,+056.1)(+098.2,+055.9)(+098.5,+055.7)
   \qbezier(+098.5,+055.7)(+098.8,+055.6)(+099.1,+055.5)
   \qbezier(+099.1,+055.5)(+099.4,+055.4)(+099.7,+055.4)
   \qbezier(+099.7,+055.4)(+100.0,+055.3)(+100.3,+055.4)
   \qbezier(+100.3,+055.4)(+100.6,+055.4)(+100.9,+055.5)
   \qbezier(+100.9,+055.5)(+101.2,+055.6)(+101.5,+055.7)
   \qbezier(+101.5,+055.7)(+101.8,+055.9)(+102.0,+056.1)
   \qbezier(+102.0,+056.1)(+102.2,+056.3)(+102.4,+056.6)
   \qbezier(+102.4,+056.6)(+102.6,+056.8)(+102.7,+057.1)
   \qbezier(+102.7,+057.1)(+102.9,+057.4)(+102.9,+057.7)
   \qbezier(+102.9,+057.7)(+103.0,+058.0)(+103.0,+058.3)
   \qbezier(+103.0,+058.3)(+103.0,+058.6)(+102.9,+059.0)
   \qbezier(+102.9,+059.0)(+102.9,+059.3)(+102.7,+059.6)
   \qbezier(+102.7,+059.6)(+102.6,+059.8)(+102.4,+060.1)
   \qbezier(+102.4,+060.1)(+102.2,+060.4)(+102.0,+060.6)
   \qbezier(+102.0,+060.6)(+101.8,+060.8)(+101.5,+060.9)
   \qbezier(+101.5,+060.9)(+101.2,+061.1)(+100.9,+061.2)
   \qbezier(+100.9,+061.2)(+100.6,+061.3)(+100.3,+061.3)
   \qbezier(+100.3,+061.3)(+100.0,+061.4)(+099.7,+061.3)
   \qbezier(+099.7,+061.3)(+099.4,+061.3)(+099.1,+061.2)
   \qbezier(+099.1,+061.2)(+098.8,+061.1)(+098.5,+060.9)
   \qbezier(+098.5,+060.9)(+098.2,+060.8)(+098.0,+060.6)
   \qbezier(+098.0,+060.6)(+097.8,+060.4)(+097.6,+060.1)
   \qbezier(+097.6,+060.1)(+097.4,+059.8)(+097.3,+059.6)
   \qbezier(+097.3,+059.6)(+097.1,+059.3)(+097.1,+059.0)
   \qbezier(+097.1,+059.0)(+097.0,+058.6)(+097.0,+058.3)
% i=0 n=1 ang=[90.002865 90.000645]
% fotone semicircolare r=266666.667000 c=(100.000000,-266608.333333) ang=(90.002865,90.000645)
% n=5
   \qbezier(+086.7,+058.3)(+087.7,+057.3)(+088.7,+058.3)
   \qbezier(+088.7,+058.3)(+089.8,+059.4)(+090.8,+058.3)
   \qbezier(+090.8,+058.3)(+091.8,+057.3)(+092.9,+058.3)
   \qbezier(+092.9,+058.3)(+093.9,+059.4)(+094.9,+058.3)
   \qbezier(+094.9,+058.3)(+096.0,+057.3)(+097.0,+058.3)
% i=1 n=1 ang=[89.999355 89.997135]
% fotone semicircolare r=266666.667000 c=(100.000000,-266608.333333) ang=(89.999355,89.997135)
% n=5
   \qbezier(+103.0,+058.3)(+104.0,+057.3)(+105.1,+058.3)
   \qbezier(+105.1,+058.3)(+106.1,+059.4)(+107.1,+058.3)
   \qbezier(+107.1,+058.3)(+108.2,+057.3)(+109.2,+058.3)
   \qbezier(+109.2,+058.3)(+110.2,+059.4)(+111.3,+058.3)
   \qbezier(+111.3,+058.3)(+112.3,+057.3)(+113.3,+058.3)
% fotone curvon (93.333333,71.666667) (106.666667,71.666667) n=1 10000.000000
% cerchio r=-3.000000 c=(100.000000,71.666833) ang=(0.000000,360.000000)
   \qbezier(+097.0,+071.7)(+097.0,+071.4)(+097.1,+071.0)
   \qbezier(+097.1,+071.0)(+097.1,+070.7)(+097.3,+070.4)
   \qbezier(+097.3,+070.4)(+097.4,+070.2)(+097.6,+069.9)
   \qbezier(+097.6,+069.9)(+097.8,+069.6)(+098.0,+069.4)
   \qbezier(+098.0,+069.4)(+098.2,+069.2)(+098.5,+069.1)
   \qbezier(+098.5,+069.1)(+098.8,+068.9)(+099.1,+068.8)
   \qbezier(+099.1,+068.8)(+099.4,+068.7)(+099.7,+068.7)
   \qbezier(+099.7,+068.7)(+100.0,+068.7)(+100.3,+068.7)
   \qbezier(+100.3,+068.7)(+100.6,+068.7)(+100.9,+068.8)
   \qbezier(+100.9,+068.8)(+101.2,+068.9)(+101.5,+069.1)
   \qbezier(+101.5,+069.1)(+101.8,+069.2)(+102.0,+069.4)
   \qbezier(+102.0,+069.4)(+102.2,+069.6)(+102.4,+069.9)
   \qbezier(+102.4,+069.9)(+102.6,+070.2)(+102.7,+070.4)
   \qbezier(+102.7,+070.4)(+102.9,+070.7)(+102.9,+071.0)
   \qbezier(+102.9,+071.0)(+103.0,+071.4)(+103.0,+071.7)
   \qbezier(+103.0,+071.7)(+103.0,+072.0)(+102.9,+072.3)
   \qbezier(+102.9,+072.3)(+102.9,+072.6)(+102.7,+072.9)
   \qbezier(+102.7,+072.9)(+102.6,+073.2)(+102.4,+073.4)
   \qbezier(+102.4,+073.4)(+102.2,+073.7)(+102.0,+073.9)
   \qbezier(+102.0,+073.9)(+101.8,+074.1)(+101.5,+074.3)
   \qbezier(+101.5,+074.3)(+101.2,+074.4)(+100.9,+074.5)
   \qbezier(+100.9,+074.5)(+100.6,+074.6)(+100.3,+074.7)
   \qbezier(+100.3,+074.7)(+100.0,+074.7)(+099.7,+074.7)
   \qbezier(+099.7,+074.7)(+099.4,+074.6)(+099.1,+074.5)
   \qbezier(+099.1,+074.5)(+098.8,+074.4)(+098.5,+074.3)
   \qbezier(+098.5,+074.3)(+098.2,+074.1)(+098.0,+073.9)
   \qbezier(+098.0,+073.9)(+097.8,+073.7)(+097.6,+073.4)
   \qbezier(+097.6,+073.4)(+097.4,+073.2)(+097.3,+072.9)
   \qbezier(+097.3,+072.9)(+097.1,+072.6)(+097.1,+072.3)
   \qbezier(+097.1,+072.3)(+097.0,+072.0)(+097.0,+071.7)
% i=0 n=1 ang=[90.002865 90.001289]
% fotone semicircolare r=133333.333500 c=(100.000000,-133261.666667) ang=(90.002865,90.001289)
% n=2
   \qbezier(+093.3,+071.7)(+094.3,+070.8)(+095.2,+071.7)
   \qbezier(+095.2,+071.7)(+096.1,+072.6)(+097.0,+071.7)
% i=1 n=1 ang=[89.998711 89.997135]
% fotone semicircolare r=133333.333500 c=(100.000000,-133261.666667) ang=(89.998711,89.997135)
% n=2
   \qbezier(+103.0,+071.7)(+103.9,+070.8)(+104.8,+071.7)
   \qbezier(+104.8,+071.7)(+105.8,+072.6)(+106.7,+071.7)
\put(+100.0,+037.0){\makebox(0,0){$(14)$}}
}}
\put(+125.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (125.000000,85.000000) (125.000000,90.000000) 
   \qbezier(+125.0,+085.0)(+126.2,+086.2)(+125.0,+087.5)
   \qbezier(+125.0,+087.5)(+123.8,+088.8)(+125.0,+090.0)
% elettrone curvo (125.000000,85.000000) (105.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39885.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+125.0,+085.0)(+115.0,+065.0)(+105.0,+045.0)
% elettrone curvo (125.000000,85.000000) (145.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39865.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+125.0,+085.0)(+135.0,+065.0)(+145.0,+045.0)
% fotone curvon (110.000000,55.000000) (140.000000,55.000000) n=1 10000.000000
% cerchio r=-6.000000 c=(125.000000,55.000375) ang=(0.000000,360.000000)
   \qbezier(+119.0,+055.0)(+119.0,+054.4)(+119.1,+053.8)
   \qbezier(+119.1,+053.8)(+119.3,+053.1)(+119.5,+052.6)
   \qbezier(+119.5,+052.6)(+119.8,+052.0)(+120.1,+051.5)
   \qbezier(+120.1,+051.5)(+120.5,+051.0)(+121.0,+050.5)
   \qbezier(+121.0,+050.5)(+121.5,+050.1)(+122.0,+049.8)
   \qbezier(+122.0,+049.8)(+122.5,+049.5)(+123.1,+049.3)
   \qbezier(+123.1,+049.3)(+123.7,+049.1)(+124.4,+049.0)
   \qbezier(+124.4,+049.0)(+125.0,+049.0)(+125.6,+049.0)
   \qbezier(+125.6,+049.0)(+126.3,+049.1)(+126.9,+049.3)
   \qbezier(+126.9,+049.3)(+127.5,+049.5)(+128.0,+049.8)
   \qbezier(+128.0,+049.8)(+128.5,+050.1)(+129.0,+050.5)
   \qbezier(+129.0,+050.5)(+129.5,+051.0)(+129.9,+051.5)
   \qbezier(+129.9,+051.5)(+130.2,+052.0)(+130.5,+052.6)
   \qbezier(+130.5,+052.6)(+130.7,+053.1)(+130.9,+053.8)
   \qbezier(+130.9,+053.8)(+131.0,+054.4)(+131.0,+055.0)
   \qbezier(+131.0,+055.0)(+131.0,+055.6)(+130.9,+056.2)
   \qbezier(+130.9,+056.2)(+130.7,+056.9)(+130.5,+057.4)
   \qbezier(+130.5,+057.4)(+130.2,+058.0)(+129.9,+058.5)
   \qbezier(+129.9,+058.5)(+129.5,+059.0)(+129.0,+059.5)
   \qbezier(+129.0,+059.5)(+128.5,+059.9)(+128.0,+060.2)
   \qbezier(+128.0,+060.2)(+127.5,+060.5)(+126.9,+060.7)
   \qbezier(+126.9,+060.7)(+126.3,+060.9)(+125.6,+061.0)
   \qbezier(+125.6,+061.0)(+125.0,+061.0)(+124.4,+061.0)
   \qbezier(+124.4,+061.0)(+123.7,+060.9)(+123.1,+060.7)
   \qbezier(+123.1,+060.7)(+122.5,+060.5)(+122.0,+060.2)
   \qbezier(+122.0,+060.2)(+121.5,+059.9)(+121.0,+059.5)
   \qbezier(+121.0,+059.5)(+120.5,+059.0)(+120.1,+058.5)
   \qbezier(+120.1,+058.5)(+119.8,+058.0)(+119.5,+057.4)
   \qbezier(+119.5,+057.4)(+119.3,+056.9)(+119.1,+056.2)
   \qbezier(+119.1,+056.2)(+119.0,+055.6)(+119.0,+055.0)
% fotone obliquo (125.000000,61.000375) (125.000000,49.000375) 
   \qbezier(+125.0,+061.0)(+124.0,+060.0)(+125.0,+059.0)
   \qbezier(+125.0,+059.0)(+126.0,+058.0)(+125.0,+057.0)
   \qbezier(+125.0,+057.0)(+124.0,+056.0)(+125.0,+055.0)
   \qbezier(+125.0,+055.0)(+126.0,+054.0)(+125.0,+053.0)
   \qbezier(+125.0,+053.0)(+124.0,+052.0)(+125.0,+051.0)
   \qbezier(+125.0,+051.0)(+126.0,+050.0)(+125.0,+049.0)
% i=0 n=1 ang=[90.002865 90.001146]
% fotone semicircolare r=300000.000375 c=(125.000000,-299945.000000) ang=(90.002865,90.001146)
% n=5
   \qbezier(+110.0,+055.0)(+110.9,+054.1)(+111.8,+055.0)
   \qbezier(+111.8,+055.0)(+112.7,+055.9)(+113.6,+055.0)
   \qbezier(+113.6,+055.0)(+114.5,+054.1)(+115.4,+055.0)
   \qbezier(+115.4,+055.0)(+116.3,+055.9)(+117.2,+055.0)
   \qbezier(+117.2,+055.0)(+118.1,+054.1)(+119.0,+055.0)
% i=1 n=1 ang=[89.998854 89.997135]
% fotone semicircolare r=300000.000375 c=(125.000000,-299945.000000) ang=(89.998854,89.997135)
% n=5
   \qbezier(+131.0,+055.0)(+131.9,+054.1)(+132.8,+055.0)
   \qbezier(+132.8,+055.0)(+133.7,+055.9)(+134.6,+055.0)
   \qbezier(+134.6,+055.0)(+135.5,+054.1)(+136.4,+055.0)
   \qbezier(+136.4,+055.0)(+137.3,+055.9)(+138.2,+055.0)
   \qbezier(+138.2,+055.0)(+139.1,+054.1)(+140.0,+055.0)
% fotone curvon (130.000000,75.000000) (135.000000,65.000000) n=0 0.010000
% i=0 n=0 ang=[115.419288 -62.289186]
% fotone semicircolare r=5.591288 c=(132.400000,69.950000) ang=(115.419288,-62.289186)
% n=9
   \qbezier(+130.0,+075.0)(+131.2,+074.4)(+131.8,+075.5)
   \qbezier(+131.8,+075.5)(+132.9,+076.5)(+133.8,+075.4)
   \qbezier(+133.8,+075.4)(+134.3,+074.2)(+135.5,+074.6)
   \qbezier(+135.5,+074.6)(+136.9,+074.7)(+136.9,+073.3)
   \qbezier(+136.9,+073.3)(+136.6,+072.0)(+137.8,+071.6)
   \qbezier(+137.8,+071.6)(+138.9,+070.7)(+138.0,+069.7)
   \qbezier(+138.0,+069.7)(+136.9,+068.9)(+137.6,+067.8)
   \qbezier(+137.6,+067.8)(+137.9,+066.4)(+136.5,+066.2)
   \qbezier(+136.5,+066.2)(+135.2,+066.3)(+135.0,+065.0)
\put(+125.0,+037.0){\makebox(0,0){$(15)$}}
}}
\put(+150.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (150.000000,85.000000) (150.000000,90.000000) 
   \qbezier(+150.0,+085.0)(+151.2,+086.2)(+150.0,+087.5)
   \qbezier(+150.0,+087.5)(+148.8,+088.8)(+150.0,+090.0)
% elettrone curvo (150.000000,85.000000) (130.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39860.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+150.0,+085.0)(+140.0,+065.0)(+130.0,+045.0)
% elettrone curvo (150.000000,85.000000) (170.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39840.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+150.0,+085.0)(+160.0,+065.0)(+170.0,+045.0)
% fotone curvon (143.333333,71.666667) (156.666667,71.666667) n=0 10000.000000
% i=0 n=0 ang=[90.002865 89.997135]
% fotone semicircolare r=133333.333500 c=(150.000000,-133261.666667) ang=(90.002865,89.997135)
% n=7
   \qbezier(+143.3,+071.7)(+144.3,+070.7)(+145.2,+071.7)
   \qbezier(+145.2,+071.7)(+146.2,+072.6)(+147.1,+071.7)
   \qbezier(+147.1,+071.7)(+148.1,+070.7)(+149.0,+071.7)
   \qbezier(+149.0,+071.7)(+150.0,+072.6)(+151.0,+071.7)
   \qbezier(+151.0,+071.7)(+151.9,+070.7)(+152.9,+071.7)
   \qbezier(+152.9,+071.7)(+153.8,+072.6)(+154.8,+071.7)
   \qbezier(+154.8,+071.7)(+155.7,+070.7)(+156.7,+071.7)
% fotone curvon (136.666667,58.333333) (163.333333,58.333333) n=1 10000.000000
% cerchio r=-6.000000 c=(150.000000,58.333667) ang=(0.000000,360.000000)
   \qbezier(+144.0,+058.3)(+144.0,+057.7)(+144.1,+057.1)
   \qbezier(+144.1,+057.1)(+144.3,+056.5)(+144.5,+055.9)
   \qbezier(+144.5,+055.9)(+144.8,+055.3)(+145.1,+054.8)
   \qbezier(+145.1,+054.8)(+145.5,+054.3)(+146.0,+053.9)
   \qbezier(+146.0,+053.9)(+146.5,+053.5)(+147.0,+053.1)
   \qbezier(+147.0,+053.1)(+147.5,+052.8)(+148.1,+052.6)
   \qbezier(+148.1,+052.6)(+148.7,+052.4)(+149.4,+052.4)
   \qbezier(+149.4,+052.4)(+150.0,+052.3)(+150.6,+052.4)
   \qbezier(+150.6,+052.4)(+151.3,+052.4)(+151.9,+052.6)
   \qbezier(+151.9,+052.6)(+152.5,+052.8)(+153.0,+053.1)
   \qbezier(+153.0,+053.1)(+153.5,+053.5)(+154.0,+053.9)
   \qbezier(+154.0,+053.9)(+154.5,+054.3)(+154.9,+054.8)
   \qbezier(+154.9,+054.8)(+155.2,+055.3)(+155.5,+055.9)
   \qbezier(+155.5,+055.9)(+155.7,+056.5)(+155.9,+057.1)
   \qbezier(+155.9,+057.1)(+156.0,+057.7)(+156.0,+058.3)
   \qbezier(+156.0,+058.3)(+156.0,+059.0)(+155.9,+059.6)
   \qbezier(+155.9,+059.6)(+155.7,+060.2)(+155.5,+060.8)
   \qbezier(+155.5,+060.8)(+155.2,+061.4)(+154.9,+061.9)
   \qbezier(+154.9,+061.9)(+154.5,+062.4)(+154.0,+062.8)
   \qbezier(+154.0,+062.8)(+153.5,+063.2)(+153.0,+063.5)
   \qbezier(+153.0,+063.5)(+152.5,+063.8)(+151.9,+064.0)
   \qbezier(+151.9,+064.0)(+151.3,+064.2)(+150.6,+064.3)
   \qbezier(+150.6,+064.3)(+150.0,+064.4)(+149.4,+064.3)
   \qbezier(+149.4,+064.3)(+148.7,+064.2)(+148.1,+064.0)
   \qbezier(+148.1,+064.0)(+147.5,+063.8)(+147.0,+063.5)
   \qbezier(+147.0,+063.5)(+146.5,+063.2)(+146.0,+062.8)
   \qbezier(+146.0,+062.8)(+145.5,+062.4)(+145.1,+061.9)
   \qbezier(+145.1,+061.9)(+144.8,+061.4)(+144.5,+060.8)
   \qbezier(+144.5,+060.8)(+144.3,+060.2)(+144.1,+059.6)
   \qbezier(+144.1,+059.6)(+144.0,+059.0)(+144.0,+058.3)
% fotone obliquo (150.000000,64.333667) (150.000000,52.333667) 
   \qbezier(+150.0,+064.3)(+149.0,+063.3)(+150.0,+062.3)
   \qbezier(+150.0,+062.3)(+151.0,+061.3)(+150.0,+060.3)
   \qbezier(+150.0,+060.3)(+149.0,+059.3)(+150.0,+058.3)
   \qbezier(+150.0,+058.3)(+151.0,+057.3)(+150.0,+056.3)
   \qbezier(+150.0,+056.3)(+149.0,+055.3)(+150.0,+054.3)
   \qbezier(+150.0,+054.3)(+151.0,+053.3)(+150.0,+052.3)
% i=0 n=1 ang=[90.002865 90.001289]
% fotone semicircolare r=266666.667000 c=(150.000000,-266608.333333) ang=(90.002865,90.001289)
% n=4
   \qbezier(+136.7,+058.3)(+137.6,+057.4)(+138.5,+058.3)
   \qbezier(+138.5,+058.3)(+139.4,+059.3)(+140.3,+058.3)
   \qbezier(+140.3,+058.3)(+141.3,+057.4)(+142.2,+058.3)
   \qbezier(+142.2,+058.3)(+143.1,+059.3)(+144.0,+058.3)
% i=1 n=1 ang=[89.998711 89.997135]
% fotone semicircolare r=266666.667000 c=(150.000000,-266608.333333) ang=(89.998711,89.997135)
% n=4
   \qbezier(+156.0,+058.3)(+156.9,+057.4)(+157.8,+058.3)
   \qbezier(+157.8,+058.3)(+158.8,+059.3)(+159.7,+058.3)
   \qbezier(+159.7,+058.3)(+160.6,+057.4)(+161.5,+058.3)
   \qbezier(+161.5,+058.3)(+162.4,+059.3)(+163.3,+058.3)
\put(+150.0,+037.0){\makebox(0,0){$(16)$}}
}}
\put(+175.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (175.000000,85.000000) (175.000000,90.000000) 
   \qbezier(+175.0,+085.0)(+176.2,+086.2)(+175.0,+087.5)
   \qbezier(+175.0,+087.5)(+173.8,+088.8)(+175.0,+090.0)
% elettrone curvo (175.000000,85.000000) (155.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39835.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+175.0,+085.0)(+165.0,+065.0)(+155.0,+045.0)
% elettrone curvo (175.000000,85.000000) (195.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39815.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+175.0,+085.0)(+185.0,+065.0)(+195.0,+045.0)
% fotone curvon (160.000000,55.000000) (190.000000,55.000000) n=3 10000.000000
% cerchio r=-3.000000 c=(167.500000,55.000281) ang=(0.000000,360.000000)
   \qbezier(+164.5,+055.0)(+164.5,+054.7)(+164.6,+054.4)
   \qbezier(+164.6,+054.4)(+164.6,+054.1)(+164.8,+053.8)
   \qbezier(+164.8,+053.8)(+164.9,+053.5)(+165.1,+053.2)
   \qbezier(+165.1,+053.2)(+165.3,+053.0)(+165.5,+052.8)
   \qbezier(+165.5,+052.8)(+165.7,+052.6)(+166.0,+052.4)
   \qbezier(+166.0,+052.4)(+166.3,+052.2)(+166.6,+052.1)
   \qbezier(+166.6,+052.1)(+166.9,+052.0)(+167.2,+052.0)
   \qbezier(+167.2,+052.0)(+167.5,+052.0)(+167.8,+052.0)
   \qbezier(+167.8,+052.0)(+168.1,+052.0)(+168.4,+052.1)
   \qbezier(+168.4,+052.1)(+168.7,+052.2)(+169.0,+052.4)
   \qbezier(+169.0,+052.4)(+169.3,+052.6)(+169.5,+052.8)
   \qbezier(+169.5,+052.8)(+169.7,+053.0)(+169.9,+053.2)
   \qbezier(+169.9,+053.2)(+170.1,+053.5)(+170.2,+053.8)
   \qbezier(+170.2,+053.8)(+170.4,+054.1)(+170.4,+054.4)
   \qbezier(+170.4,+054.4)(+170.5,+054.7)(+170.5,+055.0)
   \qbezier(+170.5,+055.0)(+170.5,+055.3)(+170.4,+055.6)
   \qbezier(+170.4,+055.6)(+170.4,+055.9)(+170.2,+056.2)
   \qbezier(+170.2,+056.2)(+170.1,+056.5)(+169.9,+056.8)
   \qbezier(+169.9,+056.8)(+169.7,+057.0)(+169.5,+057.2)
   \qbezier(+169.5,+057.2)(+169.3,+057.4)(+169.0,+057.6)
   \qbezier(+169.0,+057.6)(+168.7,+057.8)(+168.4,+057.9)
   \qbezier(+168.4,+057.9)(+168.1,+058.0)(+167.8,+058.0)
   \qbezier(+167.8,+058.0)(+167.5,+058.0)(+167.2,+058.0)
   \qbezier(+167.2,+058.0)(+166.9,+058.0)(+166.6,+057.9)
   \qbezier(+166.6,+057.9)(+166.3,+057.8)(+166.0,+057.6)
   \qbezier(+166.0,+057.6)(+165.7,+057.4)(+165.5,+057.2)
   \qbezier(+165.5,+057.2)(+165.3,+057.0)(+165.1,+056.8)
   \qbezier(+165.1,+056.8)(+164.9,+056.5)(+164.8,+056.2)
   \qbezier(+164.8,+056.2)(+164.6,+055.9)(+164.6,+055.6)
   \qbezier(+164.6,+055.6)(+164.5,+055.3)(+164.5,+055.0)
% cerchio r=-3.000000 c=(175.000000,55.000375) ang=(0.000000,360.000000)
   \qbezier(+172.0,+055.0)(+172.0,+054.7)(+172.1,+054.4)
   \qbezier(+172.1,+054.4)(+172.1,+054.1)(+172.3,+053.8)
   \qbezier(+172.3,+053.8)(+172.4,+053.5)(+172.6,+053.2)
   \qbezier(+172.6,+053.2)(+172.8,+053.0)(+173.0,+052.8)
   \qbezier(+173.0,+052.8)(+173.2,+052.6)(+173.5,+052.4)
   \qbezier(+173.5,+052.4)(+173.8,+052.2)(+174.1,+052.1)
   \qbezier(+174.1,+052.1)(+174.4,+052.0)(+174.7,+052.0)
   \qbezier(+174.7,+052.0)(+175.0,+052.0)(+175.3,+052.0)
   \qbezier(+175.3,+052.0)(+175.6,+052.0)(+175.9,+052.1)
   \qbezier(+175.9,+052.1)(+176.2,+052.2)(+176.5,+052.4)
   \qbezier(+176.5,+052.4)(+176.8,+052.6)(+177.0,+052.8)
   \qbezier(+177.0,+052.8)(+177.2,+053.0)(+177.4,+053.2)
   \qbezier(+177.4,+053.2)(+177.6,+053.5)(+177.7,+053.8)
   \qbezier(+177.7,+053.8)(+177.9,+054.1)(+177.9,+054.4)
   \qbezier(+177.9,+054.4)(+178.0,+054.7)(+178.0,+055.0)
   \qbezier(+178.0,+055.0)(+178.0,+055.3)(+177.9,+055.6)
   \qbezier(+177.9,+055.6)(+177.9,+055.9)(+177.7,+056.2)
   \qbezier(+177.7,+056.2)(+177.6,+056.5)(+177.4,+056.8)
   \qbezier(+177.4,+056.8)(+177.2,+057.0)(+177.0,+057.2)
   \qbezier(+177.0,+057.2)(+176.8,+057.4)(+176.5,+057.6)
   \qbezier(+176.5,+057.6)(+176.2,+057.8)(+175.9,+057.9)
   \qbezier(+175.9,+057.9)(+175.6,+058.0)(+175.3,+058.0)
   \qbezier(+175.3,+058.0)(+175.0,+058.0)(+174.7,+058.0)
   \qbezier(+174.7,+058.0)(+174.4,+058.0)(+174.1,+057.9)
   \qbezier(+174.1,+057.9)(+173.8,+057.8)(+173.5,+057.6)
   \qbezier(+173.5,+057.6)(+173.2,+057.4)(+173.0,+057.2)
   \qbezier(+173.0,+057.2)(+172.8,+057.0)(+172.6,+056.8)
   \qbezier(+172.6,+056.8)(+172.4,+056.5)(+172.3,+056.2)
   \qbezier(+172.3,+056.2)(+172.1,+055.9)(+172.1,+055.6)
   \qbezier(+172.1,+055.6)(+172.0,+055.3)(+172.0,+055.0)
% cerchio r=-3.000000 c=(182.500000,55.000281) ang=(0.000000,360.000000)
   \qbezier(+179.5,+055.0)(+179.5,+054.7)(+179.6,+054.4)
   \qbezier(+179.6,+054.4)(+179.6,+054.1)(+179.8,+053.8)
   \qbezier(+179.8,+053.8)(+179.9,+053.5)(+180.1,+053.2)
   \qbezier(+180.1,+053.2)(+180.3,+053.0)(+180.5,+052.8)
   \qbezier(+180.5,+052.8)(+180.7,+052.6)(+181.0,+052.4)
   \qbezier(+181.0,+052.4)(+181.3,+052.2)(+181.6,+052.1)
   \qbezier(+181.6,+052.1)(+181.9,+052.0)(+182.2,+052.0)
   \qbezier(+182.2,+052.0)(+182.5,+052.0)(+182.8,+052.0)
   \qbezier(+182.8,+052.0)(+183.1,+052.0)(+183.4,+052.1)
   \qbezier(+183.4,+052.1)(+183.7,+052.2)(+184.0,+052.4)
   \qbezier(+184.0,+052.4)(+184.3,+052.6)(+184.5,+052.8)
   \qbezier(+184.5,+052.8)(+184.7,+053.0)(+184.9,+053.2)
   \qbezier(+184.9,+053.2)(+185.1,+053.5)(+185.2,+053.8)
   \qbezier(+185.2,+053.8)(+185.4,+054.1)(+185.4,+054.4)
   \qbezier(+185.4,+054.4)(+185.5,+054.7)(+185.5,+055.0)
   \qbezier(+185.5,+055.0)(+185.5,+055.3)(+185.4,+055.6)
   \qbezier(+185.4,+055.6)(+185.4,+055.9)(+185.2,+056.2)
   \qbezier(+185.2,+056.2)(+185.1,+056.5)(+184.9,+056.8)
   \qbezier(+184.9,+056.8)(+184.7,+057.0)(+184.5,+057.2)
   \qbezier(+184.5,+057.2)(+184.3,+057.4)(+184.0,+057.6)
   \qbezier(+184.0,+057.6)(+183.7,+057.8)(+183.4,+057.9)
   \qbezier(+183.4,+057.9)(+183.1,+058.0)(+182.8,+058.0)
   \qbezier(+182.8,+058.0)(+182.5,+058.0)(+182.2,+058.0)
   \qbezier(+182.2,+058.0)(+181.9,+058.0)(+181.6,+057.9)
   \qbezier(+181.6,+057.9)(+181.3,+057.8)(+181.0,+057.6)
   \qbezier(+181.0,+057.6)(+180.7,+057.4)(+180.5,+057.2)
   \qbezier(+180.5,+057.2)(+180.3,+057.0)(+180.1,+056.8)
   \qbezier(+180.1,+056.8)(+179.9,+056.5)(+179.8,+056.2)
   \qbezier(+179.8,+056.2)(+179.6,+055.9)(+179.6,+055.6)
   \qbezier(+179.6,+055.6)(+179.5,+055.3)(+179.5,+055.0)
% i=0 n=3 ang=[90.002865 90.002005]
% fotone semicircolare r=300000.000375 c=(175.000000,-299945.000000) ang=(90.002865,90.002005)
% n=2
   \qbezier(+160.0,+055.0)(+161.1,+053.9)(+162.2,+055.0)
   \qbezier(+162.2,+055.0)(+163.4,+056.1)(+164.5,+055.0)
% i=1 n=3 ang=[90.000859 90.000573]
% fotone semicircolare r=300000.000375 c=(175.000000,-299945.000000) ang=(90.000859,90.000573)
% n=1
   \qbezier(+170.5,+055.0)(+171.3,+054.3)(+172.0,+055.0)
% i=2 n=3 ang=[89.999427 89.999141]
% fotone semicircolare r=300000.000375 c=(175.000000,-299945.000000) ang=(89.999427,89.999141)
% n=1
   \qbezier(+178.0,+055.0)(+178.7,+054.3)(+179.5,+055.0)
% i=3 n=3 ang=[89.997995 89.997135]
% fotone semicircolare r=300000.000375 c=(175.000000,-299945.000000) ang=(89.997995,89.997135)
% n=2
   \qbezier(+185.5,+055.0)(+186.6,+053.9)(+187.8,+055.0)
   \qbezier(+187.8,+055.0)(+188.9,+056.1)(+190.0,+055.0)
\put(+175.0,+037.0){\makebox(0,0){$(17)$}}
}}
\put(+200.0,+085.0){\makebox(0,0)[lb]{
% fotone obliquo (200.000000,85.000000) (200.000000,90.000000) 
   \qbezier(+200.0,+085.0)(+201.2,+086.2)(+200.0,+087.5)
   \qbezier(+200.0,+087.5)(+198.8,+088.8)(+200.0,+090.0)
% elettrone curvo (200.000000,85.000000) (180.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39810.000000,20065.000000) ang=(-26.536403,-26.593699)
   \qbezier(+200.0,+085.0)(+190.0,+065.0)(+180.0,+045.0)
% elettrone curvo (200.000000,85.000000) (220.000000,45.000000) 1000.000000
% cerchio r=44721.365140 c=(-39790.000000,-19935.000000) ang=(26.593699,26.536403)
   \qbezier(+200.0,+085.0)(+210.0,+065.0)(+220.0,+045.0)
% fotone curvon (185.000000,55.000000) (195.000000,55.000000) n=1 10000.000000
% cerchio r=-3.000000 c=(190.000000,55.000125) ang=(0.000000,360.000000)
   \qbezier(+187.0,+055.0)(+187.0,+054.7)(+187.1,+054.4)
   \qbezier(+187.1,+054.4)(+187.1,+054.1)(+187.3,+053.8)
   \qbezier(+187.3,+053.8)(+187.4,+053.5)(+187.6,+053.2)
   \qbezier(+187.6,+053.2)(+187.8,+053.0)(+188.0,+052.8)
   \qbezier(+188.0,+052.8)(+188.2,+052.6)(+188.5,+052.4)
   \qbezier(+188.5,+052.4)(+188.8,+052.2)(+189.1,+052.1)
   \qbezier(+189.1,+052.1)(+189.4,+052.0)(+189.7,+052.0)
   \qbezier(+189.7,+052.0)(+190.0,+052.0)(+190.3,+052.0)
   \qbezier(+190.3,+052.0)(+190.6,+052.0)(+190.9,+052.1)
   \qbezier(+190.9,+052.1)(+191.2,+052.2)(+191.5,+052.4)
   \qbezier(+191.5,+052.4)(+191.8,+052.6)(+192.0,+052.8)
   \qbezier(+192.0,+052.8)(+192.2,+053.0)(+192.4,+053.2)
   \qbezier(+192.4,+053.2)(+192.6,+053.5)(+192.7,+053.8)
   \qbezier(+192.7,+053.8)(+192.9,+054.1)(+192.9,+054.4)
   \qbezier(+192.9,+054.4)(+193.0,+054.7)(+193.0,+055.0)
   \qbezier(+193.0,+055.0)(+193.0,+055.3)(+192.9,+055.6)
   \qbezier(+192.9,+055.6)(+192.9,+055.9)(+192.7,+056.2)
   \qbezier(+192.7,+056.2)(+192.6,+056.5)(+192.4,+056.8)
   \qbezier(+192.4,+056.8)(+192.2,+057.0)(+192.0,+057.2)
   \qbezier(+192.0,+057.2)(+191.8,+057.4)(+191.5,+057.6)
   \qbezier(+191.5,+057.6)(+191.2,+057.8)(+190.9,+057.9)
   \qbezier(+190.9,+057.9)(+190.6,+058.0)(+190.3,+058.0)
   \qbezier(+190.3,+058.0)(+190.0,+058.0)(+189.7,+058.0)
   \qbezier(+189.7,+058.0)(+189.4,+058.0)(+189.1,+057.9)
   \qbezier(+189.1,+057.9)(+188.8,+057.8)(+188.5,+057.6)
   \qbezier(+188.5,+057.6)(+188.2,+057.4)(+188.0,+057.2)
   \qbezier(+188.0,+057.2)(+187.8,+057.0)(+187.6,+056.8)
   \qbezier(+187.6,+056.8)(+187.4,+056.5)(+187.3,+056.2)
   \qbezier(+187.3,+056.2)(+187.1,+055.9)(+187.1,+055.6)
   \qbezier(+187.1,+055.6)(+187.0,+055.3)(+187.0,+055.0)
% i=0 n=1 ang=[90.002865 90.001719]
% fotone semicircolare r=100000.000125 c=(190.000000,-99945.000000) ang=(90.002865,90.001719)
% n=1
   \qbezier(+185.0,+055.0)(+186.0,+054.0)(+187.0,+055.0)
% i=1 n=1 ang=[89.998281 89.997135]
% fotone semicircolare r=100000.000125 c=(190.000000,-99945.000000) ang=(89.998281,89.997135)
% n=1
   \qbezier(+193.0,+055.0)(+194.0,+054.0)(+195.0,+055.0)
% fotone curvon (195.000000,55.000000) (215.000000,55.000000) n=1 10000.000000
% cerchio r=-6.000000 c=(205.000000,55.000250) ang=(0.000000,360.000000)
   \qbezier(+199.0,+055.0)(+199.0,+054.4)(+199.1,+053.8)
   \qbezier(+199.1,+053.8)(+199.3,+053.1)(+199.5,+052.6)
   \qbezier(+199.5,+052.6)(+199.8,+052.0)(+200.1,+051.5)
   \qbezier(+200.1,+051.5)(+200.5,+051.0)(+201.0,+050.5)
   \qbezier(+201.0,+050.5)(+201.5,+050.1)(+202.0,+049.8)
   \qbezier(+202.0,+049.8)(+202.5,+049.5)(+203.1,+049.3)
   \qbezier(+203.1,+049.3)(+203.7,+049.1)(+204.4,+049.0)
   \qbezier(+204.4,+049.0)(+205.0,+049.0)(+205.6,+049.0)
   \qbezier(+205.6,+049.0)(+206.3,+049.1)(+206.9,+049.3)
   \qbezier(+206.9,+049.3)(+207.5,+049.5)(+208.0,+049.8)
   \qbezier(+208.0,+049.8)(+208.5,+050.1)(+209.0,+050.5)
   \qbezier(+209.0,+050.5)(+209.5,+051.0)(+209.9,+051.5)
   \qbezier(+209.9,+051.5)(+210.2,+052.0)(+210.5,+052.6)
   \qbezier(+210.5,+052.6)(+210.7,+053.1)(+210.9,+053.8)
   \qbezier(+210.9,+053.8)(+211.0,+054.4)(+211.0,+055.0)
   \qbezier(+211.0,+055.0)(+211.0,+055.6)(+210.9,+056.2)
   \qbezier(+210.9,+056.2)(+210.7,+056.9)(+210.5,+057.4)
   \qbezier(+210.5,+057.4)(+210.2,+058.0)(+209.9,+058.5)
   \qbezier(+209.9,+058.5)(+209.5,+059.0)(+209.0,+059.5)
   \qbezier(+209.0,+059.5)(+208.5,+059.9)(+208.0,+060.2)
   \qbezier(+208.0,+060.2)(+207.5,+060.5)(+206.9,+060.7)
   \qbezier(+206.9,+060.7)(+206.3,+060.9)(+205.6,+061.0)
   \qbezier(+205.6,+061.0)(+205.0,+061.0)(+204.4,+061.0)
   \qbezier(+204.4,+061.0)(+203.7,+060.9)(+203.1,+060.7)
   \qbezier(+203.1,+060.7)(+202.5,+060.5)(+202.0,+060.2)
   \qbezier(+202.0,+060.2)(+201.5,+059.9)(+201.0,+059.5)
   \qbezier(+201.0,+059.5)(+200.5,+059.0)(+200.1,+058.5)
   \qbezier(+200.1,+058.5)(+199.8,+058.0)(+199.5,+057.4)
   \qbezier(+199.5,+057.4)(+199.3,+056.9)(+199.1,+056.2)
   \qbezier(+199.1,+056.2)(+199.0,+055.6)(+199.0,+055.0)
% fotone obliquo (205.000000,61.000250) (205.000000,49.000250) 
   \qbezier(+205.0,+061.0)(+204.0,+060.0)(+205.0,+059.0)
   \qbezier(+205.0,+059.0)(+206.0,+058.0)(+205.0,+057.0)
   \qbezier(+205.0,+057.0)(+204.0,+056.0)(+205.0,+055.0)
   \qbezier(+205.0,+055.0)(+206.0,+054.0)(+205.0,+053.0)
   \qbezier(+205.0,+053.0)(+204.0,+052.0)(+205.0,+051.0)
   \qbezier(+205.0,+051.0)(+206.0,+050.0)(+205.0,+049.0)
% i=0 n=1 ang=[90.002865 90.001719]
% fotone semicircolare r=200000.000250 c=(205.000000,-199945.000000) ang=(90.002865,90.001719)
% n=2
   \qbezier(+195.0,+055.0)(+196.0,+054.0)(+197.0,+055.0)
   \qbezier(+197.0,+055.0)(+198.0,+056.0)(+199.0,+055.0)
% i=1 n=1 ang=[89.998281 89.997135]
% fotone semicircolare r=200000.000250 c=(205.000000,-199945.000000) ang=(89.998281,89.997135)
% n=2
   \qbezier(+211.0,+055.0)(+212.0,+054.0)(+213.0,+055.0)
   \qbezier(+213.0,+055.0)(+214.0,+056.0)(+215.0,+055.0)
\put(+200.0,+037.0){\makebox(0,0){$(18)$}}
}}
\put(+000.0,+050.0){\makebox(0,0)[lb]{
% fotone obliquo (0.000000,50.000000) (0.000000,55.000000) 
   \qbezier(+000.0,+050.0)(+001.2,+051.2)(+000.0,+052.5)
   \qbezier(+000.0,+052.5)(-001.2,+053.8)(+000.0,+055.0)
% elettrone curvo (0.000000,50.000000) (-20.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-40010.000000,20030.000000) ang=(-26.536403,-26.593699)
   \qbezier(+000.0,+050.0)(-010.0,+030.0)(-020.0,+010.0)
% elettrone curvo (0.000000,50.000000) (20.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-39990.000000,-19970.000000) ang=(26.593699,26.536403)
   \qbezier(+000.0,+050.0)(+010.0,+030.0)(+020.0,+010.0)
% fotone curvon (-15.000000,20.000000) (15.000000,20.000000) n=1 10000.000000
% cerchio r=-9.000000 c=(0.000000,20.000375) ang=(0.000000,360.000000)
   \qbezier(-009.0,+020.0)(-009.0,+019.1)(-008.8,+018.1)
   \qbezier(-008.8,+018.1)(-008.6,+017.2)(-008.2,+016.3)
   \qbezier(-008.2,+016.3)(-007.8,+015.5)(-007.3,+014.7)
   \qbezier(-007.3,+014.7)(-006.7,+013.9)(-006.0,+013.3)
   \qbezier(-006.0,+013.3)(-005.3,+012.7)(-004.5,+012.2)
   \qbezier(-004.5,+012.2)(-003.7,+011.7)(-002.8,+011.4)
   \qbezier(-002.8,+011.4)(-001.9,+011.1)(-000.9,+011.0)
   \qbezier(-000.9,+011.0)(+000.0,+011.0)(+000.9,+011.0)
   \qbezier(+000.9,+011.0)(+001.9,+011.1)(+002.8,+011.4)
   \qbezier(+002.8,+011.4)(+003.7,+011.7)(+004.5,+012.2)
   \qbezier(+004.5,+012.2)(+005.3,+012.7)(+006.0,+013.3)
   \qbezier(+006.0,+013.3)(+006.7,+013.9)(+007.3,+014.7)
   \qbezier(+007.3,+014.7)(+007.8,+015.5)(+008.2,+016.3)
   \qbezier(+008.2,+016.3)(+008.6,+017.2)(+008.8,+018.1)
   \qbezier(+008.8,+018.1)(+009.0,+019.1)(+009.0,+020.0)
   \qbezier(+009.0,+020.0)(+009.0,+020.9)(+008.8,+021.9)
   \qbezier(+008.8,+021.9)(+008.6,+022.8)(+008.2,+023.7)
   \qbezier(+008.2,+023.7)(+007.8,+024.5)(+007.3,+025.3)
   \qbezier(+007.3,+025.3)(+006.7,+026.1)(+006.0,+026.7)
   \qbezier(+006.0,+026.7)(+005.3,+027.3)(+004.5,+027.8)
   \qbezier(+004.5,+027.8)(+003.7,+028.3)(+002.8,+028.6)
   \qbezier(+002.8,+028.6)(+001.9,+028.9)(+000.9,+029.0)
   \qbezier(+000.9,+029.0)(+000.0,+029.0)(-000.9,+029.0)
   \qbezier(-000.9,+029.0)(-001.9,+028.9)(-002.8,+028.6)
   \qbezier(-002.8,+028.6)(-003.7,+028.3)(-004.5,+027.8)
   \qbezier(-004.5,+027.8)(-005.3,+027.3)(-006.0,+026.7)
   \qbezier(-006.0,+026.7)(-006.7,+026.1)(-007.3,+025.3)
   \qbezier(-007.3,+025.3)(-007.8,+024.5)(-008.2,+023.7)
   \qbezier(-008.2,+023.7)(-008.6,+022.8)(-008.8,+021.9)
   \qbezier(-008.8,+021.9)(-009.0,+020.9)(-009.0,+020.0)
% fotone curvon (0.000000,29.000375) (0.000000,11.000375) n=1 10000.000000
% cerchio r=-3.000000 c=(0.000225,20.000375) ang=(0.000000,360.000000)
   \qbezier(-003.0,+020.0)(-003.0,+019.7)(-002.9,+019.4)
   \qbezier(-002.9,+019.4)(-002.9,+019.1)(-002.7,+018.8)
   \qbezier(-002.7,+018.8)(-002.6,+018.5)(-002.4,+018.2)
   \qbezier(-002.4,+018.2)(-002.2,+018.0)(-002.0,+017.8)
   \qbezier(-002.0,+017.8)(-001.8,+017.6)(-001.5,+017.4)
   \qbezier(-001.5,+017.4)(-001.2,+017.2)(-000.9,+017.1)
   \qbezier(-000.9,+017.1)(-000.6,+017.0)(-000.3,+017.0)
   \qbezier(-000.3,+017.0)(+000.0,+017.0)(+000.3,+017.0)
   \qbezier(+000.3,+017.0)(+000.6,+017.0)(+000.9,+017.1)
   \qbezier(+000.9,+017.1)(+001.2,+017.2)(+001.5,+017.4)
   \qbezier(+001.5,+017.4)(+001.8,+017.6)(+002.0,+017.8)
   \qbezier(+002.0,+017.8)(+002.2,+018.0)(+002.4,+018.2)
   \qbezier(+002.4,+018.2)(+002.6,+018.5)(+002.7,+018.8)
   \qbezier(+002.7,+018.8)(+002.9,+019.1)(+002.9,+019.4)
   \qbezier(+002.9,+019.4)(+003.0,+019.7)(+003.0,+020.0)
   \qbezier(+003.0,+020.0)(+003.0,+020.3)(+002.9,+020.6)
   \qbezier(+002.9,+020.6)(+002.9,+020.9)(+002.7,+021.2)
   \qbezier(+002.7,+021.2)(+002.6,+021.5)(+002.4,+021.8)
   \qbezier(+002.4,+021.8)(+002.2,+022.0)(+002.0,+022.2)
   \qbezier(+002.0,+022.2)(+001.8,+022.4)(+001.5,+022.6)
   \qbezier(+001.5,+022.6)(+001.2,+022.8)(+000.9,+022.9)
   \qbezier(+000.9,+022.9)(+000.6,+023.0)(+000.3,+023.0)
   \qbezier(+000.3,+023.0)(+000.0,+023.0)(-000.3,+023.0)
   \qbezier(-000.3,+023.0)(-000.6,+023.0)(-000.9,+022.9)
   \qbezier(-000.9,+022.9)(-001.2,+022.8)(-001.5,+022.6)
   \qbezier(-001.5,+022.6)(-001.8,+022.4)(-002.0,+022.2)
   \qbezier(-002.0,+022.2)(-002.2,+022.0)(-002.4,+021.8)
   \qbezier(-002.4,+021.8)(-002.6,+021.5)(-002.7,+021.2)
   \qbezier(-002.7,+021.2)(-002.9,+020.9)(-002.9,+020.6)
   \qbezier(-002.9,+020.6)(-003.0,+020.3)(-003.0,+020.0)
% i=0 n=1 ang=[0.002865 0.000955]
% fotone semicircolare r=180000.000198 c=(-179999.999973,20.000375) ang=(0.002865,0.000955)
% n=3
   \qbezier(+000.0,+029.0)(-001.0,+028.0)(+000.0,+027.0)
   \qbezier(+000.0,+027.0)(+001.0,+026.0)(+000.0,+025.0)
   \qbezier(+000.0,+025.0)(-001.0,+024.0)(+000.0,+023.0)
% i=1 n=1 ang=[-0.000955 -0.002865]
% fotone semicircolare r=180000.000198 c=(-179999.999973,20.000375) ang=(-0.000955,-0.002865)
% n=3
   \qbezier(+000.0,+017.0)(-001.0,+016.0)(+000.0,+015.0)
   \qbezier(+000.0,+015.0)(+001.0,+014.0)(+000.0,+013.0)
   \qbezier(+000.0,+013.0)(-001.0,+012.0)(+000.0,+011.0)
% i=0 n=1 ang=[90.002865 90.001719]
% fotone semicircolare r=300000.000375 c=(0.000000,-299980.000000) ang=(90.002865,90.001719)
% n=3
   \qbezier(-015.0,+020.0)(-014.0,+019.0)(-013.0,+020.0)
   \qbezier(-013.0,+020.0)(-012.0,+021.0)(-011.0,+020.0)
   \qbezier(-011.0,+020.0)(-010.0,+019.0)(-009.0,+020.0)
% i=1 n=1 ang=[89.998281 89.997135]
% fotone semicircolare r=300000.000375 c=(0.000000,-299980.000000) ang=(89.998281,89.997135)
% n=3
   \qbezier(+009.0,+020.0)(+010.0,+019.0)(+011.0,+020.0)
   \qbezier(+011.0,+020.0)(+012.0,+021.0)(+013.0,+020.0)
   \qbezier(+013.0,+020.0)(+014.0,+019.0)(+015.0,+020.0)
\put(+000.0,+002.0){\makebox(0,0){$(19)$}}
}}
\put(+025.0,+050.0){\makebox(0,0)[lb]{
% fotone obliquo (25.000000,50.000000) (25.000000,55.000000) 
   \qbezier(+025.0,+050.0)(+026.2,+051.2)(+025.0,+052.5)
   \qbezier(+025.0,+052.5)(+023.8,+053.8)(+025.0,+055.0)
% elettrone curvo (25.000000,50.000000) (5.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-39985.000000,20030.000000) ang=(-26.536403,-26.593699)
   \qbezier(+025.0,+050.0)(+015.0,+030.0)(+005.0,+010.0)
% elettrone curvo (25.000000,50.000000) (45.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-39965.000000,-19970.000000) ang=(26.593699,26.536403)
   \qbezier(+025.0,+050.0)(+035.0,+030.0)(+045.0,+010.0)
% fotone curvon (10.000000,20.000000) (40.000000,20.000000) n=1 10000.000000
% cerchio r=-9.000000 c=(25.000000,20.000375) ang=(0.000000,360.000000)
   \qbezier(+016.0,+020.0)(+016.0,+019.1)(+016.2,+018.1)
   \qbezier(+016.2,+018.1)(+016.4,+017.2)(+016.8,+016.3)
   \qbezier(+016.8,+016.3)(+017.2,+015.5)(+017.7,+014.7)
   \qbezier(+017.7,+014.7)(+018.3,+013.9)(+019.0,+013.3)
   \qbezier(+019.0,+013.3)(+019.7,+012.7)(+020.5,+012.2)
   \qbezier(+020.5,+012.2)(+021.3,+011.7)(+022.2,+011.4)
   \qbezier(+022.2,+011.4)(+023.1,+011.1)(+024.1,+011.0)
   \qbezier(+024.1,+011.0)(+025.0,+011.0)(+025.9,+011.0)
   \qbezier(+025.9,+011.0)(+026.9,+011.1)(+027.8,+011.4)
   \qbezier(+027.8,+011.4)(+028.7,+011.7)(+029.5,+012.2)
   \qbezier(+029.5,+012.2)(+030.3,+012.7)(+031.0,+013.3)
   \qbezier(+031.0,+013.3)(+031.7,+013.9)(+032.3,+014.7)
   \qbezier(+032.3,+014.7)(+032.8,+015.5)(+033.2,+016.3)
   \qbezier(+033.2,+016.3)(+033.6,+017.2)(+033.8,+018.1)
   \qbezier(+033.8,+018.1)(+034.0,+019.1)(+034.0,+020.0)
   \qbezier(+034.0,+020.0)(+034.0,+020.9)(+033.8,+021.9)
   \qbezier(+033.8,+021.9)(+033.6,+022.8)(+033.2,+023.7)
   \qbezier(+033.2,+023.7)(+032.8,+024.5)(+032.3,+025.3)
   \qbezier(+032.3,+025.3)(+031.7,+026.1)(+031.0,+026.7)
   \qbezier(+031.0,+026.7)(+030.3,+027.3)(+029.5,+027.8)
   \qbezier(+029.5,+027.8)(+028.7,+028.3)(+027.8,+028.6)
   \qbezier(+027.8,+028.6)(+026.9,+028.9)(+025.9,+029.0)
   \qbezier(+025.9,+029.0)(+025.0,+029.0)(+024.1,+029.0)
   \qbezier(+024.1,+029.0)(+023.1,+028.9)(+022.2,+028.6)
   \qbezier(+022.2,+028.6)(+021.3,+028.3)(+020.5,+027.8)
   \qbezier(+020.5,+027.8)(+019.7,+027.3)(+019.0,+026.7)
   \qbezier(+019.0,+026.7)(+018.3,+026.1)(+017.7,+025.3)
   \qbezier(+017.7,+025.3)(+017.2,+024.5)(+016.8,+023.7)
   \qbezier(+016.8,+023.7)(+016.4,+022.8)(+016.2,+021.9)
   \qbezier(+016.2,+021.9)(+016.0,+020.9)(+016.0,+020.0)
% fotone obliquo (20.500000,12.206146) (20.500000,27.794604) 
   \qbezier(+020.5,+012.2)(+021.4,+013.1)(+020.5,+013.9)
   \qbezier(+020.5,+013.9)(+019.6,+014.8)(+020.5,+015.7)
   \qbezier(+020.5,+015.7)(+021.4,+016.5)(+020.5,+017.4)
   \qbezier(+020.5,+017.4)(+019.6,+018.3)(+020.5,+019.1)
   \qbezier(+020.5,+019.1)(+021.4,+020.0)(+020.5,+020.9)
   \qbezier(+020.5,+020.9)(+019.6,+021.7)(+020.5,+022.6)
   \qbezier(+020.5,+022.6)(+021.4,+023.5)(+020.5,+024.3)
   \qbezier(+020.5,+024.3)(+019.6,+025.2)(+020.5,+026.1)
   \qbezier(+020.5,+026.1)(+021.4,+026.9)(+020.5,+027.8)
% fotone obliquo (29.500000,27.794604) (29.500000,12.206146) 
   \qbezier(+029.5,+027.8)(+028.6,+026.9)(+029.5,+026.1)
   \qbezier(+029.5,+026.1)(+030.4,+025.2)(+029.5,+024.3)
   \qbezier(+029.5,+024.3)(+028.6,+023.5)(+029.5,+022.6)
   \qbezier(+029.5,+022.6)(+030.4,+021.7)(+029.5,+020.9)
   \qbezier(+029.5,+020.9)(+028.6,+020.0)(+029.5,+019.1)
   \qbezier(+029.5,+019.1)(+030.4,+018.3)(+029.5,+017.4)
   \qbezier(+029.5,+017.4)(+028.6,+016.5)(+029.5,+015.7)
   \qbezier(+029.5,+015.7)(+030.4,+014.8)(+029.5,+013.9)
   \qbezier(+029.5,+013.9)(+028.6,+013.1)(+029.5,+012.2)
% i=0 n=1 ang=[90.002865 90.001719]
% fotone semicircolare r=300000.000375 c=(25.000000,-299980.000000) ang=(90.002865,90.001719)
% n=3
   \qbezier(+010.0,+020.0)(+011.0,+019.0)(+012.0,+020.0)
   \qbezier(+012.0,+020.0)(+013.0,+021.0)(+014.0,+020.0)
   \qbezier(+014.0,+020.0)(+015.0,+019.0)(+016.0,+020.0)
% i=1 n=1 ang=[89.998281 89.997135]
% fotone semicircolare r=300000.000375 c=(25.000000,-299980.000000) ang=(89.998281,89.997135)
% n=3
   \qbezier(+034.0,+020.0)(+035.0,+019.0)(+036.0,+020.0)
   \qbezier(+036.0,+020.0)(+037.0,+021.0)(+038.0,+020.0)
   \qbezier(+038.0,+020.0)(+039.0,+019.0)(+040.0,+020.0)
\put(+025.0,+002.0){\makebox(0,0){$(20)$}}
}}
\put(+050.0,+050.0){\makebox(0,0)[lb]{
% fotone obliquo (50.000000,50.000000) (50.000000,55.000000) 
   \qbezier(+050.0,+050.0)(+051.2,+051.2)(+050.0,+052.5)
   \qbezier(+050.0,+052.5)(+048.8,+053.8)(+050.0,+055.0)
% ellisse r=(11.428571,11.428571) c=(50.000000,38.571429) ang=(0.000000,90.000000)
   \qbezier(+061.4,+038.6)(+060.4,+049.0)(+050.0,+050.0)
   \qbezier(+050.0,+050.0)(+039.6,+049.0)(+038.6,+038.6)
   \qbezier(+038.6,+038.6)(+039.6,+028.1)(+050.0,+027.1)
   \qbezier(+050.0,+027.1)(+060.4,+028.1)(+061.4,+038.6)
% fotone obliquo (50.000000,27.142857) (50.000000,15.714286) 
   \qbezier(+050.0,+027.1)(+049.0,+026.2)(+050.0,+025.2)
   \qbezier(+050.0,+025.2)(+051.0,+024.3)(+050.0,+023.3)
   \qbezier(+050.0,+023.3)(+049.0,+022.4)(+050.0,+021.4)
   \qbezier(+050.0,+021.4)(+051.0,+020.5)(+050.0,+019.5)
   \qbezier(+050.0,+019.5)(+049.0,+018.6)(+050.0,+017.6)
   \qbezier(+050.0,+017.6)(+051.0,+016.7)(+050.0,+015.7)
% fotone obliquo (40.000000,32.857143) (40.000000,15.714286) 
   \qbezier(+040.0,+032.9)(+039.1,+032.0)(+040.0,+031.1)
   \qbezier(+040.0,+031.1)(+040.9,+030.3)(+040.0,+029.4)
   \qbezier(+040.0,+029.4)(+039.1,+028.6)(+040.0,+027.7)
   \qbezier(+040.0,+027.7)(+040.9,+026.9)(+040.0,+026.0)
   \qbezier(+040.0,+026.0)(+039.1,+025.1)(+040.0,+024.3)
   \qbezier(+040.0,+024.3)(+040.9,+023.4)(+040.0,+022.6)
   \qbezier(+040.0,+022.6)(+039.1,+021.7)(+040.0,+020.9)
   \qbezier(+040.0,+020.9)(+040.9,+020.0)(+040.0,+019.1)
   \qbezier(+040.0,+019.1)(+039.1,+018.3)(+040.0,+017.4)
   \qbezier(+040.0,+017.4)(+040.9,+016.6)(+040.0,+015.7)
% fotone obliquo (60.000000,32.857143) (60.000000,15.714286) 
   \qbezier(+060.0,+032.9)(+059.1,+032.0)(+060.0,+031.1)
   \qbezier(+060.0,+031.1)(+060.9,+030.3)(+060.0,+029.4)
   \qbezier(+060.0,+029.4)(+059.1,+028.6)(+060.0,+027.7)
   \qbezier(+060.0,+027.7)(+060.9,+026.9)(+060.0,+026.0)
   \qbezier(+060.0,+026.0)(+059.1,+025.1)(+060.0,+024.3)
   \qbezier(+060.0,+024.3)(+060.9,+023.4)(+060.0,+022.6)
   \qbezier(+060.0,+022.6)(+059.1,+021.7)(+060.0,+020.9)
   \qbezier(+060.0,+020.9)(+060.9,+020.0)(+060.0,+019.1)
   \qbezier(+060.0,+019.1)(+059.1,+018.3)(+060.0,+017.4)
   \qbezier(+060.0,+017.4)(+060.9,+016.6)(+060.0,+015.7)
% elettrone curvo (32.857143,15.714286) (67.142857,15.714286) 1000.000000
% cerchio r=34285.718571 c=(50.000000,-34270.000000) ang=(90.028648,89.971352)
   \qbezier(+032.9,+015.7)(+050.0,+015.7)(+067.1,+015.7)
% fotone curvon (44.285714,15.714286) (55.714286,15.714286) n=0 -0.100000
% i=0 n=0 ang=[191.309932 348.690068]
% fotone semicircolare r=5.827451 c=(50.000000,16.857143) ang=(191.309932,348.690068)
% n=9
   \qbezier(+044.3,+015.7)(+043.7,+014.6)(+044.9,+014.1)
   \qbezier(+044.9,+014.1)(+046.1,+013.8)(+046.0,+012.6)
   \qbezier(+046.0,+012.6)(+046.2,+011.4)(+047.4,+011.6)
   \qbezier(+047.4,+011.6)(+048.5,+012.1)(+049.1,+011.1)
   \qbezier(+049.1,+011.1)(+050.0,+010.2)(+050.9,+011.1)
   \qbezier(+050.9,+011.1)(+051.5,+012.1)(+052.6,+011.6)
   \qbezier(+052.6,+011.6)(+053.8,+011.4)(+054.0,+012.6)
   \qbezier(+054.0,+012.6)(+053.9,+013.8)(+055.1,+014.1)
   \qbezier(+055.1,+014.1)(+056.3,+014.6)(+055.7,+015.7)
\put(+050.0,+002.0){\makebox(0,0){$(21)$}}
}}
\put(+075.0,+050.0){\makebox(0,0)[lb]{
% fotone obliquo (75.000000,50.000000) (75.000000,55.000000) 
   \qbezier(+075.0,+050.0)(+076.2,+051.2)(+075.0,+052.5)
   \qbezier(+075.0,+052.5)(+073.8,+053.8)(+075.0,+055.0)
% ellisse r=(11.428571,11.428571) c=(75.000000,38.571429) ang=(0.000000,90.000000)
   \qbezier(+086.4,+038.6)(+085.4,+049.0)(+075.0,+050.0)
   \qbezier(+075.0,+050.0)(+064.6,+049.0)(+063.6,+038.6)
   \qbezier(+063.6,+038.6)(+064.6,+028.1)(+075.0,+027.1)
   \qbezier(+075.0,+027.1)(+085.4,+028.1)(+086.4,+038.6)
% fotone obliquo (75.000000,27.142857) (75.000000,15.714286) 
   \qbezier(+075.0,+027.1)(+074.0,+026.2)(+075.0,+025.2)
   \qbezier(+075.0,+025.2)(+076.0,+024.3)(+075.0,+023.3)
   \qbezier(+075.0,+023.3)(+074.0,+022.4)(+075.0,+021.4)
   \qbezier(+075.0,+021.4)(+076.0,+020.5)(+075.0,+019.5)
   \qbezier(+075.0,+019.5)(+074.0,+018.6)(+075.0,+017.6)
   \qbezier(+075.0,+017.6)(+076.0,+016.7)(+075.0,+015.7)
% fotone obliquo (65.000000,32.857143) (65.000000,15.714286) 
   \qbezier(+065.0,+032.9)(+064.1,+032.0)(+065.0,+031.1)
   \qbezier(+065.0,+031.1)(+065.9,+030.3)(+065.0,+029.4)
   \qbezier(+065.0,+029.4)(+064.1,+028.6)(+065.0,+027.7)
   \qbezier(+065.0,+027.7)(+065.9,+026.9)(+065.0,+026.0)
   \qbezier(+065.0,+026.0)(+064.1,+025.1)(+065.0,+024.3)
   \qbezier(+065.0,+024.3)(+065.9,+023.4)(+065.0,+022.6)
   \qbezier(+065.0,+022.6)(+064.1,+021.7)(+065.0,+020.9)
   \qbezier(+065.0,+020.9)(+065.9,+020.0)(+065.0,+019.1)
   \qbezier(+065.0,+019.1)(+064.1,+018.3)(+065.0,+017.4)
   \qbezier(+065.0,+017.4)(+065.9,+016.6)(+065.0,+015.7)
% fotone curvon (85.000000,32.857143) (85.000000,15.714286) n=1 10000.000000
% cerchio r=-3.000000 c=(85.000214,24.285714) ang=(0.000000,360.000000)
   \qbezier(+082.0,+024.3)(+082.0,+024.0)(+082.1,+023.7)
   \qbezier(+082.1,+023.7)(+082.1,+023.4)(+082.3,+023.1)
   \qbezier(+082.3,+023.1)(+082.4,+022.8)(+082.6,+022.5)
   \qbezier(+082.6,+022.5)(+082.8,+022.3)(+083.0,+022.1)
   \qbezier(+083.0,+022.1)(+083.2,+021.8)(+083.5,+021.7)
   \qbezier(+083.5,+021.7)(+083.8,+021.5)(+084.1,+021.4)
   \qbezier(+084.1,+021.4)(+084.4,+021.3)(+084.7,+021.3)
   \qbezier(+084.7,+021.3)(+085.0,+021.3)(+085.3,+021.3)
   \qbezier(+085.3,+021.3)(+085.6,+021.3)(+085.9,+021.4)
   \qbezier(+085.9,+021.4)(+086.2,+021.5)(+086.5,+021.7)
   \qbezier(+086.5,+021.7)(+086.8,+021.8)(+087.0,+022.1)
   \qbezier(+087.0,+022.1)(+087.2,+022.3)(+087.4,+022.5)
   \qbezier(+087.4,+022.5)(+087.6,+022.8)(+087.7,+023.1)
   \qbezier(+087.7,+023.1)(+087.9,+023.4)(+087.9,+023.7)
   \qbezier(+087.9,+023.7)(+088.0,+024.0)(+088.0,+024.3)
   \qbezier(+088.0,+024.3)(+088.0,+024.6)(+087.9,+024.9)
   \qbezier(+087.9,+024.9)(+087.9,+025.2)(+087.7,+025.5)
   \qbezier(+087.7,+025.5)(+087.6,+025.8)(+087.4,+026.0)
   \qbezier(+087.4,+026.0)(+087.2,+026.3)(+087.0,+026.5)
   \qbezier(+087.0,+026.5)(+086.8,+026.7)(+086.5,+026.9)
   \qbezier(+086.5,+026.9)(+086.2,+027.0)(+085.9,+027.1)
   \qbezier(+085.9,+027.1)(+085.6,+027.2)(+085.3,+027.3)
   \qbezier(+085.3,+027.3)(+085.0,+027.3)(+084.7,+027.3)
   \qbezier(+084.7,+027.3)(+084.4,+027.2)(+084.1,+027.1)
   \qbezier(+084.1,+027.1)(+083.8,+027.0)(+083.5,+026.9)
   \qbezier(+083.5,+026.9)(+083.2,+026.7)(+083.0,+026.5)
   \qbezier(+083.0,+026.5)(+082.8,+026.3)(+082.6,+026.0)
   \qbezier(+082.6,+026.0)(+082.4,+025.8)(+082.3,+025.5)
   \qbezier(+082.3,+025.5)(+082.1,+025.2)(+082.1,+024.9)
   \qbezier(+082.1,+024.9)(+082.0,+024.6)(+082.0,+024.3)
% i=0 n=1 ang=[0.002865 0.001003]
% fotone semicircolare r=171428.571643 c=(-171343.571429,24.285714) ang=(0.002865,0.001003)
% n=3
   \qbezier(+085.0,+032.9)(+084.1,+031.9)(+085.0,+031.0)
   \qbezier(+085.0,+031.0)(+085.9,+030.1)(+085.0,+029.1)
   \qbezier(+085.0,+029.1)(+084.1,+028.2)(+085.0,+027.3)
% i=1 n=1 ang=[-0.001003 -0.002865]
% fotone semicircolare r=171428.571643 c=(-171343.571429,24.285714) ang=(-0.001003,-0.002865)
% n=3
   \qbezier(+085.0,+021.3)(+084.1,+020.4)(+085.0,+019.4)
   \qbezier(+085.0,+019.4)(+085.9,+018.5)(+085.0,+017.6)
   \qbezier(+085.0,+017.6)(+084.1,+016.6)(+085.0,+015.7)
% elettrone curvo (57.857143,15.714286) (92.142857,15.714286) 1000.000000
% cerchio r=34285.718571 c=(75.000000,-34270.000000) ang=(90.028648,89.971352)
   \qbezier(+057.9,+015.7)(+075.0,+015.7)(+092.1,+015.7)
\put(+075.0,+002.0){\makebox(0,0){$(22)$}}
}}
\put(+100.0,+050.0){\makebox(0,0)[lb]{
% fotone obliquo (100.000000,50.000000) (100.000000,55.000000) 
   \qbezier(+100.0,+050.0)(+101.2,+051.2)(+100.0,+052.5)
   \qbezier(+100.0,+052.5)(+098.8,+053.8)(+100.0,+055.0)
% ellisse r=(11.428571,11.428571) c=(100.000000,38.571429) ang=(0.000000,90.000000)
   \qbezier(+111.4,+038.6)(+110.4,+049.0)(+100.0,+050.0)
   \qbezier(+100.0,+050.0)(+089.6,+049.0)(+088.6,+038.6)
   \qbezier(+088.6,+038.6)(+089.6,+028.1)(+100.0,+027.1)
   \qbezier(+100.0,+027.1)(+110.4,+028.1)(+111.4,+038.6)
% fotone obliquo (100.000000,27.142857) (100.000000,15.714286) 
   \qbezier(+100.0,+027.1)(+099.0,+026.2)(+100.0,+025.2)
   \qbezier(+100.0,+025.2)(+101.0,+024.3)(+100.0,+023.3)
   \qbezier(+100.0,+023.3)(+099.0,+022.4)(+100.0,+021.4)
   \qbezier(+100.0,+021.4)(+101.0,+020.5)(+100.0,+019.5)
   \qbezier(+100.0,+019.5)(+099.0,+018.6)(+100.0,+017.6)
   \qbezier(+100.0,+017.6)(+101.0,+016.7)(+100.0,+015.7)
% fotone obliquo (90.000000,32.857143) (90.000000,15.714286) 
   \qbezier(+090.0,+032.9)(+089.1,+032.0)(+090.0,+031.1)
   \qbezier(+090.0,+031.1)(+090.9,+030.3)(+090.0,+029.4)
   \qbezier(+090.0,+029.4)(+089.1,+028.6)(+090.0,+027.7)
   \qbezier(+090.0,+027.7)(+090.9,+026.9)(+090.0,+026.0)
   \qbezier(+090.0,+026.0)(+089.1,+025.1)(+090.0,+024.3)
   \qbezier(+090.0,+024.3)(+090.9,+023.4)(+090.0,+022.6)
   \qbezier(+090.0,+022.6)(+089.1,+021.7)(+090.0,+020.9)
   \qbezier(+090.0,+020.9)(+090.9,+020.0)(+090.0,+019.1)
   \qbezier(+090.0,+019.1)(+089.1,+018.3)(+090.0,+017.4)
   \qbezier(+090.0,+017.4)(+090.9,+016.6)(+090.0,+015.7)
% fotone obliquo (110.000000,32.857143) (110.000000,15.714286) 
   \qbezier(+110.0,+032.9)(+109.1,+032.0)(+110.0,+031.1)
   \qbezier(+110.0,+031.1)(+110.9,+030.3)(+110.0,+029.4)
   \qbezier(+110.0,+029.4)(+109.1,+028.6)(+110.0,+027.7)
   \qbezier(+110.0,+027.7)(+110.9,+026.9)(+110.0,+026.0)
   \qbezier(+110.0,+026.0)(+109.1,+025.1)(+110.0,+024.3)
   \qbezier(+110.0,+024.3)(+110.9,+023.4)(+110.0,+022.6)
   \qbezier(+110.0,+022.6)(+109.1,+021.7)(+110.0,+020.9)
   \qbezier(+110.0,+020.9)(+110.9,+020.0)(+110.0,+019.1)
   \qbezier(+110.0,+019.1)(+109.1,+018.3)(+110.0,+017.4)
   \qbezier(+110.0,+017.4)(+110.9,+016.6)(+110.0,+015.7)
% fotone curvon (88.571429,38.571429) (105.000000,28.571429) n=0 0.200000
% i=0 n=0 ang=[126.869898 -9.527283]
% fotone semicircolare r=10.357143 c=(94.785714,30.285714) ang=(126.869898,-9.527283)
% n=14
   \qbezier(+088.6,+038.6)(+089.8,+038.3)(+090.1,+039.5)
   \qbezier(+090.1,+039.5)(+090.5,+040.7)(+091.7,+040.2)
   \qbezier(+091.7,+040.2)(+092.7,+039.5)(+093.4,+040.6)
   \qbezier(+093.4,+040.6)(+094.2,+041.5)(+095.2,+040.6)
   \qbezier(+095.2,+040.6)(+095.9,+039.7)(+096.9,+040.4)
   \qbezier(+096.9,+040.4)(+098.0,+041.0)(+098.6,+039.9)
   \qbezier(+098.6,+039.9)(+099.0,+038.8)(+100.2,+039.1)
   \qbezier(+100.2,+039.1)(+101.4,+039.4)(+101.6,+038.1)
   \qbezier(+101.6,+038.1)(+101.6,+036.9)(+102.8,+036.8)
   \qbezier(+102.8,+036.8)(+104.1,+036.6)(+103.8,+035.4)
   \qbezier(+103.8,+035.4)(+103.4,+034.2)(+104.5,+033.8)
   \qbezier(+104.5,+033.8)(+105.6,+033.2)(+105.0,+032.1)
   \qbezier(+105.0,+032.1)(+104.2,+031.1)(+105.1,+030.3)
   \qbezier(+105.1,+030.3)(+106.0,+029.4)(+105.0,+028.6)
% elettrone curvo (82.857143,15.714286) (117.142857,15.714286) 1000.000000
% cerchio r=34285.718571 c=(100.000000,-34270.000000) ang=(90.028648,89.971352)
   \qbezier(+082.9,+015.7)(+100.0,+015.7)(+117.1,+015.7)
\put(+100.0,+002.0){\makebox(0,0){$(23)$}}
}}
\put(+125.0,+050.0){\makebox(0,0)[lb]{
% fotone obliquo (125.000000,50.000000) (125.000000,55.000000) 
   \qbezier(+125.0,+050.0)(+126.2,+051.2)(+125.0,+052.5)
   \qbezier(+125.0,+052.5)(+123.8,+053.8)(+125.0,+055.0)
% elettrone curvo (125.000000,50.000000) (105.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-39885.000000,20030.000000) ang=(-26.536403,-26.593699)
   \qbezier(+125.0,+050.0)(+115.0,+030.0)(+105.0,+010.0)
% elettrone curvo (125.000000,50.000000) (145.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-39865.000000,-19970.000000) ang=(26.593699,26.536403)
   \qbezier(+125.0,+050.0)(+135.0,+030.0)(+145.0,+010.0)
% ellisse r=(6.666667,6.666667) c=(125.000000,23.333333) ang=(0.000000,90.000000)
   \qbezier(+131.7,+023.3)(+131.1,+029.4)(+125.0,+030.0)
   \qbezier(+125.0,+030.0)(+118.9,+029.4)(+118.3,+023.3)
   \qbezier(+118.3,+023.3)(+118.9,+017.2)(+125.0,+016.7)
   \qbezier(+125.0,+016.7)(+131.1,+017.2)(+131.7,+023.3)
% fotone obliquo (111.666667,23.333333) (118.333333,23.333333) 
   \qbezier(+111.7,+023.3)(+112.8,+022.2)(+113.9,+023.3)
   \qbezier(+113.9,+023.3)(+115.0,+024.4)(+116.1,+023.3)
   \qbezier(+116.1,+023.3)(+117.2,+022.2)(+118.3,+023.3)
% fotone obliquo (138.333333,23.333333) (131.666667,23.333333) 
   \qbezier(+138.3,+023.3)(+137.2,+024.4)(+136.1,+023.3)
   \qbezier(+136.1,+023.3)(+135.0,+022.2)(+133.9,+023.3)
   \qbezier(+133.9,+023.3)(+132.8,+024.4)(+131.7,+023.3)
% fotone obliquo (135.000000,30.000000) (128.333333,30.000000) 
   \qbezier(+135.0,+030.0)(+133.9,+031.1)(+132.8,+030.0)
   \qbezier(+132.8,+030.0)(+131.7,+028.9)(+130.6,+030.0)
   \qbezier(+130.6,+030.0)(+129.4,+031.1)(+128.3,+030.0)
% fotone obliquo (141.666667,16.666667) (128.333333,17.500000) 
   \qbezier(+141.7,+016.7)(+140.8,+017.7)(+139.8,+016.8)
   \qbezier(+139.8,+016.8)(+138.8,+015.9)(+137.9,+016.9)
   \qbezier(+137.9,+016.9)(+137.0,+017.9)(+136.0,+017.0)
   \qbezier(+136.0,+017.0)(+134.9,+016.1)(+134.0,+017.1)
   \qbezier(+134.0,+017.1)(+133.2,+018.2)(+132.1,+017.3)
   \qbezier(+132.1,+017.3)(+131.1,+016.4)(+130.2,+017.4)
   \qbezier(+130.2,+017.4)(+129.3,+018.4)(+128.3,+017.5)
\put(+125.0,+002.0){\makebox(0,0){$(24)$}}
}}
\put(+150.0,+050.0){\makebox(0,0)[lb]{
% fotone obliquo (150.000000,50.000000) (150.000000,55.000000) 
   \qbezier(+150.0,+050.0)(+151.2,+051.2)(+150.0,+052.5)
   \qbezier(+150.0,+052.5)(+148.8,+053.8)(+150.0,+055.0)
% elettrone curvo (150.000000,50.000000) (130.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-39860.000000,20030.000000) ang=(-26.536403,-26.593699)
   \qbezier(+150.0,+050.0)(+140.0,+030.0)(+130.0,+010.0)
% elettrone curvo (150.000000,50.000000) (170.000000,10.000000) 1000.000000
% cerchio r=44721.365140 c=(-39840.000000,-19970.000000) ang=(26.593699,26.536403)
   \qbezier(+150.0,+050.0)(+160.0,+030.0)(+170.0,+010.0)
% ellisse r=(6.666667,6.666667) c=(150.000000,23.333333) ang=(0.000000,90.000000)
   \qbezier(+156.7,+023.3)(+156.1,+029.4)(+150.0,+030.0)
   \qbezier(+150.0,+030.0)(+143.9,+029.4)(+143.3,+023.3)
   \qbezier(+143.3,+023.3)(+143.9,+017.2)(+150.0,+016.7)
   \qbezier(+150.0,+016.7)(+156.1,+017.2)(+156.7,+023.3)
% fotone obliquo (138.333333,26.666667) (143.333333,26.666667) 
   \qbezier(+138.3,+026.7)(+139.6,+025.4)(+140.8,+026.7)
   \qbezier(+140.8,+026.7)(+142.1,+027.9)(+143.3,+026.7)
% fotone obliquo (135.000000,20.000000) (143.666667,20.000000) 
   \qbezier(+135.0,+020.0)(+135.9,+019.1)(+136.7,+020.0)
   \qbezier(+136.7,+020.0)(+137.6,+020.9)(+138.5,+020.0)
   \qbezier(+138.5,+020.0)(+139.3,+019.1)(+140.2,+020.0)
   \qbezier(+140.2,+020.0)(+141.1,+020.9)(+141.9,+020.0)
   \qbezier(+141.9,+020.0)(+142.8,+019.1)(+143.7,+020.0)
% fotone obliquo (161.666667,26.666667) (156.666667,26.666667) 
   \qbezier(+161.7,+026.7)(+160.4,+027.9)(+159.2,+026.7)
   \qbezier(+159.2,+026.7)(+157.9,+025.4)(+156.7,+026.7)
% fotone obliquo (165.000000,20.000000) (156.333333,20.000000) 
   \qbezier(+165.0,+020.0)(+164.1,+020.9)(+163.3,+020.0)
   \qbezier(+163.3,+020.0)(+162.4,+019.1)(+161.5,+020.0)
   \qbezier(+161.5,+020.0)(+160.7,+020.9)(+159.8,+020.0)
   \qbezier(+159.8,+020.0)(+158.9,+019.1)(+158.1,+020.0)
   \qbezier(+158.1,+020.0)(+157.2,+020.9)(+156.3,+020.0)
\put(+150.0,+002.0){\makebox(0,0){$(25)$}}
}}
}
%%% 
 \end{picture}
\begin{picture}(480,80)(0,80) 
\thicklines 
%%% 
{
\put(+027.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (5.666667,60.000000) (48.333333,60.000000) 1000.000000
% cerchio r=42666.672000 c=(27.000000,-42606.666667) ang=(90.028648,89.971352)
   \qbezier(+005.7,+060.0)(+027.0,+060.0)(+048.3,+060.0)
% elettrone curvo (11.000000,60.000000) (43.000000,60.000000) 0.010000
% cerchio r=16.003200 c=(27.000000,59.680000) ang=(178.854237,1.145763)
   \qbezier(+011.0,+060.0)(+011.0,+061.8)(+011.5,+063.5)
   \qbezier(+011.5,+063.5)(+011.9,+065.2)(+012.7,+066.8)
   \qbezier(+012.7,+066.8)(+013.5,+068.4)(+014.6,+069.8)
   \qbezier(+014.6,+069.8)(+015.7,+071.2)(+017.1,+072.3)
   \qbezier(+017.1,+072.3)(+018.5,+073.4)(+020.1,+074.1)
   \qbezier(+020.1,+074.1)(+021.7,+074.9)(+023.5,+075.3)
   \qbezier(+023.5,+075.3)(+025.2,+075.7)(+027.0,+075.7)
   \qbezier(+027.0,+075.7)(+028.8,+075.7)(+030.5,+075.3)
   \qbezier(+030.5,+075.3)(+032.3,+074.9)(+033.9,+074.1)
   \qbezier(+033.9,+074.1)(+035.5,+073.4)(+036.9,+072.3)
   \qbezier(+036.9,+072.3)(+038.3,+071.2)(+039.4,+069.8)
   \qbezier(+039.4,+069.8)(+040.5,+068.4)(+041.3,+066.8)
   \qbezier(+041.3,+066.8)(+042.1,+065.2)(+042.5,+063.5)
   \qbezier(+042.5,+063.5)(+043.0,+061.8)(+043.0,+060.0)
% elettrone curvo (11.000000,60.000000) (43.000000,60.000000) -0.010000
% cerchio r=16.003200 c=(27.000000,60.320000) ang=(181.145763,358.854237)
   \qbezier(+011.0,+060.0)(+011.0,+058.2)(+011.5,+056.5)
   \qbezier(+011.5,+056.5)(+011.9,+054.8)(+012.7,+053.2)
   \qbezier(+012.7,+053.2)(+013.5,+051.6)(+014.6,+050.2)
   \qbezier(+014.6,+050.2)(+015.7,+048.8)(+017.1,+047.7)
   \qbezier(+017.1,+047.7)(+018.5,+046.6)(+020.1,+045.9)
   \qbezier(+020.1,+045.9)(+021.7,+045.1)(+023.5,+044.7)
   \qbezier(+023.5,+044.7)(+025.2,+044.3)(+027.0,+044.3)
   \qbezier(+027.0,+044.3)(+028.8,+044.3)(+030.5,+044.7)
   \qbezier(+030.5,+044.7)(+032.3,+045.1)(+033.9,+045.9)
   \qbezier(+033.9,+045.9)(+035.5,+046.6)(+036.9,+047.7)
   \qbezier(+036.9,+047.7)(+038.3,+048.8)(+039.4,+050.2)
   \qbezier(+039.4,+050.2)(+040.5,+051.6)(+041.3,+053.2)
   \qbezier(+041.3,+053.2)(+042.1,+054.8)(+042.5,+056.5)
   \qbezier(+042.5,+056.5)(+043.0,+058.2)(+043.0,+060.0)
% elettrone curvo (11.000000,60.000000) (43.000000,60.000000) 0.700000
% cerchio r=27.527441 c=(27.000000,37.600000) ang=(125.537678,54.462322)
   \qbezier(+011.0,+060.0)(+013.8,+062.0)(+017.0,+063.2)
   \qbezier(+017.0,+063.2)(+020.2,+064.5)(+023.6,+064.9)
   \qbezier(+023.6,+064.9)(+027.0,+065.3)(+030.4,+064.9)
   \qbezier(+030.4,+064.9)(+033.8,+064.5)(+037.0,+063.2)
   \qbezier(+037.0,+063.2)(+040.2,+062.0)(+043.0,+060.0)
% elettrone curvo (11.000000,60.000000) (43.000000,60.000000) -0.700000
% cerchio r=27.527441 c=(27.000000,82.400000) ang=(234.462322,305.537678)
   \qbezier(+011.0,+060.0)(+013.8,+058.0)(+017.0,+056.8)
   \qbezier(+017.0,+056.8)(+020.2,+055.5)(+023.6,+055.1)
   \qbezier(+023.6,+055.1)(+027.0,+054.7)(+030.4,+055.1)
   \qbezier(+030.4,+055.1)(+033.8,+055.5)(+037.0,+056.8)
   \qbezier(+037.0,+056.8)(+040.2,+058.0)(+043.0,+060.0)
\put(+027.0,+034.4){\makebox(0,0){$(a)$}}
}}
\put(+054.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (32.666667,60.000000) (75.333333,60.000000) 1000.000000
% cerchio r=42666.672000 c=(54.000000,-42606.666667) ang=(90.028648,89.971352)
   \qbezier(+032.7,+060.0)(+054.0,+060.0)(+075.3,+060.0)
% elettrone curvo (38.000000,60.000000) (70.000000,60.000000) 0.010000
% cerchio r=16.003200 c=(54.000000,59.680000) ang=(178.854237,1.145763)
   \qbezier(+038.0,+060.0)(+038.0,+061.8)(+038.5,+063.5)
   \qbezier(+038.5,+063.5)(+038.9,+065.2)(+039.7,+066.8)
   \qbezier(+039.7,+066.8)(+040.5,+068.4)(+041.6,+069.8)
   \qbezier(+041.6,+069.8)(+042.7,+071.2)(+044.1,+072.3)
   \qbezier(+044.1,+072.3)(+045.5,+073.4)(+047.1,+074.1)
   \qbezier(+047.1,+074.1)(+048.7,+074.9)(+050.5,+075.3)
   \qbezier(+050.5,+075.3)(+052.2,+075.7)(+054.0,+075.7)
   \qbezier(+054.0,+075.7)(+055.8,+075.7)(+057.5,+075.3)
   \qbezier(+057.5,+075.3)(+059.3,+074.9)(+060.9,+074.1)
   \qbezier(+060.9,+074.1)(+062.5,+073.4)(+063.9,+072.3)
   \qbezier(+063.9,+072.3)(+065.3,+071.2)(+066.4,+069.8)
   \qbezier(+066.4,+069.8)(+067.5,+068.4)(+068.3,+066.8)
   \qbezier(+068.3,+066.8)(+069.1,+065.2)(+069.5,+063.5)
   \qbezier(+069.5,+063.5)(+070.0,+061.8)(+070.0,+060.0)
% elettrone curvo (38.000000,60.000000) (70.000000,60.000000) -0.010000
% cerchio r=16.003200 c=(54.000000,60.320000) ang=(181.145763,358.854237)
   \qbezier(+038.0,+060.0)(+038.0,+058.2)(+038.5,+056.5)
   \qbezier(+038.5,+056.5)(+038.9,+054.8)(+039.7,+053.2)
   \qbezier(+039.7,+053.2)(+040.5,+051.6)(+041.6,+050.2)
   \qbezier(+041.6,+050.2)(+042.7,+048.8)(+044.1,+047.7)
   \qbezier(+044.1,+047.7)(+045.5,+046.6)(+047.1,+045.9)
   \qbezier(+047.1,+045.9)(+048.7,+045.1)(+050.5,+044.7)
   \qbezier(+050.5,+044.7)(+052.2,+044.3)(+054.0,+044.3)
   \qbezier(+054.0,+044.3)(+055.8,+044.3)(+057.5,+044.7)
   \qbezier(+057.5,+044.7)(+059.3,+045.1)(+060.9,+045.9)
   \qbezier(+060.9,+045.9)(+062.5,+046.6)(+063.9,+047.7)
   \qbezier(+063.9,+047.7)(+065.3,+048.8)(+066.4,+050.2)
   \qbezier(+066.4,+050.2)(+067.5,+051.6)(+068.3,+053.2)
   \qbezier(+068.3,+053.2)(+069.1,+054.8)(+069.5,+056.5)
   \qbezier(+069.5,+056.5)(+070.0,+058.2)(+070.0,+060.0)
% elettrone curvo (38.000000,60.000000) (70.000000,60.000000) 0.700000
% cerchio r=27.527441 c=(54.000000,37.600000) ang=(125.537678,54.462322)
   \qbezier(+038.0,+060.0)(+040.8,+062.0)(+044.0,+063.2)
   \qbezier(+044.0,+063.2)(+047.2,+064.5)(+050.6,+064.9)
   \qbezier(+050.6,+064.9)(+054.0,+065.3)(+057.4,+064.9)
   \qbezier(+057.4,+064.9)(+060.8,+064.5)(+064.0,+063.2)
   \qbezier(+064.0,+063.2)(+067.2,+062.0)(+070.0,+060.0)
% elettrone curvo (38.000000,60.000000) (70.000000,60.000000) -0.700000
% cerchio r=27.527441 c=(54.000000,82.400000) ang=(234.462322,305.537678)
   \qbezier(+038.0,+060.0)(+040.8,+058.0)(+044.0,+056.8)
   \qbezier(+044.0,+056.8)(+047.2,+055.5)(+050.6,+055.1)
   \qbezier(+050.6,+055.1)(+054.0,+054.7)(+057.4,+055.1)
   \qbezier(+057.4,+055.1)(+060.8,+055.5)(+064.0,+056.8)
   \qbezier(+064.0,+056.8)(+067.2,+058.0)(+070.0,+060.0)
\put(+050.8,+075.5){\circle*{4}}
\put(+057.2,+075.5){\circle*{4}}
\put(+054.0,+034.4){\makebox(0,0){$(a')$}}
}}
\put(+081.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (59.666667,60.000000) (102.333333,60.000000) 1000.000000
% cerchio r=42666.672000 c=(81.000000,-42606.666667) ang=(90.028648,89.971352)
   \qbezier(+059.7,+060.0)(+081.0,+060.0)(+102.3,+060.0)
% elettrone curvo (65.000000,60.000000) (97.000000,60.000000) 0.010000
% cerchio r=16.003200 c=(81.000000,59.680000) ang=(178.854237,1.145763)
   \qbezier(+065.0,+060.0)(+065.0,+061.8)(+065.5,+063.5)
   \qbezier(+065.5,+063.5)(+065.9,+065.2)(+066.7,+066.8)
   \qbezier(+066.7,+066.8)(+067.5,+068.4)(+068.6,+069.8)
   \qbezier(+068.6,+069.8)(+069.7,+071.2)(+071.1,+072.3)
   \qbezier(+071.1,+072.3)(+072.5,+073.4)(+074.1,+074.1)
   \qbezier(+074.1,+074.1)(+075.7,+074.9)(+077.5,+075.3)
   \qbezier(+077.5,+075.3)(+079.2,+075.7)(+081.0,+075.7)
   \qbezier(+081.0,+075.7)(+082.8,+075.7)(+084.5,+075.3)
   \qbezier(+084.5,+075.3)(+086.3,+074.9)(+087.9,+074.1)
   \qbezier(+087.9,+074.1)(+089.5,+073.4)(+090.9,+072.3)
   \qbezier(+090.9,+072.3)(+092.3,+071.2)(+093.4,+069.8)
   \qbezier(+093.4,+069.8)(+094.5,+068.4)(+095.3,+066.8)
   \qbezier(+095.3,+066.8)(+096.1,+065.2)(+096.5,+063.5)
   \qbezier(+096.5,+063.5)(+097.0,+061.8)(+097.0,+060.0)
% elettrone curvo (65.000000,60.000000) (97.000000,60.000000) -0.010000
% cerchio r=16.003200 c=(81.000000,60.320000) ang=(181.145763,358.854237)
   \qbezier(+065.0,+060.0)(+065.0,+058.2)(+065.5,+056.5)
   \qbezier(+065.5,+056.5)(+065.9,+054.8)(+066.7,+053.2)
   \qbezier(+066.7,+053.2)(+067.5,+051.6)(+068.6,+050.2)
   \qbezier(+068.6,+050.2)(+069.7,+048.8)(+071.1,+047.7)
   \qbezier(+071.1,+047.7)(+072.5,+046.6)(+074.1,+045.9)
   \qbezier(+074.1,+045.9)(+075.7,+045.1)(+077.5,+044.7)
   \qbezier(+077.5,+044.7)(+079.2,+044.3)(+081.0,+044.3)
   \qbezier(+081.0,+044.3)(+082.8,+044.3)(+084.5,+044.7)
   \qbezier(+084.5,+044.7)(+086.3,+045.1)(+087.9,+045.9)
   \qbezier(+087.9,+045.9)(+089.5,+046.6)(+090.9,+047.7)
   \qbezier(+090.9,+047.7)(+092.3,+048.8)(+093.4,+050.2)
   \qbezier(+093.4,+050.2)(+094.5,+051.6)(+095.3,+053.2)
   \qbezier(+095.3,+053.2)(+096.1,+054.8)(+096.5,+056.5)
   \qbezier(+096.5,+056.5)(+097.0,+058.2)(+097.0,+060.0)
% elettrone curvo (65.000000,60.000000) (81.000000,75.466667) 1000.000000
% cerchio r=22253.491896 c=(15539.666667,-15932.266667) ang=(134.057626,134.000330)
   \qbezier(+065.0,+060.0)(+073.0,+067.7)(+081.0,+075.5)
% elettrone curvo (65.000000,60.000000) (81.000000,75.466667) -0.500000
% cerchio r=15.735593 c=(65.266667,75.733333) ang=(269.028978,359.028978)
   \qbezier(+065.0,+060.0)(+066.8,+060.0)(+068.5,+060.3)
   \qbezier(+068.5,+060.3)(+070.2,+060.7)(+071.9,+061.4)
   \qbezier(+071.9,+061.4)(+073.5,+062.2)(+074.9,+063.3)
   \qbezier(+074.9,+063.3)(+076.3,+064.3)(+077.4,+065.7)
   \qbezier(+077.4,+065.7)(+078.5,+067.1)(+079.3,+068.7)
   \qbezier(+079.3,+068.7)(+080.1,+070.3)(+080.5,+072.0)
   \qbezier(+080.5,+072.0)(+081.0,+073.7)(+081.0,+075.5)
\put(+081.0,+034.4){\makebox(0,0){$(b)$}}
}}
\put(+108.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (86.666667,60.000000) (92.000000,60.000000) 1000.000000
% cerchio r=5333.334000 c=(89.333333,-5273.333333) ang=(90.028648,89.971352)
   \qbezier(+086.7,+060.0)(+089.3,+060.0)(+092.0,+060.0)
% elettrone curvo (129.333333,60.000000) (124.000000,60.000000) 1000.000000
% cerchio r=5333.334000 c=(126.666667,5393.333333) ang=(270.028648,269.971352)
   \qbezier(+129.3,+060.0)(+126.7,+060.0)(+124.0,+060.0)
% elettrone curvo (108.000000,44.000000) (108.000000,76.000000) 1000.000000
% cerchio r=32000.004000 c=(32108.000000,60.000000) ang=(180.028648,179.971352)
   \qbezier(+108.0,+044.0)(+108.0,+060.0)(+108.0,+076.0)
% elettrone curvo (124.000000,60.000000) (108.000000,76.000000) 1000.000000
% cerchio r=22627.419826 c=(16116.000000,16068.000000) ang=(225.028648,224.971352)
   \qbezier(+124.0,+060.0)(+116.0,+068.0)(+108.0,+076.0)
% elettrone curvo (92.000000,60.000000) (108.000000,44.000000) 1000.000000
% cerchio r=22627.419826 c=(-15900.000000,-15948.000000) ang=(45.028648,44.971352)
   \qbezier(+092.0,+060.0)(+100.0,+052.0)(+108.0,+044.0)
% elettrone curvo (92.000000,60.000000) (108.000000,76.000000) 0.600000
% cerchio r=17.672578 c=(109.600000,58.400000) ang=(174.805571,95.194429)
   \qbezier(+092.0,+060.0)(+092.2,+062.0)(+092.8,+064.0)
   \qbezier(+092.8,+064.0)(+093.5,+065.9)(+094.6,+067.7)
   \qbezier(+094.6,+067.7)(+095.7,+069.4)(+097.1,+070.9)
   \qbezier(+097.1,+070.9)(+098.6,+072.3)(+100.3,+073.4)
   \qbezier(+100.3,+073.4)(+102.1,+074.5)(+104.0,+075.2)
   \qbezier(+104.0,+075.2)(+106.0,+075.8)(+108.0,+076.0)
% elettrone curvo (92.000000,60.000000) (108.000000,76.000000) -0.600000
% cerchio r=17.672578 c=(90.400000,77.600000) ang=(-84.805571,-5.194429)
   \qbezier(+092.0,+060.0)(+094.0,+060.2)(+096.0,+060.8)
   \qbezier(+096.0,+060.8)(+097.9,+061.5)(+099.7,+062.6)
   \qbezier(+099.7,+062.6)(+101.4,+063.7)(+102.9,+065.1)
   \qbezier(+102.9,+065.1)(+104.3,+066.6)(+105.4,+068.3)
   \qbezier(+105.4,+068.3)(+106.5,+070.1)(+107.2,+072.0)
   \qbezier(+107.2,+072.0)(+107.8,+074.0)(+108.0,+076.0)
% elettrone curvo (124.000000,60.000000) (108.000000,44.000000) 0.600000
% cerchio r=17.672578 c=(106.400000,61.600000) ang=(-5.194429,-84.805571)
   \qbezier(+124.0,+060.0)(+123.8,+058.0)(+123.2,+056.0)
   \qbezier(+123.2,+056.0)(+122.5,+054.1)(+121.4,+052.3)
   \qbezier(+121.4,+052.3)(+120.3,+050.6)(+118.9,+049.1)
   \qbezier(+118.9,+049.1)(+117.4,+047.7)(+115.7,+046.6)
   \qbezier(+115.7,+046.6)(+113.9,+045.5)(+112.0,+044.8)
   \qbezier(+112.0,+044.8)(+110.0,+044.2)(+108.0,+044.0)
% elettrone curvo (124.000000,60.000000) (108.000000,44.000000) -0.600000
% cerchio r=17.672578 c=(125.600000,42.400000) ang=(95.194429,174.805571)
   \qbezier(+124.0,+060.0)(+122.0,+059.8)(+120.0,+059.2)
   \qbezier(+120.0,+059.2)(+118.1,+058.5)(+116.3,+057.4)
   \qbezier(+116.3,+057.4)(+114.6,+056.3)(+113.1,+054.9)
   \qbezier(+113.1,+054.9)(+111.7,+053.4)(+110.6,+051.7)
   \qbezier(+110.6,+051.7)(+109.5,+049.9)(+108.8,+048.0)
   \qbezier(+108.8,+048.0)(+108.2,+046.0)(+108.0,+044.0)
\put(+108.0,+034.4){\makebox(0,0){$(c)$}}
}}
\put(+135.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (113.666667,60.000000) (119.000000,60.000000) 1000.000000
% cerchio r=5333.334000 c=(116.333333,-5273.333333) ang=(90.028648,89.971352)
   \qbezier(+113.7,+060.0)(+116.3,+060.0)(+119.0,+060.0)
% elettrone curvo (156.333333,60.000000) (151.000000,60.000000) 1000.000000
% cerchio r=5333.334000 c=(153.666667,5393.333333) ang=(270.028648,269.971352)
   \qbezier(+156.3,+060.0)(+153.7,+060.0)(+151.0,+060.0)
% elettrone curvo (135.000000,44.000000) (135.000000,76.000000) 1.500000
% cerchio r=50.596443 c=(183.000000,60.000000) ang=(198.434949,161.565051)
   \qbezier(+135.0,+044.0)(+133.3,+049.2)(+132.7,+054.6)
   \qbezier(+132.7,+054.6)(+132.1,+060.0)(+132.7,+065.4)
   \qbezier(+132.7,+065.4)(+133.3,+070.8)(+135.0,+076.0)
% elettrone curvo (135.000000,44.000000) (135.000000,76.000000) -1.500000
% cerchio r=50.596443 c=(87.000000,60.000000) ang=(-18.434949,18.434949)
   \qbezier(+135.0,+044.0)(+136.7,+049.2)(+137.3,+054.6)
   \qbezier(+137.3,+054.6)(+137.9,+060.0)(+137.3,+065.4)
   \qbezier(+137.3,+065.4)(+136.7,+070.8)(+135.0,+076.0)
% elettrone curvo (119.000000,60.000000) (135.000000,76.000000) 1.500000
% cerchio r=35.777088 c=(151.000000,44.000000) ang=(153.434949,116.565051)
   \qbezier(+119.0,+060.0)(+120.7,+063.4)(+123.1,+066.4)
   \qbezier(+123.1,+066.4)(+125.6,+069.4)(+128.6,+071.9)
   \qbezier(+128.6,+071.9)(+131.6,+074.3)(+135.0,+076.0)
% elettrone curvo (119.000000,60.000000) (135.000000,76.000000) -1.500000
% cerchio r=35.777088 c=(103.000000,92.000000) ang=(-63.434949,-26.565051)
   \qbezier(+119.0,+060.0)(+122.4,+061.7)(+125.4,+064.1)
   \qbezier(+125.4,+064.1)(+128.4,+066.6)(+130.9,+069.6)
   \qbezier(+130.9,+069.6)(+133.3,+072.6)(+135.0,+076.0)
% elettrone curvo (119.000000,60.000000) (135.000000,44.000000) 1000.000000
% cerchio r=22627.419826 c=(-15873.000000,-15948.000000) ang=(45.028648,44.971352)
   \qbezier(+119.0,+060.0)(+127.0,+052.0)(+135.0,+044.0)
% elettrone curvo (151.000000,60.000000) (135.000000,44.000000) 1000.000000
% cerchio r=22627.419826 c=(-15857.000000,16052.000000) ang=(-44.971352,-45.028648)
   \qbezier(+151.0,+060.0)(+143.0,+052.0)(+135.0,+044.0)
% fotone curvo (151.000000,60.000000) (135.000000,76.000000) -1.000000
% fotone semicircolare r=25.298221 c=(127.000000,52.000000) ang=(18.434949,71.565051)
% n=13
   \qbezier(+151.0,+060.0)(+151.5,+061.2)(+150.4,+061.7)
   \qbezier(+150.4,+061.7)(+149.2,+062.1)(+149.6,+063.3)
   \qbezier(+149.6,+063.3)(+150.0,+064.6)(+148.8,+064.9)
   \qbezier(+148.8,+064.9)(+147.5,+065.2)(+147.8,+066.4)
   \qbezier(+147.8,+066.4)(+148.0,+067.7)(+146.7,+067.9)
   \qbezier(+146.7,+067.9)(+145.4,+068.0)(+145.5,+069.2)
   \qbezier(+145.5,+069.2)(+145.5,+070.5)(+144.2,+070.5)
   \qbezier(+144.2,+070.5)(+143.0,+070.4)(+142.9,+071.7)
   \qbezier(+142.9,+071.7)(+142.7,+073.0)(+141.4,+072.8)
   \qbezier(+141.4,+072.8)(+140.2,+072.5)(+139.9,+073.8)
   \qbezier(+139.9,+073.8)(+139.6,+075.0)(+138.3,+074.6)
   \qbezier(+138.3,+074.6)(+137.1,+074.2)(+136.7,+075.4)
   \qbezier(+136.7,+075.4)(+136.2,+076.5)(+135.0,+076.0)
\put(+135.0,+034.4){\makebox(0,0){$(d)$}}
}}
\put(+162.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (183.333333,60.000000) (178.000000,60.000000) 1000.000000
% cerchio r=5333.334000 c=(180.666667,5393.333333) ang=(270.028648,269.971352)
   \qbezier(+183.3,+060.0)(+180.7,+060.0)(+178.0,+060.0)
% elettrone curvo (162.000000,44.000000) (162.000000,76.000000) 1.500000
% cerchio r=50.596443 c=(210.000000,60.000000) ang=(198.434949,161.565051)
   \qbezier(+162.0,+044.0)(+160.3,+049.2)(+159.7,+054.6)
   \qbezier(+159.7,+054.6)(+159.1,+060.0)(+159.7,+065.4)
   \qbezier(+159.7,+065.4)(+160.3,+070.8)(+162.0,+076.0)
% elettrone curvo (162.000000,44.000000) (162.000000,76.000000) -1.500000
% cerchio r=50.596443 c=(114.000000,60.000000) ang=(-18.434949,18.434949)
   \qbezier(+162.0,+044.0)(+163.7,+049.2)(+164.3,+054.6)
   \qbezier(+164.3,+054.6)(+164.9,+060.0)(+164.3,+065.4)
   \qbezier(+164.3,+065.4)(+163.7,+070.8)(+162.0,+076.0)
% fotone curvo (146.000000,60.000000) (162.000000,76.000000) -1000.000000
% fotone semicircolare r=22627.419826 c=(-15846.000000,16068.000000) ang=(-45.028648,-44.971352)
% n=12
   \qbezier(+146.0,+060.0)(+147.3,+060.0)(+147.3,+061.3)
   \qbezier(+147.3,+061.3)(+147.3,+062.7)(+148.7,+062.7)
   \qbezier(+148.7,+062.7)(+150.0,+062.7)(+150.0,+064.0)
   \qbezier(+150.0,+064.0)(+150.0,+065.3)(+151.3,+065.3)
   \qbezier(+151.3,+065.3)(+152.7,+065.3)(+152.7,+066.7)
   \qbezier(+152.7,+066.7)(+152.7,+068.0)(+154.0,+068.0)
   \qbezier(+154.0,+068.0)(+155.3,+068.0)(+155.3,+069.3)
   \qbezier(+155.3,+069.3)(+155.3,+070.7)(+156.7,+070.7)
   \qbezier(+156.7,+070.7)(+158.0,+070.7)(+158.0,+072.0)
   \qbezier(+158.0,+072.0)(+158.0,+073.3)(+159.3,+073.3)
   \qbezier(+159.3,+073.3)(+160.7,+073.3)(+160.7,+074.7)
   \qbezier(+160.7,+074.7)(+160.7,+076.0)(+162.0,+076.0)
% fotone curvo (178.000000,60.000000) (162.000000,76.000000) -1000.000000
% fotone semicircolare r=22627.419826 c=(-15830.000000,-15932.000000) ang=(44.971352,45.028648)
% n=12
   \qbezier(+178.0,+060.0)(+178.0,+061.3)(+176.7,+061.3)
   \qbezier(+176.7,+061.3)(+175.3,+061.3)(+175.3,+062.7)
   \qbezier(+175.3,+062.7)(+175.3,+064.0)(+174.0,+064.0)
   \qbezier(+174.0,+064.0)(+172.7,+064.0)(+172.7,+065.3)
   \qbezier(+172.7,+065.3)(+172.7,+066.7)(+171.3,+066.7)
   \qbezier(+171.3,+066.7)(+170.0,+066.7)(+170.0,+068.0)
   \qbezier(+170.0,+068.0)(+170.0,+069.3)(+168.7,+069.3)
   \qbezier(+168.7,+069.3)(+167.3,+069.3)(+167.3,+070.7)
   \qbezier(+167.3,+070.7)(+167.3,+072.0)(+166.0,+072.0)
   \qbezier(+166.0,+072.0)(+164.7,+072.0)(+164.7,+073.3)
   \qbezier(+164.7,+073.3)(+164.7,+074.7)(+163.3,+074.7)
   \qbezier(+163.3,+074.7)(+162.0,+074.7)(+162.0,+076.0)
% elettrone curvo (146.000000,60.000000) (162.000000,44.000000) 1000.000000
% cerchio r=22627.419826 c=(-15846.000000,-15948.000000) ang=(45.028648,44.971352)
   \qbezier(+146.0,+060.0)(+154.0,+052.0)(+162.0,+044.0)
% elettrone curvo (178.000000,60.000000) (162.000000,44.000000) 1000.000000
% cerchio r=22627.419826 c=(-15830.000000,16052.000000) ang=(-44.971352,-45.028648)
   \qbezier(+178.0,+060.0)(+170.0,+052.0)(+162.0,+044.0)
% elettrone curvo (146.000000,60.000000) (146.000000,44.000000) 1000.000000
% cerchio r=16000.002000 c=(-15854.000000,52.000000) ang=(0.028648,-0.028648)
   \qbezier(+146.0,+060.0)(+146.0,+052.0)(+146.0,+044.0)
% fotone curvo (146.000000,44.000000) (162.000000,44.000000) 1000.000000
% fotone semicircolare r=16000.002000 c=(154.000000,-15956.000000) ang=(90.028648,89.971352)
% n=9
   \qbezier(+146.0,+044.0)(+146.9,+043.1)(+147.8,+044.0)
   \qbezier(+147.8,+044.0)(+148.7,+044.9)(+149.6,+044.0)
   \qbezier(+149.6,+044.0)(+150.4,+043.1)(+151.3,+044.0)
   \qbezier(+151.3,+044.0)(+152.2,+044.9)(+153.1,+044.0)
   \qbezier(+153.1,+044.0)(+154.0,+043.1)(+154.9,+044.0)
   \qbezier(+154.9,+044.0)(+155.8,+044.9)(+156.7,+044.0)
   \qbezier(+156.7,+044.0)(+157.6,+043.1)(+158.4,+044.0)
   \qbezier(+158.4,+044.0)(+159.3,+044.9)(+160.2,+044.0)
   \qbezier(+160.2,+044.0)(+161.1,+043.1)(+162.0,+044.0)
% elettrone curvo (140.666667,44.000000) (146.000000,44.000000) 1000.000000
% cerchio r=5333.334000 c=(143.333333,-5289.333333) ang=(90.028648,89.971352)
   \qbezier(+140.7,+044.0)(+143.3,+044.0)(+146.0,+044.0)
\put(+162.0,+034.4){\makebox(0,0){$(e)$}}
}}
\put(+189.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (167.666667,44.000000) (210.333333,44.000000) 1000.000000
% cerchio r=42666.672000 c=(189.000000,-42622.666667) ang=(90.028648,89.971352)
   \qbezier(+167.7,+044.0)(+189.0,+044.0)(+210.3,+044.0)
% elettrone curvo (181.000000,76.000000) (197.000000,76.000000) 0.500000
% cerchio r=11.313708 c=(189.000000,68.000000) ang=(135.000000,45.000000)
   \qbezier(+181.0,+076.0)(+181.9,+076.9)(+183.0,+077.6)
   \qbezier(+183.0,+077.6)(+184.1,+078.3)(+185.3,+078.7)
   \qbezier(+185.3,+078.7)(+186.5,+079.1)(+187.7,+079.2)
   \qbezier(+187.7,+079.2)(+189.0,+079.4)(+190.3,+079.2)
   \qbezier(+190.3,+079.2)(+191.5,+079.1)(+192.7,+078.7)
   \qbezier(+192.7,+078.7)(+193.9,+078.3)(+195.0,+077.6)
   \qbezier(+195.0,+077.6)(+196.1,+076.9)(+197.0,+076.0)
% elettrone curvo (181.000000,76.000000) (197.000000,76.000000) -0.500000
% cerchio r=11.313708 c=(189.000000,84.000000) ang=(225.000000,315.000000)
   \qbezier(+181.0,+076.0)(+181.9,+075.1)(+183.0,+074.4)
   \qbezier(+183.0,+074.4)(+184.1,+073.7)(+185.3,+073.3)
   \qbezier(+185.3,+073.3)(+186.5,+072.9)(+187.7,+072.8)
   \qbezier(+187.7,+072.8)(+189.0,+072.6)(+190.3,+072.8)
   \qbezier(+190.3,+072.8)(+191.5,+072.9)(+192.7,+073.3)
   \qbezier(+192.7,+073.3)(+193.9,+073.7)(+195.0,+074.4)
   \qbezier(+195.0,+074.4)(+196.1,+075.1)(+197.0,+076.0)
% fotone curvo (173.000000,44.000000) (181.000000,76.000000) 1000.000000
% fotone semicircolare r=32984.849128 c=(32177.000000,-7940.000000) ang=(165.992404,165.935109)
% n=18
   \qbezier(+173.0,+044.0)(+174.1,+044.7)(+173.4,+045.8)
   \qbezier(+173.4,+045.8)(+172.8,+046.9)(+173.9,+047.6)
   \qbezier(+173.9,+047.6)(+175.0,+048.2)(+174.3,+049.3)
   \qbezier(+174.3,+049.3)(+173.7,+050.4)(+174.8,+051.1)
   \qbezier(+174.8,+051.1)(+175.9,+051.8)(+175.2,+052.9)
   \qbezier(+175.2,+052.9)(+174.6,+054.0)(+175.7,+054.7)
   \qbezier(+175.7,+054.7)(+176.8,+055.3)(+176.1,+056.4)
   \qbezier(+176.1,+056.4)(+175.4,+057.6)(+176.6,+058.2)
   \qbezier(+176.6,+058.2)(+177.7,+058.9)(+177.0,+060.0)
   \qbezier(+177.0,+060.0)(+176.3,+061.1)(+177.4,+061.8)
   \qbezier(+177.4,+061.8)(+178.6,+062.4)(+177.9,+063.6)
   \qbezier(+177.9,+063.6)(+177.2,+064.7)(+178.3,+065.3)
   \qbezier(+178.3,+065.3)(+179.4,+066.0)(+178.8,+067.1)
   \qbezier(+178.8,+067.1)(+178.1,+068.2)(+179.2,+068.9)
   \qbezier(+179.2,+068.9)(+180.3,+069.6)(+179.7,+070.7)
   \qbezier(+179.7,+070.7)(+179.0,+071.8)(+180.1,+072.4)
   \qbezier(+180.1,+072.4)(+181.2,+073.1)(+180.6,+074.2)
   \qbezier(+180.6,+074.2)(+179.9,+075.3)(+181.0,+076.0)
% fotone curvo (205.000000,44.000000) (197.000000,76.000000) 1000.000000
% fotone semicircolare r=32984.849128 c=(32201.000000,8060.000000) ang=(194.064891,194.007596)
% n=18
   \qbezier(+205.0,+044.0)(+205.7,+045.1)(+204.6,+045.8)
   \qbezier(+204.6,+045.8)(+203.4,+046.4)(+204.1,+047.6)
   \qbezier(+204.1,+047.6)(+204.8,+048.7)(+203.7,+049.3)
   \qbezier(+203.7,+049.3)(+202.6,+050.0)(+203.2,+051.1)
   \qbezier(+203.2,+051.1)(+203.9,+052.2)(+202.8,+052.9)
   \qbezier(+202.8,+052.9)(+201.7,+053.6)(+202.3,+054.7)
   \qbezier(+202.3,+054.7)(+203.0,+055.8)(+201.9,+056.4)
   \qbezier(+201.9,+056.4)(+200.8,+057.1)(+201.4,+058.2)
   \qbezier(+201.4,+058.2)(+202.1,+059.3)(+201.0,+060.0)
   \qbezier(+201.0,+060.0)(+199.9,+060.7)(+200.6,+061.8)
   \qbezier(+200.6,+061.8)(+201.2,+062.9)(+200.1,+063.6)
   \qbezier(+200.1,+063.6)(+199.0,+064.2)(+199.7,+065.3)
   \qbezier(+199.7,+065.3)(+200.3,+066.4)(+199.2,+067.1)
   \qbezier(+199.2,+067.1)(+198.1,+067.8)(+198.8,+068.9)
   \qbezier(+198.8,+068.9)(+199.4,+070.0)(+198.3,+070.7)
   \qbezier(+198.3,+070.7)(+197.2,+071.3)(+197.9,+072.4)
   \qbezier(+197.9,+072.4)(+198.6,+073.6)(+197.4,+074.2)
   \qbezier(+197.4,+074.2)(+196.3,+074.9)(+197.0,+076.0)
% fotone curvo (181.000000,44.000000) (197.000000,76.000000) 1000.000000
% fotone semicircolare r=35777.092112 c=(32189.000000,-15940.000000) ang=(153.463597,153.406301)
% n=20
   \qbezier(+181.0,+044.0)(+182.2,+044.4)(+181.8,+045.6)
   \qbezier(+181.8,+045.6)(+181.4,+046.8)(+182.6,+047.2)
   \qbezier(+182.6,+047.2)(+183.8,+047.6)(+183.4,+048.8)
   \qbezier(+183.4,+048.8)(+183.0,+050.0)(+184.2,+050.4)
   \qbezier(+184.2,+050.4)(+185.4,+050.8)(+185.0,+052.0)
   \qbezier(+185.0,+052.0)(+184.6,+053.2)(+185.8,+053.6)
   \qbezier(+185.8,+053.6)(+187.0,+054.0)(+186.6,+055.2)
   \qbezier(+186.6,+055.2)(+186.2,+056.4)(+187.4,+056.8)
   \qbezier(+187.4,+056.8)(+188.6,+057.2)(+188.2,+058.4)
   \qbezier(+188.2,+058.4)(+187.8,+059.6)(+189.0,+060.0)
   \qbezier(+189.0,+060.0)(+190.2,+060.4)(+189.8,+061.6)
   \qbezier(+189.8,+061.6)(+189.4,+062.8)(+190.6,+063.2)
   \qbezier(+190.6,+063.2)(+191.8,+063.6)(+191.4,+064.8)
   \qbezier(+191.4,+064.8)(+191.0,+066.0)(+192.2,+066.4)
   \qbezier(+192.2,+066.4)(+193.4,+066.8)(+193.0,+068.0)
   \qbezier(+193.0,+068.0)(+192.6,+069.2)(+193.8,+069.6)
   \qbezier(+193.8,+069.6)(+195.0,+070.0)(+194.6,+071.2)
   \qbezier(+194.6,+071.2)(+194.2,+072.4)(+195.4,+072.8)
   \qbezier(+195.4,+072.8)(+196.6,+073.2)(+196.2,+074.4)
   \qbezier(+196.2,+074.4)(+195.8,+075.6)(+197.0,+076.0)
% fotone curvo (197.000000,44.000000) (181.000000,76.000000) 1000.000000
% fotone semicircolare r=35777.092112 c=(32189.000000,16060.000000) ang=(206.593699,206.536403)
% n=20
   \qbezier(+197.0,+044.0)(+197.4,+045.2)(+196.2,+045.6)
   \qbezier(+196.2,+045.6)(+195.0,+046.0)(+195.4,+047.2)
   \qbezier(+195.4,+047.2)(+195.8,+048.4)(+194.6,+048.8)
   \qbezier(+194.6,+048.8)(+193.4,+049.2)(+193.8,+050.4)
   \qbezier(+193.8,+050.4)(+194.2,+051.6)(+193.0,+052.0)
   \qbezier(+193.0,+052.0)(+191.8,+052.4)(+192.2,+053.6)
   \qbezier(+192.2,+053.6)(+192.6,+054.8)(+191.4,+055.2)
   \qbezier(+191.4,+055.2)(+190.2,+055.6)(+190.6,+056.8)
   \qbezier(+190.6,+056.8)(+191.0,+058.0)(+189.8,+058.4)
   \qbezier(+189.8,+058.4)(+188.6,+058.8)(+189.0,+060.0)
   \qbezier(+189.0,+060.0)(+189.4,+061.2)(+188.2,+061.6)
   \qbezier(+188.2,+061.6)(+187.0,+062.0)(+187.4,+063.2)
   \qbezier(+187.4,+063.2)(+187.8,+064.4)(+186.6,+064.8)
   \qbezier(+186.6,+064.8)(+185.4,+065.2)(+185.8,+066.4)
   \qbezier(+185.8,+066.4)(+186.2,+067.6)(+185.0,+068.0)
   \qbezier(+185.0,+068.0)(+183.8,+068.4)(+184.2,+069.6)
   \qbezier(+184.2,+069.6)(+184.6,+070.8)(+183.4,+071.2)
   \qbezier(+183.4,+071.2)(+182.2,+071.6)(+182.6,+072.8)
   \qbezier(+182.6,+072.8)(+183.0,+074.0)(+181.8,+074.4)
   \qbezier(+181.8,+074.4)(+180.6,+074.8)(+181.0,+076.0)
\put(+189.0,+034.4){\makebox(0,0){$(f,f',f'')$}}
\put(+189.0,+84){\makebox(0,0){\scriptsize{\textit{k-r}}}}
\put(+175.0,+65){\makebox(0,0){\scriptsize{\textit{r}}}}
\put(+183.0,+65){\makebox(0,0){\scriptsize{\textit{s}}}}
\put(+164.0,+44){\makebox(0,0){\scriptsize{\textit{p}}}}
}}
\put(+216.0,+060.0){\makebox(0,0)[lb]{
% elettrone curvo (194.666667,60.000000) (200.000000,60.000000) 1000.000000
% cerchio r=5333.334000 c=(197.333333,-5273.333333) ang=(90.028648,89.971352)
   \qbezier(+194.7,+060.0)(+197.3,+060.0)(+200.0,+060.0)
% elettrone curvo (237.333333,60.000000) (232.000000,60.000000) 1000.000000
% cerchio r=5333.334000 c=(234.666667,5393.333333) ang=(270.028648,269.971352)
   \qbezier(+237.3,+060.0)(+234.7,+060.0)(+232.0,+060.0)
% fotone curvo (200.000000,60.000000) (207.111111,68.888889) 1000.000000
% fotone semicircolare r=11383.333401 c=(9092.444444,-7046.666667) ang=(141.368840,141.311544)
% n=6
   \qbezier(+200.0,+060.0)(+201.3,+060.1)(+201.2,+061.5)
   \qbezier(+201.2,+061.5)(+201.0,+062.8)(+202.4,+063.0)
   \qbezier(+202.4,+063.0)(+203.7,+063.1)(+203.6,+064.4)
   \qbezier(+203.6,+064.4)(+203.4,+065.8)(+204.7,+065.9)
   \qbezier(+204.7,+065.9)(+206.1,+066.1)(+205.9,+067.4)
   \qbezier(+205.9,+067.4)(+205.8,+068.7)(+207.1,+068.9)
% fotone curvo (200.000000,60.000000) (207.111111,51.111111) 1000.000000
% fotone semicircolare r=11383.333401 c=(-8685.333333,-7055.555556) ang=(38.688456,38.631160)
% n=6
   \qbezier(+200.0,+060.0)(+199.9,+058.7)(+201.2,+058.5)
   \qbezier(+201.2,+058.5)(+202.5,+058.4)(+202.4,+057.0)
   \qbezier(+202.4,+057.0)(+202.2,+055.7)(+203.6,+055.6)
   \qbezier(+203.6,+055.6)(+204.9,+055.4)(+204.7,+054.1)
   \qbezier(+204.7,+054.1)(+204.6,+052.7)(+205.9,+052.6)
   \qbezier(+205.9,+052.6)(+207.3,+052.4)(+207.1,+051.1)
% fotone curvo (232.000000,60.000000) (224.888889,68.888889) 1000.000000
% fotone semicircolare r=11383.333401 c=(9117.333333,7175.555556) ang=(218.688456,218.631160)
% n=6
   \qbezier(+232.0,+060.0)(+232.1,+061.3)(+230.8,+061.5)
   \qbezier(+230.8,+061.5)(+229.5,+061.6)(+229.6,+063.0)
   \qbezier(+229.6,+063.0)(+229.8,+064.3)(+228.4,+064.4)
   \qbezier(+228.4,+064.4)(+227.1,+064.6)(+227.3,+065.9)
   \qbezier(+227.3,+065.9)(+227.4,+067.3)(+226.1,+067.4)
   \qbezier(+226.1,+067.4)(+224.7,+067.6)(+224.9,+068.9)
% fotone curvo (232.000000,60.000000) (224.888889,51.111111) 1000.000000
% fotone semicircolare r=11383.333401 c=(-8660.444444,7166.666667) ang=(-38.631160,-38.688456)
% n=6
   \qbezier(+232.0,+060.0)(+230.7,+059.9)(+230.8,+058.5)
   \qbezier(+230.8,+058.5)(+231.0,+057.2)(+229.6,+057.0)
   \qbezier(+229.6,+057.0)(+228.3,+056.9)(+228.4,+055.6)
   \qbezier(+228.4,+055.6)(+228.6,+054.2)(+227.3,+054.1)
   \qbezier(+227.3,+054.1)(+225.9,+053.9)(+226.1,+052.6)
   \qbezier(+226.1,+052.6)(+226.2,+051.3)(+224.9,+051.1)
% elettrone curvo (200.000000,60.000000) (232.000000,60.000000) -0.010000
% cerchio r=16.003200 c=(216.000000,60.320000) ang=(181.145763,358.854237)
   \qbezier(+200.0,+060.0)(+200.0,+058.2)(+200.5,+056.5)
   \qbezier(+200.5,+056.5)(+200.9,+054.8)(+201.7,+053.2)
   \qbezier(+201.7,+053.2)(+202.5,+051.6)(+203.6,+050.2)
   \qbezier(+203.6,+050.2)(+204.7,+048.8)(+206.1,+047.7)
   \qbezier(+206.1,+047.7)(+207.5,+046.6)(+209.1,+045.9)
   \qbezier(+209.1,+045.9)(+210.7,+045.1)(+212.5,+044.7)
   \qbezier(+212.5,+044.7)(+214.2,+044.3)(+216.0,+044.3)
   \qbezier(+216.0,+044.3)(+217.8,+044.3)(+219.5,+044.7)
   \qbezier(+219.5,+044.7)(+221.3,+045.1)(+222.9,+045.9)
   \qbezier(+222.9,+045.9)(+224.5,+046.6)(+225.9,+047.7)
   \qbezier(+225.9,+047.7)(+227.3,+048.8)(+228.4,+050.2)
   \qbezier(+228.4,+050.2)(+229.5,+051.6)(+230.3,+053.2)
   \qbezier(+230.3,+053.2)(+231.1,+054.8)(+231.5,+056.5)
   \qbezier(+231.5,+056.5)(+232.0,+058.2)(+232.0,+060.0)
% elettrone curvo (207.111111,51.111111) (214.666667,58.666667) 1000.000000
% cerchio r=10685.170474 c=(7766.444444,-7500.666667) ang=(135.028648,134.971352)
   \qbezier(+207.1,+051.1)(+210.9,+054.9)(+214.7,+058.7)
% elettrone curvo (224.888889,68.888889) (217.333333,61.333333) 1000.000000
% cerchio r=10685.170474 c=(-7334.444444,7620.666667) ang=(-44.971352,-45.028648)
   \qbezier(+224.9,+068.9)(+221.1,+065.1)(+217.3,+061.3)
% elettrone curvo (214.666667,58.666667) (217.333333,61.333333) 0.010000
% cerchio r=1.885995 c=(216.026667,59.973333) ang=(223.854237,46.145763)
   \qbezier(+214.7,+058.7)(+214.5,+058.8)(+214.4,+059.0)
   \qbezier(+214.4,+059.0)(+214.3,+059.2)(+214.2,+059.4)
   \qbezier(+214.2,+059.4)(+214.2,+059.6)(+214.2,+059.8)
   \qbezier(+214.2,+059.8)(+214.1,+060.0)(+214.2,+060.2)
   \qbezier(+214.2,+060.2)(+214.2,+060.4)(+214.3,+060.6)
   \qbezier(+214.3,+060.6)(+214.3,+060.8)(+214.4,+061.0)
   \qbezier(+214.4,+061.0)(+214.5,+061.2)(+214.7,+061.3)
   \qbezier(+214.7,+061.3)(+214.8,+061.5)(+215.0,+061.6)
   \qbezier(+215.0,+061.6)(+215.2,+061.7)(+215.4,+061.7)
   \qbezier(+215.4,+061.7)(+215.6,+061.8)(+215.8,+061.8)
   \qbezier(+215.8,+061.8)(+216.0,+061.9)(+216.2,+061.8)
   \qbezier(+216.2,+061.8)(+216.4,+061.8)(+216.6,+061.8)
   \qbezier(+216.6,+061.8)(+216.8,+061.7)(+217.0,+061.6)
   \qbezier(+217.0,+061.6)(+217.2,+061.5)(+217.3,+061.3)
% elettrone curvo (224.888889,51.111111) (207.111111,68.888889) 1000.000000
% cerchio r=25141.577585 c=(17993.777778,17837.777778) ang=(225.028648,224.971352)
   \qbezier(+224.9,+051.1)(+216.0,+060.0)(+207.1,+068.9)
% elettrone curvo (207.111111,68.888889) (224.888889,68.888889) 1000.000000
% cerchio r=17777.780000 c=(216.000000,-17708.888889) ang=(90.028648,89.971352)
   \qbezier(+207.1,+068.9)(+216.0,+068.9)(+224.9,+068.9)
% elettrone curvo (207.111111,51.111111) (224.888889,51.111111) 1000.000000
% cerchio r=17777.780000 c=(216.000000,-17726.666667) ang=(90.028648,89.971352)
   \qbezier(+207.1,+051.1)(+216.0,+051.1)(+224.9,+051.1)
\put(+216.0,+73){\makebox(0,0){\scriptsize{\textit{k-r-s}}}}
\put(+201.0,+65){\makebox(0,0){\scriptsize{\textit{r}}}}
\put(+232.0,+65){\makebox(0,0){\scriptsize{\textit{s}}}}
\put(+240.0,+60){\makebox(0,0){\scriptsize{\textit{p}}}}
\put(+216.0,+034.4){\makebox(0,0){$(g,g',g'')$}}
}}
}
%%% 
 \end{picture}
